Thermal Fluctuations of Chern-Simons Numbers in the Lattice SU(2) Higgs Model

We study the temperature dependence of the Chern-Simons number fluctuations in the SU(2) Higgs Model on Euclidean lattices with spatial sizes up to 20^3. Temperatures well above the Higgs phase transition $T_H$ are achieved on anisotropic lattices. Numerical results are compared to perturbative results on finite lattices as well as in continuum perturbation theory. We find qualitative agreement with perturbative estimates and see at high temperatures a tendency towards static configurations. Up to temperatures $T \simeq 2T_H$ we find indication that tunneling between vacuums with different Chern-Simons numbers are still exponentially suppressed. (Full PostScript file available via Email from plache@physw.uni-bielefeld.de )

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% BEGIN POSTSCRIPT
% First PostScript file: scatter1.ps
%
%! PS-Adobe-1.0: For Apple LaserWriter
% default font is 10 pt. Helvetica
/mm {72.27 mul 25.4 div} def
/M { /Ymove exch def /Xmove exch def Xmove mm Ymove mm moveto}def
/R { /Yrmove exch def /Xrmove exch def Xrmove mm Yrmove mm rmoveto}def
/D { /Ydraw exch def /Xdraw exch def Xdraw mm Ydraw mm lineto}def
/I { /Yrdraw exch def /Xrdraw exch def Xrdraw mm Yrdraw mm rlineto}def
/J { M 0 0 I }def
/DefFont {/Slt exch def /Hght exch def /Wdt exch def /FN exch def
       FN findfont [ Wdt mm 0 Slt mm Hght mm 0 0] makefont setfont}def
/Text{/Str exch def /Ang exch def /Pos exch def /Ymv exch def /Xmv exch def
Pos 1 lt {/hpf 0 def /lpf 0 def}if
Pos 1 eq {/hpf 0 def /lpf 0 def}if
Pos 2 eq {/hpf 0 def /lpf 0.5 def}if
Pos 3 eq {/hpf 0 def /lpf 1 def}if
Pos 4 eq {/hpf 0.5 def /lpf 0 def}if
Pos 5 eq {/hpf 0.5 def /lpf 0.5 def}if
Pos 6 eq {/hpf 0.5 def /lpf 1 def}if
Pos 7 eq {/hpf 1 def /lpf 0 def}if
Pos 8 eq {/hpf 1 def /lpf 0.5 def}if
Pos 9 eq {/hpf 1 def /lpf 1 def}if
Pos 9 gt {/hpf 1 def /lpf 1 def}if
/StrLen Str stringwidth pop lpf mul def
/StrHt Hght mm hpf mul def
/Xdiff StrHt Ang sin mul StrLen Ang cos mul sub def
/Ydiff StrHt Ang cos mul StrLen Ang sin mul add def
Xmv mm Xdiff add Ymv mm Ydiff sub moveto
gsave Ang rotate Str show grestore /PosterOnly 0 def}def
1 setlinecap
1 setlinejoin
3 setmiterlimit
0 setlinewidth
/Symbol 3 4 0 DefFont
52.98 79.92 5 0 (x) Text
/Times-Roman 3 4 0 DefFont
55.63 79.92 5 0 (=) Text
57.47 79.92 4 0 (1.0) Text
newpath 43.8 30 M 105 30 D 105 87.6 D 43.8 87.6 D closepath stroke
newpath
54 87.6 M 54 85.6 D
74.4 87.6 M 74.4 85.6 D
94.8 87.6 M 94.8 85.6 D
54 30 M 54 32 D
54 29 8 0 (-0.5) Text
74.4 30 M 74.4 32 D
74.4 29 8 0 (0) Text
94.8 30 M 94.8 32 D
94.8 29 8 0 (0.5) Text
43.8 39.6 M 45.8 39.6 D
41.8 39.6 6 0 (-0.5) Text
43.8 58.8 M 45.8 58.8 D
41.8 58.8 6 0 (0) Text
43.8 78 M 45.8 78 D
41.8 78 6 0 (0.5) Text
105 39.6 M 103 39.6 D
105 58.8 M 103 58.8 D
105 78 M 103 78 D
stroke
newpath
72.36 59.48 J 74.74 57.27 J 73.26 58.02 J 74.89 61.73 J
79.44 55.5 J 69.87 57.41 J 81.44 57.26 J 71.18 58.96 J
75.92 60.6 J 67.87 55.7 J 70.81 60.11 J 76.47 59.08 J
70.45 59.85 J 75.06 57.29 J 74.43 58.61 J 80.09 59.87 J
71.46 57.53 J 75.74 56.56 J 74.96 59.86 J 78.48 62.67 J
72.79 60.01 J 72.06 61.84 J 71.31 59.07 J 68.2 56.46 J
79.24 59.16 J 75.67 61.17 J 78.37 60.6 J 77.3 62 J
76.54 57.43 J 73.98 61.15 J 71.99 56.47 J 66.4 54.6 J
72.96 60.13 J 75.42 58.01 J 80.47 58.97 J 72.6 56.24 J
75.77 58.61 J 75.96 58.26 J 72.94 59.38 J 74.64 60.5 J
74.44 59.94 J 75.59 59.71 J 75.33 55.91 J 76.19 56.91 J
77.53 62.11 J 75.81 60.2 J 77.9 55.9 J 79.72 59.62 J
75.73 60.24 J 74.99 60.46 J 74.34 59.14 J 75.63 58.35 J
75.52 59.31 J 72.8 57.23 J 70.53 59.28 J 77.26 54.8 J
75.55 54.47 J 73.26 58.5 J 71.69 58.18 J 76.04 57.91 J
71.7 59.7 J 75.06 63.53 J 72.52 60.54 J 76.6 60.23 J
69.95 61.45 J 72.43 58.2 J 70.32 60.85 J 73.55 61.7 J
76.16 60.01 J 71.04 60.26 J 69.99 59.23 J 72.81 57.52 J
75.41 62.04 J 73 58.95 J 77.92 60.48 J 73.98 55.61 J
73.61 54.98 J 77.69 61.87 J 76.06 60.19 J 72.32 59.05 J
78.3 61.99 J 72.74 59.04 J 73.63 59.28 J 70.89 60.95 J
77.3 63.5 J 75.58 58.09 J 78.74 60.38 J 76.98 63.35 J
75.35 58.05 J 78.45 64.04 J 78.38 62.35 J 70.71 59.04 J
74.64 59.59 J 76.77 62.05 J 73.06 62.19 J 71.21 61.16 J
73.09 57.39 J 65.57 59.11 J 78.22 56.97 J 78.5 58.51 J
76.48 63.17 J 75.52 55.01 J 77.83 62.14 J 72.92 59.36 J
73.82 57.47 J 70.87 56.42 J 77.65 61 J 75.05 60.02 J
80.6 62.37 J 76.24 57.06 J 76.25 59.94 J 76.27 61.28 J
77.57 62.09 J 70.5 59.37 J 72.78 57.37 J 73.74 58.13 J
71.55 58.88 J 76.04 61.3 J 75.3 60.62 J 72.12 60 J
75.56 60.65 J 76.46 56.19 J 72.43 59.63 J 72.93 55.85 J
73.87 62.24 J 72.34 57.69 J 70.05 55.4 J 77.86 60.59 J
71.36 56.7 J 77.5 58.85 J 71.84 59.44 J 75 59.97 J
78.91 57.47 J 69.68 56.14 J 74.05 62.53 J 77.68 59.67 J
76.41 60.5 J 75.3 60.48 J 72.18 61.28 J 73.05 58.54 J
74.11 57.96 J 75.29 61.19 J 71.5 53.73 J 73.72 53.52 J
76.95 57.37 J 76.16 62.84 J 74.66 61.36 J 68.87 58 J
77.09 55.37 J 71.22 56.79 J 78.73 60.86 J 76.91 59.24 J
76.88 62.56 J 79.23 56.68 J 75.02 54.78 J 71.43 58.97 J
75.29 59.97 J 78.29 61.48 J 76.36 60.37 J 76.6 55.35 J
77.35 58.08 J 72.71 58.62 J 72.57 58.82 J 73.25 57.96 J
75.09 61.37 J 75.03 58.86 J 75.07 57.81 J 71.14 60.5 J
74.5 56.2 J 74.07 61.92 J 74.02 59.29 J 73.89 63.38 J
71.51 57.42 J 75.89 59.95 J 75.61 60.17 J 72.29 57.55 J
75.76 64.14 J 74.73 53.66 J 72.17 60.86 J 70.41 58.14 J
76.6 63.1 J 73.82 60.06 J 73.62 59.94 J 73.79 61.5 J
76.13 56.49 J 73.34 58.29 J 73.23 58.95 J 73.88 59.73 J
73.81 58.93 J 73.32 64.28 J 75.44 61.14 J 77.77 60.69 J
78.57 63.14 J 75.88 55.04 J 74.32 61.25 J 74.91 57.87 J
74.97 61.92 J 75.27 55.88 J 73.69 59.86 J 72.54 57.92 J
73.73 59.26 J 75.62 57.44 J 76.99 63.51 J 72.51 57.98 J
77.24 60.89 J 73.57 55.18 J 74.33 59.39 J 75.59 57.19 J
76.53 55.84 J 78.56 60 J 74.99 58.81 J 73.85 56.15 J
74.32 57.39 J 73.95 59.91 J 79.74 61.8 J 79.31 62.72 J
74.71 56.48 J 78.69 63.45 J 71.57 52.93 J 73.29 62.01 J
69.94 55.18 J 71.67 60.01 J 76.71 59.92 J 77.46 60.69 J
75.46 61.12 J 73.58 58.13 J 74.11 59.13 J 70.88 57.87 J
71.87 60.81 J 72.67 60.91 J 68.71 53.37 J 72.38 58.34 J
76.75 57.59 J 74.24 56.2 J 72.2 58.7 J 73.1 59.57 J
72.01 55.06 J 73.66 57.8 J 74.4 59.57 J 77.66 60.22 J
73.74 56.37 J 73.87 55.55 J 73.89 62.09 J 74.25 61.83 J
71.2 58.37 J 76.69 61.44 J 73.42 61.23 J 75.54 54.64 J
stroke newpath
76.21 57.96 J 77.48 60.2 J 75.03 60.18 J 74.84 61.2 J
71.24 55.43 J 76.57 54.1 J 69.13 58.02 J 77.26 61.38 J
74.61 62.14 J 76.54 60.94 J 74.01 60.05 J 74.18 61.36 J
75.74 55.79 J 79.92 60.7 J 73.52 59.34 J 69.49 56.78 J
73.73 55.63 J 72.89 63.46 J 76.85 57.41 J 71.81 53.14 J
76.97 58.23 J 81.35 60.87 J 74.2 58.75 J 73.82 57.24 J
72.89 57.76 J 76.31 60.71 J 75.55 60.47 J 74.46 54.28 J
77.49 60.59 J 74.71 52.98 J 77.09 59.64 J 75.96 57.1 J
73.4 58.57 J 71.11 52.75 J 77.1 58.63 J 74.26 58 J
74.76 56 J 77.48 56.63 J 79.28 61.23 J 72.2 62.21 J
70.84 57.43 J 69.68 49.42 J 71.98 59.83 J 72.41 59.08 J
79.3 57.64 J 72.16 57.66 J 75.43 61.27 J 68.42 56.5 J
66.41 55.03 J 72.62 60.08 J 71.78 59.71 J 73.15 58.28 J
79.27 57.58 J 71.73 59.91 J 76.69 57.47 J 77.14 58.93 J
78.79 62.41 J 74.88 58.31 J 75.48 59.22 J 71.92 64.53 J
73.32 63.14 J 77.19 57.17 J 69.99 59.37 J 76.91 56.94 J
76.18 52.93 J 75.6 60.94 J 76.07 60.46 J 73.21 60.93 J
76.3 62.51 J 69 59.38 J 77.63 57.99 J 75.5 53.7 J
74.97 59.25 J 73.49 56.81 J 75.41 58.63 J 75.32 56.27 J
70.46 59.94 J 75.33 60.1 J 78.82 60.27 J 71.05 54.58 J
70.01 59.95 J 79.25 59.93 J 76.22 57.48 J 73.17 54.25 J
75.17 59.98 J 79.7 59.62 J 78.39 60.2 J 69.24 59 J
72.74 57.05 J 74.13 59.2 J 72.42 56.76 J 76.99 59.8 J
72.6 63.87 J 76.08 58.92 J 71.9 58.52 J 75.23 63.05 J
76.86 55.61 J 70.04 53.22 J 76.55 60.15 J 74.42 57.33 J
71.25 60.18 J 75.01 57.52 J 79.96 57.75 J 72.01 55.56 J
72.45 59.77 J 74.41 56.91 J 76.75 61.99 J 76.08 63.74 J
77.22 63.68 J 73.05 56.61 J 71.04 60.18 J 75.73 60.65 J
74.13 59.57 J 72.51 58.23 J 78.85 60.06 J 73.09 61.21 J
75.6 56.21 J 73.88 65.89 J 75.44 61.27 J 75.44 59.15 J
72.91 60.03 J 80.4 57.24 J 71.08 56.88 J 79.01 56.91 J
73.91 58.61 J 73.15 52.35 J 71.82 56.7 J 75.58 62.32 J
78.03 60.88 J 71.53 58 J 70.28 60.95 J 73.3 60.14 J
74.02 58.48 J 71.12 56.91 J 70.67 61.5 J 70.39 53.94 J
78.62 54.62 J 72.8 60.2 J 73.27 55.25 J 73.45 55.41 J
74.16 59.32 J 78.26 60.61 J 74.91 60.32 J 75.31 53.62 J
77.92 55.33 J 72.55 60.34 J 75.03 55.94 J 69.32 60.83 J
72.9 58.54 J 76.32 60.1 J 71.48 58.41 J 70.99 57.24 J
73.95 56.75 J 76.9 62.45 J 76.88 56.25 J 75.87 58.31 J
73.17 61.61 J 77.25 59.49 J 70.83 62.69 J 70.97 58.31 J
70.97 60.39 J 71.11 60.14 J 76.03 58.56 J 74.36 60.39 J
78.04 53.59 J 74.98 58.77 J 71.15 53.5 J 76.67 59.4 J
73.25 62.61 J 75.47 58.61 J 73.25 57.2 J 75.7 59.57 J
74.9 58.69 J 76.95 59.48 J 78.12 60.33 J 76.92 60.17 J
76.24 61.79 J 75.59 58.68 J 70.74 61.93 J 72.09 57.83 J
76.54 59.76 J 76.56 64.04 J 74.74 61.35 J 73.47 58.17 J
68.26 55.32 J 73.05 55.14 J 76.2 59.61 J 73.19 59.6 J
77.55 59.48 J 75.7 61.5 J 73.56 58.31 J 72.27 62.19 J
72.64 61.36 J 76.69 60.76 J 76.97 61.77 J 80.92 56.64 J
72.58 56.19 J 76.38 63.36 J 68.32 58.41 J 72.94 58.43 J
72.03 61.75 J 77.24 58.68 J 74.02 62.83 J 75.63 58.6 J
69.56 58.75 J 74.47 59.45 J 81.6 64.38 J 79.47 61.32 J
69.28 59.11 J 70.14 57.6 J 74 61.53 J 76.14 61.88 J
72.01 58.52 J 76.74 56.23 J 80.35 61.58 J 74.36 56.1 J
71.88 56.87 J 76.65 60.78 J 74.89 60.83 J 75.96 58.69 J
76.58 59.52 J 71.32 56.15 J 74.43 59.64 J 75.97 60.23 J
73.32 58.32 J 73.22 59.3 J 70.01 55.03 J 71.88 58.34 J
75.57 59.27 J 72.63 58.1 J 71.91 60.79 J 75.04 55.54 J
75.13 56.3 J 76.71 56.78 J 73.53 60.48 J 75.33 59.79 J
73.96 57.65 J 72.58 58.4 J 78.22 63.57 J 74.79 58.35 J
79.2 63.79 J 74.21 55.81 J 61.05 54.81 J 74.8 60.57 J
80.14 58.35 J 77.03 56.36 J 77.3 63.95 J 75.48 57.55 J
stroke newpath
74.06 58.13 J 80.67 57.19 J 73.22 58.92 J 73.4 58.06 J
77.21 61.86 J 73.5 56.08 J 76.4 60.26 J 73.74 59.49 J
78.78 59.33 J 71.32 57.99 J 77.76 60 J 75.38 60.4 J
69.74 57.07 J 72.06 57.38 J 74.43 57.89 J 76.38 63.26 J
68.78 54.08 J 76.98 59.73 J 71.19 65.74 J 76.08 57.91 J
79.34 63.63 J 74.79 60.4 J 76.09 55.34 J 75 59.23 J
71.38 57.8 J 76.06 57.72 J 76.52 59.26 J 76.65 62.29 J
73.77 62.16 J 73.99 58.2 J 71.01 55.02 J 77.62 59.5 J
71.57 58.54 J 73.86 58.38 J 72.57 57.86 J 73.89 59.45 J
68.47 59.1 J 69.93 55.14 J 75.22 62.03 J 79.13 60.86 J
75.3 58.27 J 72.43 58.84 J 73 59.39 J 77.19 60.04 J
71.57 57.71 J 77.32 59.56 J 78.01 60.53 J 68.52 55.32 J
73.71 58.55 J 76.42 59.94 J 72.19 59.59 J 75.53 60.85 J
78.19 58.77 J 73.48 58.24 J 80.42 64.69 J 73.66 61.07 J
77.83 61.6 J 71.78 57.65 J 78.02 61.19 J 73.46 56.81 J
70.85 54.58 J 71.14 57.41 J 73.93 59.24 J 73.48 58.73 J
76.67 62.01 J 73.78 59.7 J 71.99 59.17 J 77.51 55.64 J
69.08 57.8 J 71.83 53.7 J 71.81 55.16 J 73.79 56.08 J
70.1 58.14 J 77.64 57.19 J 74 61.97 J 71.3 60.03 J
74.87 60.46 J 75.34 57.26 J 76.08 59.59 J 74.55 60.79 J
76.38 54.47 J 69.57 61.87 J 75.6 57.68 J 75.59 59.15 J
75.31 58.14 J 73.6 59.19 J 74.21 59.35 J 76.97 59.21 J
75.5 59.27 J 70.07 57.58 J 74.86 59.7 J 77.84 55.19 J
72.97 60.26 J 70.84 59.81 J 72.66 61.43 J 75.43 55.84 J
71.38 59.08 J 73.47 56.66 J 73.47 60.06 J 69.64 56.94 J
76.56 57.89 J 74 58.35 J 76.49 60.15 J 79.33 61.33 J
76.37 57.8 J 74.96 56.3 J 74.59 61.06 J 73.31 56.48 J
75.01 56.04 J 76.64 57.89 J 73.99 60.15 J 72.7 61.11 J
72.87 58.51 J 73.76 61.44 J 74.29 59.49 J 75.8 59.13 J
75.56 59.91 J 74.15 60.9 J 78.53 59.79 J 71.89 56.72 J
75.89 60.64 J 75.16 60.98 J 73.87 58.73 J 72.73 55.04 J
77.45 56.53 J 79.31 53.31 J 74.44 55.37 J 73.16 59.77 J
78.66 61.95 J 75.13 55.95 J 76.57 59.87 J 77.93 62.96 J
73.23 54.89 J 72.85 56.45 J 74.12 57.09 J 76.78 59.59 J
74.99 58.32 J 74.13 62.9 J 72.61 58.7 J 76.44 58.27 J
72.48 57.39 J 75.42 60.34 J 73.26 62.17 J 79.29 58.43 J
70.36 57.12 J 76.43 61.17 J 75.65 59.88 J 74.68 59.38 J
72.05 60.93 J 71.76 55.81 J 77.01 57.52 J 74.59 57.63 J
77.27 60.28 J 74.9 63.68 J 73.49 60.48 J 78.96 66.3 J
71.13 60.03 J 76.95 60.07 J 75.18 60.22 J 77.03 58.63 J
73.47 57.55 J 76.43 58.05 J 71.04 57.03 J 71.55 58.18 J
70.49 59.43 J 74.53 63.1 J 74.51 59.89 J 73.9 60.36 J
74.46 57.83 J 75.16 59.29 J 73.41 59.13 J 76.69 62.06 J
68.83 54.93 J 76.07 61.71 J 78.13 63.23 J 74.91 60.51 J
76.34 58.03 J 74.36 58.02 J 77.65 63.41 J 77.02 55.62 J
77.84 58.62 J 71.39 59.67 J 72.37 56.16 J 79.94 58.75 J
71.7 59.59 J 69.97 55.2 J 71.82 54.81 J 73.8 55.51 J
67.67 56.59 J 74.24 55.11 J 77.96 57.37 J 72.63 57.89 J
75.77 56.29 J 76.07 58.82 J 71.47 58.19 J 75.98 57.39 J
79.64 60.85 J 75.75 64.86 J 75.05 54.19 J 76.05 62.43 J
70.48 57.71 J 73.57 58.4 J 72.95 58.89 J 78.52 61.87 J
77.11 60.37 J 71.74 57.22 J 71.91 57.97 J 75.43 61.51 J
70.26 60.46 J 77.24 60.95 J 72.64 62.45 J 78.93 64.07 J
73.13 58.08 J 73.44 59.38 J 77.06 60.57 J 77.59 56.17 J
76.06 58.51 J 72.59 58.97 J 75.46 55.14 J 74.03 54.89 J
71.28 57.32 J 72.69 56.37 J 74.33 56.47 J 74.41 61.88 J
71.9 55.78 J 73.27 55.16 J 78.53 58.41 J 76.23 56.07 J
71.96 59.26 J 73.1 61.47 J 73.35 59.23 J 78.01 61.15 J
74.45 60.49 J 74.6 56.21 J 74.26 58.77 J 77.85 57.62 J
74.89 57.98 J 78.26 59.11 J 75.35 54.02 J 72.16 58.87 J
71.35 58.61 J 73.46 60.67 J 75.06 60.94 J 74.72 53.04 J
74.61 57.85 J 71.93 61.3 J 74.27 61.33 J 74.73 58.46 J
73.08 57.49 J 73.22 58.56 J 72.36 58.28 J 82.78 62.44 J
stroke newpath
72.64 57.17 J 71.17 60.39 J 72.52 58.04 J 75.41 56.56 J
69.33 57.24 J 74.44 57.05 J 76.64 55.63 J 70.73 55.39 J
74.8 60.2 J 72.07 56.22 J 73.97 55.34 J 73.25 60.33 J
75.19 55.16 J 71.3 57.53 J 73.79 56.42 J 74.85 57.09 J
77.93 62.65 J 75.82 60.85 J 73.57 60.77 J 69.48 59.05 J
71.74 56.8 J 72.66 60.81 J 74.21 60.53 J 70.99 56.53 J
74.39 63.98 J 76.21 56.55 J 74.51 62.17 J 73.05 58.66 J
69.5 56.81 J 75.58 60.17 J 73.74 63.58 J 73.18 57.64 J
74.16 51.52 J 77.49 63.12 J 73.86 58.94 J 76 62.13 J
74.01 56.57 J 75.63 58.65 J 68.82 56.49 J 77.19 55.51 J
71.73 60.96 J 71.79 58.14 J 69.15 60.37 J 72.48 61.81 J
74.12 56.03 J 78.5 57.83 J 72.76 56.41 J 72.34 56.71 J
75.2 55.92 J 70.18 55.91 J 69.27 58.65 J 77.15 58.82 J
75 60.27 J 71.27 53.63 J 72.33 55.81 J 75.16 61.17 J
74.5 58.26 J 79.77 61.61 J 73.74 58.63 J 73.72 55.86 J
71.78 59.47 J 77.18 59.6 J 73.51 56.99 J 76.89 62.68 J
75.21 57.57 J 80.36 60.59 J 79.85 59.6 J 72.23 62.45 J
73.58 60.44 J 75.08 57.79 J 77.24 57.1 J 75.27 60.38 J
75.3 60.22 J 78.27 59.23 J 73.76 60.38 J 76.68 56.97 J
72.1 58.05 J 74.24 58.31 J 78.71 61.16 J 77.08 57.69 J
68.05 54.23 J 68.22 57.94 J 70.78 61.07 J 71.58 58.11 J
76.47 61.17 J 74.75 58.35 J 77.77 62.44 J 78.27 62.09 J
73.4 57.78 J 77.1 58.18 J 72.16 56.25 J 75.72 61.76 J
76.5 61.27 J 71.43 55.36 J 73.38 57.75 J 75.57 58.08 J
74.24 59.32 J 67.6 58.34 J 74.64 61.49 J 70.67 58.52 J
72.05 56.86 J 72.69 58.14 J 73.33 55.08 J 76.43 59.4 J
73.23 58.14 J 73.02 56.58 J 69.99 60.43 J 73.17 56.17 J
71.54 54.8 J 75.66 57.24 J 75.62 58.59 J 74.79 60.81 J
75 59.51 J 78.17 64.23 J 78.47 61.19 J 76.95 60 J
73.09 57.72 J 76.92 57.9 J 76.06 55.82 J 72.17 59.19 J
76.05 62.56 J 72.74 54.92 J 80.82 63.34 J 73.63 62.85 J
76.01 56.15 J 76.2 59.4 J 75.24 56.66 J 75.83 55.46 J
74.42 60.73 J 78.43 64.28 J 75.69 57.9 J 75.65 63.33 J
77.18 61.44 J 68.39 59.83 J 75.18 59.48 J 69.59 54.92 J
73.48 55.54 J 73.45 62.97 J 75.04 60.06 J 73.47 62.53 J
72.25 53.79 J 74.02 58.8 J 77.51 59.28 J 73.67 57.22 J
71.97 61.08 J 75.74 59.31 J 77.01 56.02 J 72.94 61.17 J
72.96 59.49 J 72.44 61.27 J 77.27 61.16 J 73.27 61.37 J
76.03 58.03 J 72.35 60.24 J 75.33 59.23 J 71.12 63.16 J
76.43 59.75 J 79.66 61.27 J 70.23 57.05 J 76.93 63.16 J
73.3 58.52 J 77.56 55.84 J 74.55 61.24 J 76.58 56.83 J
74.04 61.08 J 73.88 58.63 J 76.44 56.46 J 68.39 55.61 J
75.96 60.91 J 71.41 57.99 J 72.12 54.78 J 75.13 59.29 J
74.78 63.67 J 74.05 59.11 J 75.08 62.62 J 70.79 58.04 J
68.67 56.16 J 74.36 57.96 J 70.14 53.64 J 76.02 57.65 J
77.36 55.77 J 75.04 54.9 J 72.93 55.36 J 74.61 58.47 J
74.47 57.08 J 74.02 61.57 J 75.72 61.25 J 70.55 59.16 J
74.52 60.6 J 75.79 55.93 J 75.19 59.73 J 74.07 56.61 J
67.34 57.49 J 79.34 61.21 J 72.18 59.84 J 80.13 53.54 J
72.63 59.09 J 74.85 62.09 J 79.42 62.91 J 73.06 55.9 J
73.57 60.2 J 75.97 58.41 J 74.56 63.07 J 73.99 56.4 J
74.03 59.38 J 69.54 59.72 J 77.94 62.22 J 70.85 60.95 J
73.96 56.75 J 72.63 60.99 J 69.92 59.2 J 73.12 59.99 J
71.66 61.49 J 71.53 58.13 J 73.36 59.5 J 72.13 58.39 J
76.84 56.56 J 76.28 59.41 J 73.39 60.32 J 72.62 60.39 J
75.74 56.86 J 75.98 61.12 J 74.86 61.51 J 78.71 56.36 J
74.39 60.58 J 72.33 53.09 J 76.5 56.57 J 76.34 58.08 J
76.2 56.28 J 75.88 62.09 J 71.86 59.88 J 73.29 55.4 J
73.63 61.65 J 72.67 58.2 J 71.14 57.56 J 72.79 61.25 J
75.44 57.98 J 70.92 53.38 J 72.18 57.74 J 71.73 58.38 J
75.09 55.36 J 76.95 58.27 J 74.11 57.9 J 76.43 58.38 J
76.88 55.23 J 75.06 58.87 J 75.25 58.86 J 71.22 60.58 J
stroke newpath
76.06 57.01 J 76.17 60.49 J 69.74 54.81 J 75.86 59.89 J
77.12 60.88 J 77.51 59.79 J 78.66 57.74 J 70.33 62.01 J
68.82 54.43 J 74.96 57.81 J 76.64 59.18 J 74.61 56.18 J
75.3 58.53 J 74.73 61.78 J 76.08 61.47 J 80.16 59.45 J
70.26 52.43 J 70.36 58.09 J 78.44 62.49 J 79.34 58.12 J
81.21 57.05 J 69.28 52.14 J 72.84 58.26 J 75.78 57.62 J
73.68 59.43 J 73.88 54.18 J 71.69 58.98 J 75.08 57.02 J
71.72 58.8 J 75.74 61.96 J 78.31 58.01 J 75.23 61.9 J
71.49 54.5 J 72.24 55.58 J 72.78 57.45 J 76.21 58.19 J
68.86 59.84 J 75.66 64.01 J 75.2 57.2 J 72.27 59.83 J
73.59 57.65 J 72.06 57.24 J 79.05 60.38 J 73.71 57.09 J
76.17 60.05 J 73.49 56.81 J 76.39 58.04 J 74.24 60.6 J
69.61 58.4 J 72.52 57.1 J 72.63 61.97 J 74.27 58.8 J
70.6 60.2 J 70.82 60.19 J 71.94 57.14 J 74.2 59.06 J
76.99 62.57 J 73.6 59.26 J 71.66 58.14 J 75.31 58.73 J
75.17 55.25 J 72.83 58.9 J 70.37 57.31 J 74.72 59.9 J
75.98 64.77 J 77.54 62.3 J 68.98 54.81 J 77.63 59.99 J
74.22 59.24 J 73.46 55.04 J 78.4 66.08 J 74.53 58.73 J
79.7 62.83 J 75.78 61.02 J 72.7 59.85 J 73.87 57.3 J
73.69 53.67 J 70.93 55.32 J 75.93 58.96 J 73.37 58.83 J
74.08 60.24 J 75.87 62.82 J 73.8 57.59 J 76.07 60.47 J
69.35 59.41 J 72.52 55.66 J 73.48 58.94 J 71.17 56.68 J
75.38 60.08 J 71.23 53.59 J 71.2 57.21 J 72.04 59.54 J
74.28 54.36 J 71.45 60.02 J 70.73 58.68 J 77.16 60.5 J
77.46 57.04 J 74.5 59.59 J 74.57 65.07 J 73.47 59.74 J
68.38 55.49 J 76.73 59.36 J 69.75 56.91 J 72.6 61.56 J
75.17 58.95 J 74.34 58.24 J 78.07 60.72 J 77.76 54.11 J
72.84 56.88 J 74.67 58.81 J 77.67 61.11 J 76.54 56.6 J
75.24 62.7 J 73.11 62.83 J 72.2 59.23 J 75.38 55.32 J
71.69 56.6 J 72.54 57.25 J 71.54 58.32 J 76.12 57.55 J
74.29 56.03 J 74.07 57.99 J 75.2 58.87 J 70.23 61.61 J
75.5 60.51 J 73.58 57.83 J 74.57 56.98 J 74.1 59.4 J
71.26 59.16 J 73.29 58.76 J 73.54 57.09 J 74.17 59.72 J
72.16 54.25 J 69.4 60.6 J 69.2 58.03 J 71.78 61.07 J
76.11 58.29 J 79.37 59.66 J 77.27 59 J 70.94 59.15 J
74.42 63.64 J 72 55.32 J 74.61 60.01 J 72.84 55.44 J
76.52 58.7 J 71.95 63.82 J 75.67 57.42 J 72.33 58.08 J
68.69 56.72 J 74.53 57.83 J 75.95 60.51 J 76.53 61.62 J
74.93 56.47 J 73.75 58.39 J 73.11 56.33 J 75.76 53.63 J
75.28 58.28 J 75.71 59.72 J 73.57 60.4 J 73.44 58.09 J
78.09 59.86 J 73.3 58.82 J 75.03 59.88 J 74.59 59.68 J
71.29 61.31 J 73.38 60.58 J 71.54 59.8 J 73.5 63.65 J
79.47 59.7 J 72.41 60.25 J 70.92 59.99 J 74.05 59.85 J
72.15 63.27 J 74.68 64.49 J 72.56 60.95 J 76.25 58.31 J
75.89 56.36 J 72.56 59.95 J 75.81 59.21 J 72.41 61.78 J
74.31 62.47 J 71.56 62.05 J 73.23 58.49 J 69.8 60.49 J
74.58 61.08 J 74.06 55.2 J 72.68 57.81 J 73.02 59.59 J
73.13 60.22 J 76.84 55.73 J 75.73 63.37 J 71.67 55.39 J
72.54 55.81 J 77.09 57.75 J 72.47 56.99 J 77.1 55.05 J
78.55 56.79 J 77.51 61.91 J 73.81 55.43 J 71.7 53.3 J
70.34 56.21 J 70.59 57.16 J 72.17 58.93 J 74.74 55.97 J
75.23 54.66 J 77.94 62.19 J 76.62 56.94 J 77.16 58.69 J
74.7 59.75 J 72.36 53.88 J 73.99 61.74 J 69.25 56.64 J
73.11 56.03 J 75.21 58.62 J 74.81 61.18 J 75.91 60.3 J
75.1 56.92 J 74.9 58.63 J 73.68 56.09 J 72.59 57.01 J
72.28 54.92 J 69.83 53.45 J 72.75 59.41 J 75.91 59.32 J
75.04 55.56 J 76.66 55.8 J 72.1 54.9 J 73.3 62.75 J
69.13 61.44 J 74.92 61.78 J 75.42 58.59 J 74.18 61.76 J
73.33 52.48 J 72.37 57.44 J 72.7 61.16 J 69.58 58.38 J
65.79 58.42 J 74.18 62 J 74.6 50.63 J 71.93 53.34 J
72.21 58.5 J 76.22 57.06 J 75.32 61.08 J 75.07 58.35 J
77.48 60.33 J 72.95 65.1 J 72.12 60.45 J 70.16 56.83 J
72.71 60.14 J 72.66 61.12 J 77.85 57.08 J 74.08 58.81 J
stroke newpath
75.1 56.83 J 78.7 61.43 J 73.8 56.47 J 74.51 56.16 J
73.77 62.22 J 75.11 56.75 J 71.99 59.21 J 76.83 59.62 J
70.93 60.9 J 72.77 57.72 J 73.19 54.83 J 77.33 65.97 J
74.31 57.48 J 73.91 53.58 J 66.9 55.61 J 79.43 57.54 J
72.44 60.67 J 73.82 60.26 J 72.53 60.08 J 70.3 57.18 J
75.66 57.76 J 75.74 57.46 J 68.18 53.22 J 75.62 61.31 J
75.83 62.65 J 78 62.05 J 70.09 55.48 J 74.98 56.17 J
71.11 58.31 J 69.98 57.33 J 77.01 58.86 J 74.51 57.63 J
72.93 56.46 J 72.97 58.51 J 70.75 58.29 J 70.41 56.97 J
74.11 56.33 J 77.11 58.51 J 73.95 55.64 J 77.93 61.47 J
77.68 60.62 J 71.6 54.6 J 73.04 60.89 J 72.16 55.95 J
72.82 57.28 J 78.54 56.79 J 75.88 59.09 J 70.92 59.05 J
75.01 54.09 J 78.04 59.04 J 68.91 53.13 J 70.52 61.14 J
72.72 57.74 J 74.35 55.93 J 72.56 58.27 J 74.74 60.31 J
82.43 59.91 J 76.63 60.29 J 77.79 60.94 J 77.95 59.84 J
75.04 56.86 J 71.05 57.07 J 68.84 58.17 J 73.8 62.2 J
75.42 62.4 J 75.57 56.73 J 72.68 58.92 J 77.63 56.92 J
75.98 58.05 J 77.08 59.73 J 78.3 60.66 J 75.78 58.28 J
72.75 56.6 J 74.79 56.56 J 73.83 63.29 J 78.91 58.49 J
74.6 57.49 J 73.23 58.41 J 80.21 59.64 J 75.35 57.5 J
72.83 52.51 J 78.59 60.85 J 77.71 60.57 J 77.24 58.65 J
75.24 64.16 J 72.94 60.15 J 75.6 60.24 J 74.13 57.83 J
73.12 55.6 J 72.87 60.68 J 77.74 60.69 J 78.55 61.54 J
75.33 61.22 J 75.19 61.55 J 74.37 56.5 J 74.94 53.97 J
74.63 56.79 J 76.46 60.82 J 73.21 62.16 J 73.63 60.12 J
72.93 57.15 J 76.11 62.73 J 72.38 60.35 J 73.4 54.91 J
73.91 58.84 J 75.14 61.17 J 73.97 64.36 J 73.1 58.55 J
72.17 61.79 J 73.65 59.32 J 67.13 53.89 J 71.89 56.02 J
72.6 59.83 J 77.81 59.28 J 73.06 59.36 J 75.55 55.92 J
73.6 59.61 J 73.12 59.32 J 74.37 55.9 J 72 58.84 J
77.83 55.93 J 76.6 58.88 J 75.62 63.13 J 71.14 59.87 J
72.05 60.63 J 75.55 56.43 J 75.34 58.08 J 77.95 61.4 J
77.05 59.94 J 72.09 57.08 J 76.25 60.57 J 77.94 64.71 J
70.76 56.27 J 80.75 60.87 J 73.35 58.17 J 73.72 59.18 J
71.91 57.18 J 71.57 58.38 J 72.05 55.8 J 72.69 56.58 J
71.05 56.48 J 77.79 58.47 J 75.16 58.85 J 75.99 58.99 J
74.36 58.67 J 77.25 56.75 J 75.48 60.06 J 76.75 61.49 J
74.95 60.1 J 73.66 59.57 J 71.86 58.66 J 71.82 57.19 J
74.83 57.95 J 71.08 57.16 J 72.57 59.74 J 72.93 56.77 J
74.19 58.35 J 79.89 60.56 J 74.27 55.39 J 73.31 57.29 J
72.75 59.46 J 75.04 62.22 J 78.58 60.88 J 77.08 57.87 J
76.37 59.11 J 73.24 56.64 J 73.5 59.17 J 74.77 62.95 J
73.79 59.73 J 73.5 60.47 J 77.9 59.91 J 74.09 60.51 J
72.6 54.41 J 75.19 58.63 J 68.39 55.23 J 70.69 60.33 J
71.8 56.39 J 76.44 60.93 J 69.43 63.88 J 75.99 58 J
72.5 57.78 J 69.58 61.32 J 72.45 63.95 J 77.91 60.66 J
74.91 60.51 J 73.25 56.2 J 71.37 52.45 J 76.15 57.46 J
77.72 58.91 J 77.01 60.47 J 73.81 58.2 J 71.7 58.11 J
67.74 59.59 J 74.82 61.74 J 72.31 57.48 J 73.95 59.26 J
70.99 57.85 J 73.05 55.12 J 72.52 58.2 J 72.23 63.77 J
72.22 55.62 J 79.34 55.89 J 77.95 60.86 J 74.61 58.3 J
76.55 58.08 J 70.97 57.96 J 71.48 58.91 J 70.97 57.35 J
69.46 55.22 J 74.55 59.67 J 69.25 55.46 J 76.47 57.35 J
75.08 59.83 J 70.54 56.66 J 79.55 56.85 J 70.88 51.57 J
80.93 55.66 J 76.58 61.81 J 73.8 60.38 J 70.7 58.18 J
74.87 59.65 J 74.34 59.23 J 72.89 57.91 J 77.59 62.25 J
76.55 60.57 J 75.24 59.72 J 73.42 58.07 J 73.15 59.83 J
74.46 62.33 J 76.39 56.45 J 73.05 59.16 J 76.68 62.73 J
78.82 57.1 J 77.68 58.93 J 74.2 58.21 J 73.45 58.27 J
74.85 55.28 J 72.6 59.84 J 73.33 55.94 J 71.93 55.31 J
70.04 58.89 J 74.54 56.27 J 69.44 60.06 J 74.22 58.24 J
71.51 59.74 J 76.46 58.65 J 72.52 60.09 J 73.37 64.29 J
stroke newpath
71.61 54.81 J 76.4 60.85 J 74.02 60.59 J 76.38 55.37 J
73.26 57.73 J 69.71 55.54 J 70.69 59.59 J 74.95 58.1 J
75.36 61.07 J 78.18 60.5 J 74.81 58.2 J 75.65 55.92 J
75.9 57.07 J 77.27 58.09 J 77.01 56.31 J 73.95 55.21 J
72.16 55.59 J 77.36 56.63 J 77.61 62.62 J 72.89 56.86 J
72.71 58.45 J 72.72 58.04 J 74.43 56.41 J 75.59 57.27 J
73 59.52 J 72.31 60.66 J 69.79 63.48 J 66.95 58.83 J
76.07 58.58 J 72.97 57.27 J 73.84 54.4 J 69.55 57.49 J
72.07 58.78 J 75.17 57.4 J 73.29 55.64 J 72.71 56.69 J
77.37 60.61 J 77.6 64.24 J 76.34 60.55 J 77.81 63.89 J
72.56 61.76 J 73.31 59.52 J 70.12 59.29 J 74.75 60.27 J
77.97 59.38 J 74.2 55.97 J 74.59 57.6 J 72.72 59.67 J
71.54 59.09 J 73.96 59.62 J 70.39 59.59 J 69.45 60.42 J
72.47 55.09 J 74.66 57.61 J 75.54 58.64 J 72.33 58.71 J
75.3 57.78 J 74.05 60.68 J 73.65 53.65 J 73.56 60.87 J
74.83 57.06 J 75.38 61.08 J 71.72 57.37 J 75.12 60.46 J
74.82 58.77 J 78.31 60.6 J 77.73 57.75 J 72.19 58.39 J
73.95 59.79 J 74.32 57.65 J 74.87 56.96 J 74.99 53.02 J
76.79 63.16 J 75.02 63.23 J 72.7 53.64 J 71.86 58 J
72.15 60.54 J 69.38 59.64 J 75.63 59.57 J 77.08 60.16 J
72.3 53.36 J 76.65 54.46 J 75.05 59.87 J 72.43 53.69 J
76.84 61.69 J 73.21 59.11 J 72.04 59.21 J 70.7 52.71 J
73.22 58.13 J 76.33 60.38 J 75.17 58.09 J 78.49 64.76 J
76.54 65.06 J 73.45 60.06 J 76.74 58.57 J 72.21 57.93 J
72.03 59.84 J 74.96 58.25 J 75.46 58.53 J 77.08 59.75 J
72.99 60.86 J 75.46 55.54 J 71.18 57.98 J 76.7 56.94 J
70.68 53.74 J 74.45 57.33 J 74.96 61.97 J 73.32 59.62 J
73.5 59.89 J 74.01 59.28 J 74.54 62.16 J 79.08 61.7 J
71.96 56.37 J 76.86 59.16 J 79.56 64.29 J 74.81 55.6 J
74.99 57.53 J 73.36 56.3 J 73.73 57.77 J 74.75 60.04 J
73.65 59.19 J 71.22 55.9 J 75.9 55.57 J 80.72 61.57 J
77.08 62.29 J 68 62.73 J 77.85 62.62 J 73.6 58.26 J
77.08 59.6 J 75.79 55.88 J 72.43 60.11 J 76.62 61.1 J
71.37 62.22 J 72.42 60.37 J 70.93 56.16 J 71.53 57.89 J
75.27 57.02 J 77.56 60.88 J 71.5 56.05 J 70.29 56.74 J
73.03 56.15 J 74.89 57.31 J 74.72 56.78 J 72.76 58.18 J
80.31 56.22 J 72.33 59.96 J 72.64 57.65 J 74.68 61.67 J
74.37 56.16 J 73.16 65.52 J 74.93 63.2 J 74.28 59.77 J
73.43 56.38 J 76.5 59.96 J 71.17 60 J 69.12 57.46 J
69.37 58.56 J 82.29 63.1 J 77.58 61 J 70.13 59.08 J
71.87 56.18 J 79.38 63.67 J 73.85 58.62 J 74.06 56.67 J
72.04 55.97 J 73.44 57.32 J 74.88 53.8 J 75.28 54.54 J
71.77 56.72 J 79.21 57.14 J 72.64 56.07 J 71.73 56.13 J
77.65 61.22 J 74.43 59.81 J 76.4 59.66 J 74.97 57.65 J
72.29 59.4 J 69.45 59.04 J 74.49 58.57 J 72.27 58 J
75.89 59.42 J 75.96 54.19 J 73.91 59.3 J 71.91 54.16 J
76.86 60.97 J 73 64.39 J 78.52 62.07 J 76.19 59.48 J
70.13 62.96 J 72.97 56.44 J 74.44 57.04 J 78.34 59.17 J
76.41 64.9 J 77.34 64.06 J 72.08 58.78 J 73.1 57.1 J
70.85 59.87 J 72.56 57.69 J 71.99 56.88 J 76.13 58.38 J
78.23 61.61 J 75.55 61.58 J 77.14 57.07 J 74.08 58.37 J
77.99 59.6 J 75.51 59.86 J 74.49 60.86 J 74.24 58.92 J
77.41 58.73 J 69.68 53.99 J 73.24 54.16 J 74.58 58.39 J
70.45 56.98 J 70.49 59.48 J 69.69 57.84 J 75.63 61.69 J
77.25 63.04 J 73.44 59.81 J 73.66 57.25 J 75.54 61.89 J
68.53 57.77 J 76.29 63.02 J 76.46 61.15 J 75.87 58.29 J
76.52 57.17 J 74 56.95 J 69.42 57.7 J 77.81 54.06 J
74.47 59.79 J 80.67 60.19 J 80.64 53.91 J 76.63 58.31 J
70.58 54.21 J 70.28 63.44 J 68.89 61.19 J 72.87 58.67 J
75.89 55.75 J 68.34 60.55 J 75.69 57.6 J 73.42 56.51 J
69.22 58.37 J 69.63 59.29 J 73.25 60.3 J 81.47 57.92 J
71.45 55.39 J 73.04 60.22 J 72.52 65.26 J 75.22 59.41 J
73.48 57.81 J 79.08 63.08 J 76.92 58.23 J 79.28 62.3 J
stroke newpath
72.26 58.97 J 73.96 56.34 J 70.42 58.73 J 74.75 61.09 J
76.15 58.71 J 72.4 55.51 J 73.79 59.16 J 69.85 57.96 J
74.34 59.66 J 74.13 59.51 J 76.5 58.73 J 71.27 59.06 J
76.67 62.57 J 74.99 58.17 J 74.61 55.7 J 74.09 57.81 J
73.64 56.17 J 78.5 56.88 J 72.36 57.41 J 76.39 59.35 J
75.37 59.01 J 74.56 60.05 J 75.36 58.76 J 77 60.11 J
74.43 58.58 J 71 58 J 74.51 56.01 J 71.05 57.28 J
74.55 58.89 J 76.89 58.46 J 72.24 58.36 J 71.02 58.14 J
74.81 58.21 J 77.89 58.32 J 76.97 64.5 J 71.5 57.18 J
73.57 59.17 J 75.29 60.38 J 74.88 62.45 J 75.26 57.67 J
75.66 58.46 J 72.72 60.91 J 77.48 62.77 J 75.62 58.81 J
75.69 57.28 J 80.78 59.8 J 74.6 60.71 J 77.67 59.73 J
76.82 58.18 J 71.91 57.53 J 72.26 59.34 J 74 57.11 J
78.82 62.45 J 75.52 62.8 J 72.61 59.82 J 70.26 61.49 J
71.14 60.29 J 77.78 57.64 J 79.56 59.13 J 75.83 60.76 J
73.82 60.19 J 71.19 57.72 J 72.22 58.29 J 70.21 57.57 J
74.06 60.07 J 71.79 64.89 J 77.33 61.69 J 75.36 62.75 J
74.75 61.31 J 73.42 57.97 J 75 62.48 J 69.88 57 J
73.99 60.6 J 77.08 58.02 J 72.88 55.47 J 75.54 58.18 J
71.56 57.71 J 76.12 55.21 J 73.51 59.48 J 76.44 63.04 J
70.95 56.12 J 72.42 61.84 J 77.21 59.31 J 76.44 62.86 J
75.36 57.13 J 72.64 57.29 J 76.45 61.31 J 70.91 56.62 J
72.66 57.84 J 78.64 59.74 J 71.36 57.32 J 76.81 58.26 J
75.09 59.61 J 73.81 54.12 J 75.19 58.79 J 72.49 57.78 J
79.6 63.75 J 76.67 64.89 J 72.26 60.46 J 73.71 61.98 J
73.88 56.66 J 73.43 59.91 J 72.81 57.79 J 77.76 60.48 J
78.44 61.68 J 75.13 62.67 J 74.79 60.62 J 73.77 60.13 J
74.31 61.07 J 75.08 59.85 J 76.27 60.7 J 70.46 60.3 J
75.69 58.23 J 74.76 55.63 J 69.24 57.02 J 76.27 57.22 J
74.56 62.82 J 73.16 55.59 J 72.62 64.53 J 66.94 57.75 J
78.74 60.92 J 72.82 55.45 J 74.91 56.15 J 75.23 57.23 J
70.09 62.31 J 72.82 57.43 J 71.95 54.4 J 75.89 59.47 J
74.38 61.26 J 68.46 57.99 J 74.43 59.2 J 71.44 59.5 J
76.28 57.54 J 72.73 58.12 J 76.56 60.51 J 75.2 60.26 J
77.13 61.25 J 78.13 57.23 J 77.25 62.63 J 71.88 59.21 J
77.27 60.76 J 72.42 61.97 J 73.54 58.29 J 72.6 55.19 J
74.38 57.02 J 80.25 63.77 J 82.29 59.84 J 71.45 59.53 J
74.21 58.14 J 69.17 58.01 J 76.97 57.58 J 70.23 56.4 J
76.38 59.87 J 71.76 61.22 J 76.31 58.41 J 73.18 55.84 J
73.07 63.17 J 77.62 63.09 J 80.01 64.21 J 71.71 55.95 J
74.44 57.89 J 73.66 57.5 J 76.06 59.4 J 77.03 54.88 J
73.2 60.39 J 75.65 59.9 J 81.2 59.44 J 74.05 59.93 J
73.54 58.26 J 73.71 58.75 J 76.22 62.32 J 74.48 57.51 J
70.75 60.08 J 69.61 60.48 J 73.7 58.66 J 79.02 59.98 J
73.09 54.78 J 76.85 57.75 J 73.01 61.67 J 71.9 60.25 J
72.73 57.18 J 73 60.62 J 79.42 62.27 J 74.24 58.65 J
77.43 61 J 76.09 59.72 J 71.05 60.75 J 74.96 60.72 J
75.6 57.83 J 72.69 61.42 J 74.98 59.71 J 74.91 58.79 J
75.21 60.56 J 78.22 57.17 J 74.64 56.43 J 75.47 57.83 J
71.03 58.05 J 74.02 60.17 J 70.52 56.44 J 70.35 60.62 J
72.72 57.19 J 76.16 59.61 J 75.36 61.07 J 73.23 58.54 J
76.57 61.08 J 74.37 57.75 J 74 62.17 J 71 57.58 J
74.32 59.1 J 74.71 56.17 J 76.29 60.72 J 72.51 54.98 J
72.44 58.85 J 72.6 61.59 J 70.72 59.53 J 75.31 62.35 J
73.73 57.08 J 76.25 61.46 J 70.75 58.9 J 75.51 57.53 J
75.28 57.52 J 72.59 56.62 J 73.66 61.19 J 72.51 59 J
71.53 57.37 J 71.8 59.93 J 75.84 57.72 J 76.19 62.59 J
75.6 57.55 J 74.69 57.73 J 70.69 55.73 J 76.27 60.42 J
74.91 59.68 J 72.01 59.3 J 76.37 60.39 J 72.14 57.09 J
78.24 61.49 J 72.95 58.25 J 74.39 58.57 J 71.91 61.06 J
72.82 56.55 J 72.13 58.32 J 76.61 62.02 J 77.66 60.05 J
70.53 57.25 J 72.37 51.38 J 75.59 57.84 J 74.56 56.65 J
stroke newpath
69.11 58.21 J 73.77 59.04 J 79.4 62.67 J 73.94 57.87 J
74.08 57.49 J 73.53 60.29 J 74.76 56 J 75.58 57.49 J
74.24 62.66 J 72.97 58.64 J 75.88 57.08 J 72.22 54.97 J
74.7 58.07 J 70.29 57.03 J 76.41 55.38 J 75.04 60.01 J
76.39 59.43 J 75.88 56.75 J 79.91 58.12 J 73.34 57.1 J
76.57 62.74 J 71.21 63.55 J 77.21 58.33 J 74.93 60.96 J
72.76 59.08 J 73.67 56.53 J 74.55 56.67 J 71.88 56.19 J
77.15 59.9 J 76.5 58.78 J 74.94 56.53 J 75.99 59.56 J
72.32 57.65 J 76.7 64.04 J 73.7 59.49 J 71.18 55.99 J
74.51 57.69 J 74.09 60.36 J 68.83 60.58 J 71.21 54.81 J
70.4 56.22 J 78.06 56.64 J 72.19 56.2 J 73.97 60.36 J
76.24 58.07 J 72.98 56.61 J 74.14 62.96 J 76.17 53.23 J
70.21 56.14 J 77.24 57.8 J 72.18 63.75 J 77.11 54.75 J
72.5 57.12 J 72.89 60.9 J 72.52 55.74 J 74.66 58.27 J
76.76 59.81 J 78.19 65.06 J 76.6 55.28 J 73.91 60.73 J
74.16 59.69 J 74.88 58.88 J 72.65 59.52 J 78.6 56.33 J
73.99 57.06 J 69.87 57.3 J 72.04 65.62 J 77.93 58.62 J
74.4 56.39 J 74.14 61.21 J 71.44 59.18 J 74.38 62.15 J
74.59 57.74 J 75.12 58.71 J 74.79 59.17 J 73.72 61.02 J
77.85 59.37 J 71.57 54.88 J 72.06 57.75 J 72.46 54.77 J
72.69 61.99 J 74.29 61.43 J 73.82 57.55 J 74.51 58.17 J
76.51 58.02 J 78.28 67.86 J 72.87 62.1 J 72.04 64.43 J
77.27 53.94 J 73.48 56.52 J 75.47 65.76 J 75.7 56.33 J
70.7 58.01 J 75.99 60.27 J 69.45 57.09 J 75.13 55.42 J
70.79 61.32 J 71.75 61.01 J 76.8 56.27 J 77.95 54.55 J
70.48 55.21 J 74.06 60.43 J 73.14 55.32 J 78.35 62.45 J
73.61 60.19 J 73.88 56.24 J 77.55 61.72 J 75.06 60.05 J
73.08 57.23 J 72.29 57.45 J 74.34 58.33 J 77.58 62.35 J
76.7 62.54 J 78.46 58.48 J 67.01 54.43 J 74.09 58.92 J
72.79 61.26 J 72.77 59.45 J 74.12 59.23 J 75.67 61.42 J
77.42 59.59 J 76.97 62.17 J 77.56 64.16 J 74.61 62.69 J
76.58 56.26 J 71.68 56.7 J 78.76 58.56 J 72.81 56.65 J
73.5 55.67 J 74.74 57.77 J 75.22 56.89 J 73.1 60.4 J
76.95 59.88 J 76.1 59.77 J 74.91 60.7 J 77.71 59.06 J
74.94 62.02 J 74.58 62.34 J 79.72 62.32 J 72.4 63.8 J
72.64 58.3 J 69.29 61.2 J 70.54 61.89 J 70.53 56.85 J
71.02 53.69 J 74.4 60.48 J 76.06 57.52 J 75.84 58.43 J
73.54 60.76 J 77.16 61.44 J 72.18 58.82 J 73.14 60.92 J
72.46 55.6 J 72.92 55.06 J 71.4 58.5 J 77.92 56.23 J
74.66 57.3 J 75.9 59.73 J 70.94 57.59 J 70.63 56.68 J
70.51 60.4 J 70 57.81 J 70.56 62.55 J 75.71 60.68 J
75.89 58.03 J 73.58 56.54 J 76.7 57.43 J 72.7 62.09 J
68.73 59.78 J 71.78 58.06 J 74.29 56.15 J 72.32 61.09 J
74.05 57.24 J 75.51 57.81 J 75.1 58.42 J 69.79 56.22 J
77.25 59.93 J 70.89 54.53 J 74.55 57.93 J 73.45 57.28 J
70.64 60.7 J 67.53 55.82 J 70.24 53.01 J 74.45 54.95 J
73.92 56.72 J 75.33 62.98 J 70.25 58.65 J 75.51 59.14 J
71.74 54.33 J 71.39 56.39 J 72.05 58.69 J 74.43 56.94 J
73.61 59.82 J 74.85 55.08 J 80.28 59.43 J 70.39 55.05 J
73.34 62.39 J 78.35 61.49 J 78.41 56.89 J 74.77 57.6 J
70.47 53.65 J 77.05 54.25 J 72.64 57.88 J 74.31 58.88 J
73.04 58.67 J 74.87 60.85 J 71.44 61.31 J 74.43 58.45 J
73.48 58.31 J 76.95 61.91 J 77.45 64.02 J 72 60.71 J
73.33 58.75 J 69.93 57.37 J 72.58 56.72 J 75.24 52.17 J
77.39 59.44 J 72.46 56.74 J 74.77 59.27 J 73.85 56.49 J
71.1 61.21 J 75.84 57.18 J 75.38 56.38 J 73.59 57.27 J
69.29 57.07 J 78.34 58.11 J 73.3 60.74 J 75.34 57.53 J
74 59.68 J 78.05 54.28 J 75.62 61.27 J 69.89 56.11 J
74.73 56.96 J 75.47 58.95 J 77.35 58.54 J 72.37 58.57 J
78.38 61.25 J 80 58.52 J 71.56 57.96 J 78.32 61.98 J
79.14 59.52 J 80.84 65.25 J 73.04 62.8 J 78.25 61.09 J
72.67 61.12 J 75.53 57.51 J 70.44 60.22 J 75.61 59.08 J
73.5 60.68 J 67.55 62.33 J 77.89 61.72 J 72.39 62.18 J
stroke newpath
79.53 64.2 J 76.51 58.83 J 73.19 62.93 J 73.97 57.97 J
70.79 57.03 J 77.54 64.69 J 75.01 62.17 J 80.05 57.19 J
74.8 64.43 J 72.12 57.59 J 77.21 64.09 J 71.24 59.21 J
76.96 62.67 J 78.73 57.91 J 76.55 59.09 J 74.95 58.98 J
74.23 63.52 J 69.08 56.59 J 72 58.38 J 74.37 59.1 J
76.65 58.99 J 74.72 59.28 J 74.65 58.09 J 72.99 59.59 J
76.93 58.9 J 74.45 60.95 J 73.23 58.42 J 66.69 59.46 J
73.51 57.52 J 73.96 60.47 J 75.24 56.74 J 77.37 59.33 J
73.72 61.55 J 71.27 61.41 J 74.13 56.46 J 78.41 58.94 J
70.07 54.31 J 74.97 58.09 J 71.8 58.3 J 70.73 59.42 J
72.87 55.9 J 75.17 63.46 J 76.31 60.27 J 73.49 57.41 J
74.5 55.02 J 74.83 60.26 J 73.08 58.76 J 75.74 58.81 J
73.3 56.98 J 73.49 62.57 J 73.74 58.76 J 78.19 59.8 J
70.39 55.6 J 72.02 53.41 J 73.35 59.38 J 75.79 59.63 J
71.58 56.39 J 75.27 59.22 J 72.74 56.26 J 68.96 61.3 J
72.89 60.44 J 71.87 58.09 J 75.38 59.15 J 73.97 55.3 J
76.87 58.33 J 78.34 59.82 J 77.36 57.06 J 71.13 59.96 J
73.29 53.87 J 73.7 57.97 J 76.26 54.19 J 74.46 60.61 J
68.81 56.23 J 70.79 56.4 J 72.01 58.54 J 78.44 58.22 J
70.3 56.65 J 73.93 58.67 J 69.98 57.59 J 74.58 61.21 J
75.77 56.71 J 72.14 57.01 J 74.72 58.75 J 77.12 57.72 J
78.96 58.76 J 76.16 61.98 J 75.02 52.92 J 75.59 60.21 J
76.15 59.85 J 76.09 61.3 J 76.71 62.59 J 74.48 57.37 J
75.25 60.02 J 75.8 60.88 J 76.21 62.97 J 73.73 57.95 J
73.01 59.36 J 76.47 59 J 74.84 60.3 J 73.16 60.05 J
68.9 58.75 J 76.99 59.35 J 80.14 64.25 J 73.28 59.37 J
70.01 61.59 J 76 61.01 J 75.21 57.33 J 76.94 58.18 J
71.25 55.03 J 76.91 57.92 J 77.67 62.48 J 76.92 63.59 J
73.69 57.43 J 74.43 57.85 J 78.25 63.24 J 80.54 59.72 J
72 60.5 J 72.39 58.98 J 72.24 57.63 J 73.64 58.5 J
74.8 61.68 J 74.02 59.84 J 75.71 56.21 J 75.83 59.03 J
75.73 60.19 J 73.08 54.66 J 70.39 58.14 J 75.73 62.98 J
76.3 59.7 J 77.24 60.72 J 74.9 56.6 J 74.13 59.64 J
69.24 52.62 J 75.65 54.8 J 74.57 59.64 J 73.14 57.64 J
73.79 59.2 J 73.89 59.99 J 75.3 62.52 J 75.13 56.88 J
72.06 63.55 J 72.52 60.55 J 78.67 60.15 J 75.92 64.45 J
74.71 58.09 J 75.46 60.85 J 74.85 59.42 J 71.12 56.4 J
76.68 58.58 J 74.09 59.07 J 74.36 54.71 J 75.46 62.77 J
70.91 56.34 J 81.34 59.1 J 71.56 58.78 J 79.59 59.01 J
78.75 66.19 J 75.3 60.9 J 73.9 60.4 J 77.25 59.33 J
74.56 62.96 J 71.72 59.54 J 72.83 59.09 J 73.98 64.12 J
75.29 58.5 J 70.78 52.85 J 79.11 64.35 J 71.84 61.19 J
73.7 56 J 78.34 58.19 J 73.01 54.3 J 70.33 57.76 J
74.97 61.55 J 72.49 56.83 J 76.68 58.71 J 76.79 60.96 J
72.9 61.39 J 79.96 59.53 J 79.04 57.69 J 76.65 62.88 J
71.22 59.89 J 75 63.05 J 72.54 58.9 J 75.48 59.65 J
71.52 57.67 J 71.43 62.05 J 71.19 54.97 J 71.37 53.38 J
80.37 58.74 J 77.54 60.55 J 79.2 59.07 J 78.01 59.6 J
75.18 53.95 J 75.03 56.27 J 78.96 58.01 J 74.25 59.58 J
73.26 59.81 J 74.96 56.81 J 74.3 61.59 J 75.84 60.99 J
79.58 61.06 J 81.82 58.18 J 74.58 63.98 J 74.23 58.66 J
81.1 62.54 J 76.6 57.28 J 75.7 61.9 J 76.26 56.95 J
74.71 62.03 J 74.65 54.03 J 74.04 63.53 J 78 57.98 J
75.85 60.46 J 73.58 55.82 J 73.61 60.01 J 75.57 58.64 J
72 56.48 J 71.03 60.3 J 70.08 56.69 J 74.42 61.46 J
74.59 57.69 J 75.76 59.79 J 72.77 61.54 J 71.34 61.43 J
73.68 59.26 J 70.69 55.73 J 71.14 55.21 J 70.02 55.33 J
75.69 57.72 J 75.65 57.69 J 71.11 56.07 J 75.5 57.37 J
76.47 60.26 J 74.79 53.42 J 71.93 58.82 J 73.75 62.45 J
70.74 59.28 J 75.9 53.28 J 72.59 59.29 J 70.12 57.36 J
76.46 58.99 J 76.16 60.8 J 73.94 59.22 J 74.95 60.54 J
78.49 58.97 J 76.4 62.45 J 79.23 58.33 J 77.79 54.78 J
74.52 58.3 J 77.64 61.01 J 74.13 54.88 J 75.6 59.04 J
stroke newpath
76.11 61.67 J 75.29 57.32 J 77.62 54.98 J 71.81 59.11 J
72.74 60.63 J 75.18 54.44 J 72.84 55.59 J 77.45 61.51 J
75.31 58.82 J 71.98 56.31 J 68.83 55.57 J 75.55 58.35 J
77.38 57.61 J 75.12 61.89 J 74.1 55.7 J 72.84 54.64 J
77.15 55.27 J 75.82 56.89 J 75.66 60.06 J 71.56 58.58 J
71.4 61.94 J 71.44 54.3 J 73.02 58.42 J 72.47 62.03 J
72.53 58.17 J 76.72 56.85 J 76.43 59.35 J 76.94 60.95 J
74.12 57.64 J 75.32 61.1 J 73.01 61.23 J 78.11 64 J
72.16 57.33 J 76.77 57.65 J 76.03 56.23 J 71.96 56.59 J
71.77 56.67 J 70.51 53.4 J 77.06 59.88 J 74.63 58.68 J
78.57 61.81 J 77.33 60.92 J 77.45 56.06 J 73.36 56.45 J
73.17 62.47 J 76.75 57.99 J 75.81 59.63 J 74.81 62.65 J
75.26 60.66 J 75.81 60.42 J 74.35 54.63 J 73.12 55.47 J
68.07 53.17 J 73.5 62.25 J 74.56 58.78 J 74.53 58.51 J
74.77 56.89 J 69.06 56.39 J 72.34 57.4 J 73.66 59.29 J
70.04 58.06 J 79.35 55.71 J 70.32 57.75 J 78.1 58.44 J
68 57.81 J 71.79 53.98 J 75.95 57.43 J 71.53 58.59 J
72.56 58 J 70.86 60.31 J 78.27 63.06 J 69.79 56.93 J
73.14 58.67 J 70.59 60.83 J 72.99 58.28 J 71.41 55.82 J
72.9 61.67 J 72.04 54.11 J 74.86 59.6 J 76.22 61.57 J
73.54 57.81 J 73.17 57.62 J 70.7 61.46 J 77.07 61.37 J
74.63 58.44 J 73.78 55.07 J 75.56 59.58 J 73.4 59.15 J
76.03 58.74 J 74.48 59.06 J 76.57 59.21 J 77.1 63.88 J
73.86 66.36 J 67.81 57.5 J 74.05 57.54 J 80.08 62.52 J
74.21 56.76 J 74.53 55.84 J 72.25 59.53 J 69.92 57.85 J
72.89 64.26 J 69.33 58.05 J 76.73 56.71 J 76.26 61.19 J
73.26 58.56 J 70.86 58.4 J 71.07 52.37 J 70.72 57.8 J
79.15 62.39 J 76.58 55.9 J 73.45 60.62 J 69.63 54.75 J
77.47 59.41 J 78.63 59.91 J 72.46 58.25 J 70.11 56.14 J
73.95 59.9 J 74.88 59.73 J 73.69 55.57 J 74.5 56.1 J
71.94 57.68 J 73.14 58.44 J 77.3 59.23 J 79.69 62.42 J
75.29 53.62 J 76.15 60.95 J 74.15 58.43 J 78.05 59.21 J
75.7 59.77 J 78.2 59.44 J 74.69 60.37 J 68.56 59.21 J
69.73 57.47 J 73.63 60.72 J 74.71 57.31 J 74.45 62.3 J
74.57 58.04 J 74.26 59.12 J 77.1 58.4 J 71.72 61.16 J
73.1 54.88 J 77.61 62.79 J 77.65 59.56 J 70.45 54.79 J
74.42 59.85 J 74.46 55.28 J 71.74 53.29 J 75.06 58.2 J
78.01 58.42 J 76.11 60.98 J 71.74 54.57 J 76.41 61.72 J
73.87 59.63 J 74.87 57.81 J 73.5 60.81 J 69.3 59.08 J
76.65 61.1 J 80.23 58.89 J 72.23 62.5 J 76.41 62.49 J
74.51 57.74 J 72.77 57.28 J 76.18 58.98 J 76.87 59.7 J
70.21 57.93 J 78.38 58.73 J 73.05 57.05 J 71.22 53.15 J
75.38 59.09 J 73.16 62.67 J 75.34 61.94 J 73.51 58.48 J
75.06 58.22 J 68.14 54.58 J 76.16 56.22 J 72.96 56.75 J
78.27 63.69 J 74.97 63.89 J 74.59 60.44 J 73.71 60.11 J
71.37 55.87 J 77.34 57.96 J 73.28 56.24 J 77.65 62.9 J
76.9 59.81 J 71.76 58.17 J 73.12 63.05 J 75.89 59.74 J
73.95 54.3 J 74.89 60.33 J 74.92 59.79 J 71.62 56.32 J
78.24 57.13 J 76.73 56.6 J 72.28 59.04 J 77.51 62.1 J
72.56 58.71 J 80.31 63.33 J 75.26 58.95 J 69.07 60.07 J
75.98 60.04 J 72.87 62.04 J 78.32 60.68 J 78.88 59.26 J
75.09 58.26 J 78.49 61.87 J 74.09 59.37 J 71.69 57.94 J
75.15 60.01 J 74.1 56.24 J 71.85 50.96 J 77.59 60.08 J
71.69 56.4 J 77.41 60.21 J 74.9 59.88 J 74.56 59.6 J
78.17 64.73 J 74.26 60.8 J 77.18 62.01 J 71.63 58.68 J
71.53 54.59 J 73.54 57.86 J 75.07 60.17 J 77.33 59.36 J
72.66 59.05 J 72.64 59.24 J 75.32 57.21 J 72.56 57.36 J
69.76 57.03 J 74.1 60.29 J 75.37 60.01 J 73.59 59.68 J
76.85 59.6 J 75.03 58.67 J 71.46 59.78 J 71.91 61.15 J
72.73 57.81 J 73.5 56.91 J 71.84 59.75 J 77.23 57.57 J
75.75 62.22 J 78.04 55.43 J 72.71 56.73 J 72.1 58.57 J
73.92 60.91 J 76.94 56.64 J 75.15 56.18 J 71.09 55.27 J
stroke newpath
74.14 55.69 J 71.38 58.03 J 70.14 59.38 J 76.46 59.47 J
70.85 58.29 J 75.03 58.51 J 74.26 57.97 J 70.32 53.65 J
72.99 60.94 J 75.19 57.07 J 80.9 63.23 J 73.51 62.42 J
71.87 55.2 J 73.19 57.58 J 74.44 53.11 J 77.96 60.65 J
76.55 55.53 J 75.7 61.68 J 69.35 56.28 J 72.94 58 J
72.74 60.22 J 77.37 58.53 J 71.41 56.46 J 73.19 59.73 J
70.36 61.17 J 78.66 61.1 J 75.4 59.16 J 74.39 57.53 J
73.09 61.8 J 73.9 60.27 J 69.38 53.65 J 75.86 59.59 J
71.33 58.91 J 70.08 55.96 J 75.5 59.99 J 75.15 54.92 J
79.76 57.42 J 75.78 58.54 J 70.38 55.67 J 77.24 54.98 J
73.1 62.19 J 77.47 60.74 J 75.41 61.49 J 72.15 59.18 J
78.77 58.78 J 75.83 58.85 J 71.86 60.4 J 76.28 61.45 J
77.66 58.76 J 74 58.14 J 70.04 62.08 J 69.88 60.57 J
74.41 62.95 J 72.96 57.25 J 77.72 60.31 J 71.78 58.36 J
72.27 56.64 J 77.47 61.02 J 77.81 59.4 J 78.27 61.68 J
75.6 62 J 74.81 60.03 J 74.12 58.99 J 71.39 54.29 J
76.76 60.33 J 72.66 58.74 J 75.09 55.39 J 77.69 56.3 J
68.62 59.36 J 73.55 57.77 J 78.26 63.44 J 77.14 57.26 J
78.45 59.09 J 75.02 60.18 J 72.84 56.65 J 72.65 58.08 J
79.62 60.28 J 75.55 56.01 J 72.94 59.24 J 74.4 59.03 J
71.01 55.92 J 72.29 59 J 78.44 60.19 J 71.5 56.08 J
71.78 58.87 J 75.13 53.15 J 74.43 62.91 J 70.45 56.94 J
79.89 62.63 J 77.78 60.18 J 76.45 62.88 J 73.81 59.72 J
73.58 53.1 J 79.86 58.15 J 77.44 59.7 J 72.22 56.57 J
73.83 59.98 J 75.16 57.07 J 72.49 56.51 J 74.64 56.86 J
74.03 59.38 J 72.88 57.47 J 71.52 60.39 J 71.18 60.46 J
77.76 61.26 J 77.16 61.52 J 68.22 60.35 J 70.62 60.94 J
72.5 54.56 J 70.07 58.66 J 72.44 56.13 J 67.14 57.39 J
71.31 57.97 J 78.04 61.86 J 73.1 57.91 J 78.34 60.34 J
81.96 62.11 J 71.92 59.21 J 72.71 58.43 J 71.52 57.43 J
74.26 56.82 J 75.8 58.28 J 74.93 59.37 J 73.16 57.45 J
76.09 61 J 77.32 60.45 J 71.84 52.5 J 75.31 61.62 J
75.22 62.05 J 71.87 60.11 J 76.88 57.64 J 76.16 56.99 J
72.27 61.53 J 74.94 62.61 J 74.69 59.83 J 71.1 58.28 J
72.25 58.81 J 74.21 59.16 J 72.08 57.11 J 73.08 61.18 J
70.88 56.24 J 74.18 57.03 J 75.15 62.43 J 73.41 62.04 J
76.71 58.75 J 72.53 58.32 J 77.27 58.88 J 77.85 62.94 J
75.75 59.14 J 72.98 59.01 J 69.8 61.47 J 75.1 59.3 J
71.44 55.2 J 74.78 58.58 J 77.8 59.15 J 73.28 58.1 J
73.37 58.46 J 72.98 61.43 J 71.21 62.64 J 72.09 61.89 J
74.18 59.85 J 80.78 58.84 J 77.54 59.38 J 73.43 54.09 J
71.89 57.3 J 73.25 61.57 J 69.22 60.09 J 72.6 57.19 J
73.02 61.85 J 74.91 64.36 J 73.51 60.42 J 75.19 59.25 J
71.51 55.98 J 74.11 62.03 J 73.63 54.77 J 75.03 57.29 J
77.53 65.06 J 71.62 58.83 J 74.81 59.2 J 76.37 57.18 J
76.28 64.17 J 71.91 57.92 J 74.83 62.52 J 78.53 58.71 J
72.91 58.96 J 78.56 59.9 J 74.02 55.75 J 74.97 60.79 J
78.21 61.47 J 73.52 56.65 J 75.44 66.45 J 71.54 60.79 J
77.93 58.86 J 73.15 60.62 J 72.47 56.98 J 72.21 56.76 J
77.6 60.79 J 74.95 63.07 J 77.8 62.55 J 78.86 60.27 J
78.38 59.4 J 73.04 58.55 J 79.89 61.8 J 73.46 57.52 J
73.98 55.96 J 73.59 61.69 J 70.81 56.33 J 68.52 57.6 J
73.18 56.33 J 81.39 55.99 J 75.68 56.97 J 77.2 56.35 J
71.18 55.88 J 74.59 63.44 J 71.33 56.09 J 78.41 59.97 J
71.15 58.51 J 70.44 56.58 J 72.57 55.25 J 78.42 64 J
74.13 58.55 J 76.23 58.87 J 72.56 55.73 J 74.87 59.67 J
75.59 59.92 J 69.18 61.44 J 78.42 58.31 J 76.7 56.12 J
74.5 60.51 J 76.25 55.63 J 75.17 62.2 J 69 54.14 J
75.19 57.04 J 70.05 50.69 J 74.29 53.78 J 65.52 54.63 J
74.37 57.94 J 72.1 59.6 J 75 61.55 J 73.09 58.92 J
76.25 58.19 J 74.82 61.67 J 77.52 58.9 J 76.01 59.42 J
76.16 62.26 J 75.48 59.83 J 79.48 57.28 J 75.88 57.38 J
74.61 62.12 J 75.65 56.24 J 70.26 58.79 J 75.15 60.51 J
stroke newpath
77.77 58.33 J 71.73 57.53 J 80.51 59.91 J 70.58 55.5 J
73.12 54.64 J 71.21 60.46 J 73.39 55.26 J 74.95 57.01 J
73.84 54.25 J 71.61 56.82 J 75.36 60.25 J 73.82 57.32 J
75.84 60.61 J 74.69 59.22 J 77.73 59.84 J 70.93 57.61 J
74.67 58.66 J 82.66 64.55 J 73.34 60.66 J 73.34 59.54 J
78.21 60.83 J 74.43 56.85 J 78 58.61 J 74.33 61.89 J
76.28 56.27 J 72.86 65.45 J 73.38 57.67 J 70.41 62.44 J
73.6 60.59 J 73.58 57.19 J 73.23 60.46 J 72.79 56 J
74.94 57.62 J 76.82 55.41 J 73.45 58.82 J 71.29 61.32 J
77.6 60.36 J 74.09 58.76 J 73.25 57.03 J 72.52 57.44 J
72.47 56.47 J 78.34 60.64 J 70.13 57.97 J 75.91 61.09 J
75.4 57.05 J 76.83 61.83 J 75.12 57.69 J 74.06 58.21 J
76.01 59.24 J 72.01 58.66 J 72.86 59.6 J 77.04 59.39 J
73.51 57.87 J 76.78 62.2 J 78.87 59.27 J 78.72 58.53 J
74.74 58.73 J 71.4 57.44 J 78.9 62.01 J 71.9 59.41 J
75.12 59.69 J 71.7 60.43 J 76.25 63.04 J 71.59 56.47 J
73.42 58.91 J 74.95 54.5 J 74.99 58.36 J 78.18 59.66 J
72.72 53.95 J 72.83 58.6 J 72.65 54.83 J 73.23 60.69 J
75.57 62.66 J 71.81 58.98 J 73.45 56.82 J 74.73 58.61 J
78.71 61.5 J 72.96 59.82 J 77.6 61.21 J 76.35 60.66 J
76.2 58.1 J 75.1 59.64 J 76.81 53.11 J 72.42 57.47 J
75.68 62.91 J 71.77 54.36 J 72.48 55.75 J 74.93 61.54 J
73.76 57.23 J 76.99 61.06 J 76.06 60.77 J 74.35 61.47 J
75.49 59.9 J 77.78 61.33 J 74.68 52.53 J 74.71 59.91 J
71.73 58.8 J 70.48 59.59 J 71.15 59.43 J 74.52 57.37 J
73.08 60.81 J 72.89 56.51 J 78.31 58.45 J 73.64 59.41 J
78.04 55.61 J 69.54 60.54 J 72.95 59.1 J 78.27 58.97 J
70.97 59.1 J 76.48 60.74 J 73.3 60.48 J 70.4 57.76 J
75.46 59.71 J 74.14 56.94 J 77.53 59.37 J 77.49 55.95 J
73.69 59.11 J 73.59 57.57 J 73.71 55.58 J 76.46 63.37 J
74.61 61.68 J 71.59 61.19 J 71.06 59.64 J 70.65 56.51 J
75.43 62.88 J 74.44 59.9 J 76.25 64.59 J 74.26 57.89 J
77.37 61.63 J 70.39 55.69 J 72.56 60.55 J 72.23 56.97 J
77.77 60.66 J 76.78 58.53 J 75.24 59.08 J 75.47 55.58 J
71.17 53.79 J 80.73 58.77 J 69.95 61.28 J 73.45 59.35 J
74.72 57.45 J 75.68 59.25 J 75.2 54.4 J 72.01 59.7 J
74.26 52.83 J 75.15 57.74 J 74.59 58.12 J 78.39 57.57 J
74.76 54.94 J 74.42 60.17 J 74.91 63.67 J 72.99 58.69 J
79.2 59.65 J 78.35 59.86 J 77.29 57.58 J 74.61 63.28 J
73.91 61.87 J 72.26 59.51 J 75.21 56.63 J 67.26 58.84 J
73.56 61.64 J 76.91 61.33 J 72.56 63 J 74.72 55.54 J
76.5 59.64 J 75.22 59.87 J 74.16 57.16 J 74.71 60.72 J
77.15 57.19 J 73.61 56.78 J 72.01 60.77 J 75.52 62.02 J
77.97 58.75 J 75.2 58.86 J 73.57 60.59 J 74.36 59.59 J
72.16 57.28 J 72 53.92 J 71.07 61.27 J 73.3 57.21 J
72.73 59.95 J 70.51 57.25 J 76.64 57.49 J 80.96 61.52 J
73.11 61.22 J 79.44 58.75 J 77.4 62.01 J 65.71 57.61 J
69.52 58.62 J 72.25 57.94 J 73.46 55.52 J 77.11 61.65 J
73.08 56.45 J 71.47 55.57 J 72.8 62.16 J 75.1 56.62 J
74.86 56.92 J 74.99 64.62 J 73.88 64.83 J 74.78 62.52 J
74.64 56.77 J 70.08 56.88 J 74.15 59.45 J 76.51 52.91 J
75.75 60.55 J 70.67 57.63 J 77.22 59.45 J 77.14 55.23 J
75.09 56.69 J 76.79 57.13 J 79.49 56.25 J 72.53 58.88 J
68.9 57.08 J 72.25 58.24 J 76.89 56.64 J 78.73 63.04 J
68.89 55.2 J 69.05 55.36 J 70.47 54.29 J 75.72 62.46 J
77.18 54.96 J 75.65 59.25 J 79.41 60.65 J 74.93 58.5 J
74.44 59.61 J 72.34 60.85 J 78.44 64.6 J 75.86 56.71 J
78.38 61.69 J 72.59 59.02 J 79 61.15 J 78.56 60.07 J
71.23 56.76 J 68.67 58.03 J 70.53 51.84 J 74.89 52.85 J
72.28 55.59 J 69.47 57.43 J 72.95 60.96 J 71.34 58.81 J
74.61 60.95 J 72.42 61.8 J 76.03 57.35 J 74.56 56.44 J
74.29 58.58 J 71.97 56.21 J 73.91 60.47 J 74.01 58.84 J
stroke newpath
71.03 56.79 J 74.6 59.74 J 69.03 55.74 J 68.48 60.98 J
73.43 57.76 J 74.72 60.49 J 76.08 60.08 J 74.77 59.96 J
71.97 58.9 J 70.16 56.56 J 72.52 60.06 J 78.79 63 J
72.94 57.72 J 74.51 60.77 J 76.72 59.52 J 79.13 56.69 J
73.67 60.22 J 75.83 59.16 J 74.25 58.42 J 74.12 62.4 J
76.53 53.98 J 71.32 57.01 J 74.5 61.55 J 76.28 63.06 J
75.8 65.16 J 70.82 57.8 J 73.1 58.38 J 76.53 60.26 J
73.71 57.08 J 77.68 59.85 J 73.63 58.57 J 77.15 58.68 J
77.96 65.31 J 77.44 63.04 J 75.43 60.83 J 75.83 56.92 J
76.39 59.59 J 73.61 59.79 J 71.63 58.35 J 72.71 59.5 J
74.97 58.75 J 76.05 59.46 J 74.48 61.51 J 76.24 58.3 J
75.17 61.15 J 74.53 56.38 J 74.11 61.15 J 75.8 61.34 J
76.91 61.47 J 79.63 54.57 J 72.58 58 J 71.98 57.16 J
73.73 57.67 J 71.87 62.24 J 72.61 56.52 J 75.74 58.8 J
75.01 57.56 J 81.28 58.46 J 76.3 59.9 J 70.75 57.68 J
69.71 58.78 J 78.18 60.98 J 75.93 59.88 J 76.51 59.91 J
79.92 56.61 J 75.8 57.08 J 75.42 60.15 J 76.43 60.79 J
77.23 63.13 J 69.16 55.33 J 70.22 57.37 J 78.94 67.72 J
70.31 58.97 J 79.23 57.29 J 80.06 60.04 J 69.64 58.26 J
75.56 55.32 J 76.08 55.16 J 74.63 57.83 J 75.05 57.49 J
78.24 54.87 J 79.84 55.28 J 72.78 55.75 J 76.01 59.57 J
77.51 65.03 J 74.77 61.87 J 75.19 58.69 J 71.21 61.87 J
73.3 55.96 J 68.99 57.65 J 70.64 58.53 J 74.52 59.82 J
74.7 60.8 J 76.57 59.48 J 68.34 58.99 J 72.33 54.88 J
74.83 58.8 J 78.01 56.15 J 74.73 55.95 J 74.35 57.73 J
72.2 58.35 J 76.96 58.59 J 72.35 57.9 J 75.83 58.88 J
74.2 57.97 J 73.84 59.66 J 75.35 58.42 J 76.91 62.22 J
75.17 54.06 J 71.72 61.2 J 73.42 57.72 J 73.79 57.38 J
74.67 59.03 J 75.06 59.36 J 74.32 59.07 J 71.98 58.37 J
67.76 59.3 J 74.3 58.29 J 76.44 55.68 J 76.68 60.82 J
72.15 52.91 J 76.5 58.38 J 70.76 59.55 J 76.11 58.58 J
71.45 60.3 J 71.5 57.49 J 74.74 59.84 J 70.91 58.23 J
72.13 61.95 J 69.92 60.78 J 72.54 55.76 J 76.75 55.85 J
79.76 57.6 J 74.96 57.18 J 73.66 59.57 J 77.85 59.1 J
76 61.8 J 76.06 59.26 J 69.87 56.73 J 69.42 57.58 J
78.06 59.16 J 71.62 54.52 J 74.6 57.07 J 76.74 60.17 J
73.96 59.49 J 76.68 60.65 J 74.65 56.31 J 74.47 57.71 J
75.87 61.05 J 76.59 59.81 J 72.1 58.76 J 75 59.26 J
75.77 59.76 J 77.32 61.66 J 78.13 60.08 J 76.36 58.32 J
72.89 61.21 J 77.88 56.07 J 71.52 57.04 J 72.87 59.17 J
76.1 59.14 J 75.71 56.13 J 75.42 56.77 J 76.28 62.27 J
72.32 59.28 J 75.69 59.89 J 78.69 62.04 J 70.4 60.29 J
71.34 57.9 J 77.24 62.21 J 77.79 58.96 J 71.67 58.83 J
69.22 56.78 J 70.63 56.16 J 77.45 59.92 J 78.46 64.59 J
74.12 59.13 J 75.42 59.59 J 75.15 55.18 J 71.66 58.63 J
75.31 61.23 J 72.61 56.28 J 70.7 55.98 J 72.41 58.07 J
74.29 59.93 J 75.28 57.46 J 76.45 57.39 J 74.94 58.15 J
73.72 63.63 J 73.5 60.08 J 71.37 59.59 J 74.58 59.39 J
75.68 61.05 J 76.39 57.73 J 74.49 60.53 J 77.3 59.93 J
73.33 61.8 J 72.07 56.73 J 71.51 62.2 J 70.87 57.57 J
72.38 53.25 J 69.84 56.7 J 75.05 60.16 J 74.32 55.85 J
74.11 56.03 J 75.32 60.86 J 70.79 59.93 J 75.93 57.89 J
71.98 57.22 J 72.59 58.98 J 71.07 61.24 J 72.78 55.39 J
73.55 61.73 J 76.99 59.12 J 73.31 57.94 J 76.07 64.69 J
69.5 55.89 J 72.5 57.49 J 76.42 62.59 J 80.6 61.64 J
73.25 56.64 J 72.54 56.31 J 71.09 58.35 J 75.84 56.66 J
77.61 61.37 J 74.91 62.68 J 74.26 62.22 J 72.91 60.59 J
76.98 65.36 J 73.65 58.27 J 77.58 61.67 J 71.84 60.36 J
74.83 59.73 J 77.62 59.43 J 77.14 61.4 J 71.5 56.13 J
76.08 62.84 J 75.22 57.19 J 77.34 59.61 J 71.39 57.76 J
75.9 55.57 J 74.5 58.76 J 76.11 59.82 J 74.64 60.14 J
75.7 61.9 J 78.57 55.69 J 76.61 59.5 J 76.64 60.64 J
75.87 59.09 J 77.56 61.07 J 77.27 61.47 J 76.01 58.46 J
stroke newpath
71.83 62.55 J 80.64 59.02 J 72.34 61.89 J 75.57 59.74 J
72.42 58.44 J 73.73 59.02 J 74.54 58.7 J 71.49 56.79 J
72.11 60.23 J 69.27 55.23 J 77.2 58.25 J 74.6 59.36 J
74.28 57.41 J 74.03 59.97 J 73.75 56.49 J 79.49 59.55 J
77.23 59.14 J 74.57 58.01 J 75.47 58.33 J 74.95 61.22 J
71.83 61.59 J 72 55.34 J 81.01 61.99 J 77.88 57.51 J
74.72 58.84 J 78.07 62.95 J 71.75 60.04 J 71.11 58.57 J
73.38 58.95 J 74.57 60 J 76.19 58.68 J 75.16 59.6 J
70.08 56.33 J 73.7 57.18 J 72.08 60.01 J 70.84 56.41 J
76.39 59.19 J 71.99 60.33 J 70.26 56.67 J 75.98 59.36 J
74.75 59.05 J 77.3 59.65 J 72.95 61.57 J 74.95 56.74 J
77.45 58.77 J 72.09 56.99 J 78.38 61 J 74.85 54.87 J
77.49 63.87 J 73.5 60.96 J 72.45 55.1 J 71.22 53.53 J
73.16 59.2 J 73.05 58.62 J 70.07 56.02 J 73.58 60.66 J
76.86 60.94 J 77.65 61.7 J 69.26 57.91 J 71.76 60.85 J
75.81 61.15 J 72.59 56.75 J 74.72 57.59 J 74.2 58.21 J
74.19 60.53 J 74.68 60.18 J 76.52 57.96 J 73.23 58.31 J
76.75 60.8 J 78.54 60.34 J 81.47 62.96 J 75.45 59.82 J
72.02 59.88 J 75.58 56.61 J 75.3 57.23 J 70.39 57.2 J
73.08 60.3 J 73.43 59.1 J 75.6 58.36 J 75.41 61.54 J
75.86 60.2 J 75.33 63.25 J 78.2 57.71 J 72.18 59.97 J
71.34 63.46 J 80.86 62.34 J 75.74 58.3 J 77.86 59.13 J
75.96 58.66 J 73.04 58.75 J 74.25 60.17 J 71.69 60.01 J
75.31 55.72 J 81.55 62.31 J 73.78 61.9 J 72.73 61.01 J
73.56 61.87 J 75.2 57.31 J 74.67 60.39 J 78.44 61.06 J
77.65 56.33 J 77.08 59.44 J 76.62 59.7 J 73.03 59.03 J
73.72 57.4 J 77.29 59.35 J 75.99 57.73 J 68.99 54.33 J
70.38 57.14 J 69.78 57.61 J 73.53 57.87 J 74.21 62.81 J
71.63 58.25 J 74.62 65.12 J 79.38 58.3 J 75.12 59.44 J
75.04 61.82 J 77.4 55.17 J 76.89 58.34 J 76.18 62.89 J
76.64 58.87 J 76.85 56.26 J 75.54 55.26 J 73.42 58.6 J
69.52 57.79 J 74.37 63.54 J 75.52 60.76 J 73.37 57.31 J
73.4 60.89 J 74.85 63.57 J 77.26 60.2 J 76.92 59.04 J
70.78 57.58 J 77.55 55.73 J 79.86 59.76 J 75.88 57.8 J
76.36 59.38 J 78.18 59.91 J 81.86 59.05 J 73.5 59.77 J
74.55 57.44 J 77.68 63.4 J 73.58 60.55 J 74.75 61.13 J
70.96 61.04 J 74.08 58.64 J 77.36 58.18 J 73.11 58.86 J
72.2 57.8 J 78.41 58.64 J 73.89 55.36 J 72.67 57.87 J
75.44 58.39 J 75.58 58.86 J 76.08 60.47 J 72.82 58.68 J
74.66 54.99 J 74.86 53.55 J 68.49 56.92 J 71.37 58.27 J
75.32 55.84 J 75.48 56.58 J 74.56 64.1 J 73.71 58.57 J
74.45 59.18 J 73.96 60.04 J 73.02 60.7 J 76 61.19 J
74.76 54.75 J 74.47 63.02 J 70.85 53.5 J 70.1 55.64 J
72.97 59.02 J 75.26 55.65 J 67.91 57.49 J 76.65 59.57 J
72.01 59.47 J 70.18 56.66 J 70.96 58.65 J 72.76 53.8 J
72.5 59.1 J 75.63 58.01 J 73.03 59.03 J 74.74 62.59 J
76.44 56.44 J 76.25 60.17 J 74.34 61.68 J 74.5 58.3 J
76.9 65.94 J 71.52 59.46 J 77.93 59.39 J 78.39 58.46 J
72.34 57.22 J 72.3 57.97 J 77.52 63.43 J 77.17 57.84 J
76.88 59.87 J 74.18 58.49 J 75.39 59.04 J 78.55 62.52 J
73.21 59.83 J 72.69 60.47 J 73.24 53.36 J 72.56 60.82 J
75.13 58.71 J 71.25 59.8 J 73.34 56.77 J 74.19 60.71 J
72.83 51.98 J 75.32 59.18 J 72.5 59.98 J 76.6 61.15 J
74.94 58.21 J 75.3 56.32 J 71.23 59.61 J 74.42 57.63 J
73.84 60.36 J 74.32 58.56 J 74.78 57.34 J 73.97 57.84 J
75.91 57.96 J 72.18 56.41 J 73.53 58.02 J 72.54 58.55 J
72.57 56.17 J 73.52 56.39 J 73.77 61.97 J 75.65 60.98 J
71.5 58.76 J 71.54 56.56 J 75.15 59.21 J 72.74 60.23 J
72.34 59.83 J 78.35 61.86 J 74.95 60.51 J 71.9 55.33 J
76.34 60.57 J 70.21 61.7 J 76.6 58.5 J 72.36 59.93 J
75.56 57.15 J 80.91 67.12 J 75.77 57.1 J 77.83 56.9 J
74 61.68 J 75.24 61.17 J 72 58.84 J 77.79 63.1 J
stroke newpath
72.91 62.54 J 76.38 58.56 J 73.46 58.93 J 72.75 53.95 J
70.04 57.47 J 70.94 56.81 J 74.32 60.72 J 72.62 57.71 J
78.58 61.2 J 74.67 58.75 J 74.02 58.38 J 75.35 54.61 J
76.45 61.33 J 70.97 56.83 J 70.44 58.51 J 72.78 51.36 J
76.03 59.16 J 77.48 65.9 J 76.08 59.88 J 72.81 59.18 J
77.34 56.03 J 75.04 58.64 J 74.26 58.22 J 72.34 52.77 J
76.38 63.12 J 74.25 60.26 J 72.86 55.69 J 74.21 58.78 J
76.45 59.33 J 69.6 60.56 J 69.95 57.9 J 77.51 59.56 J
73.77 62.13 J 78.47 57.95 J 72.82 57.27 J 72.39 58.3 J
71.51 61.17 J 71.79 56.3 J 76.49 57.01 J 74.53 62.08 J
76.65 58.26 J 76.29 62.54 J 73.77 60.12 J 72.33 59.95 J
79.22 57.56 J 78.71 60.98 J 71.8 58.76 J 72.42 62.81 J
74.85 57.48 J 72.22 59.2 J 74.69 58.29 J 74.06 58.12 J
77.89 56.5 J 74.58 62.18 J 77.8 62.22 J 72.39 57.55 J
73.59 57.92 J 74.41 57.76 J 76.73 56.04 J 68.45 57.42 J
72.13 55.74 J 75.16 62.34 J 66.92 53.83 J 74.76 55.46 J
74.07 54.29 J 75.02 60.24 J 73.86 60.15 J 78.86 59.91 J
78.95 63.62 J 73.68 58.93 J 73.32 57.81 J 71.76 60.01 J
72.73 57.94 J 74.3 55.4 J 75.26 57.41 J 71.68 62.7 J
70.43 59.7 J 74.06 58.43 J 69.26 61.4 J 72.44 56.69 J
75.29 62.08 J 71.19 57.58 J 75.96 59.89 J 76.05 62.17 J
70.76 59.69 J 75.89 56.07 J 78.62 59.76 J 76.58 60.59 J
72.28 58.12 J 75.72 62.81 J 78.11 55.26 J 74.1 59.26 J
70.83 60.08 J 72.25 55.98 J 78.36 59.21 J 74.33 57.08 J
73.44 57.82 J 74.91 57.87 J 71.25 58.36 J 79.16 59.24 J
73.85 57.09 J 72.19 57.45 J 76.9 60.44 J 74.13 58.44 J
75.96 56.54 J 73.61 60.49 J 78.25 57.67 J 70.22 57.43 J
67.52 55.89 J 77.87 59.59 J 69.63 59.46 J 74.25 60.07 J
71.69 58.33 J 75.35 57.9 J 73.8 57.17 J 73.74 59.34 J
78.16 58.75 J 74.51 64.76 J 69.78 57.29 J 73.43 56.83 J
74.98 57.42 J 72.42 60.04 J 72.88 56.69 J 75.03 57.36 J
76.18 61.95 J 79.29 56.42 J 71.3 59.42 J 72.8 58.64 J
78.16 56.21 J 77.93 54.73 J 73.07 61.35 J 71.33 59.76 J
71.87 55.99 J 74.33 55.74 J 71.04 57.77 J 75.26 58.18 J
72.44 55.55 J 74.16 58.28 J 70.13 61.1 J 73.75 62.01 J
70.52 59.47 J 70.87 59.27 J 74.98 58.85 J 72.97 55.74 J
73.81 60.17 J 75.51 59.99 J 74.71 56.63 J 73.69 57.75 J
68.08 60.64 J 73.83 58.38 J 72.72 63.04 J 74.09 58.56 J
70.7 58.78 J 68.43 50.1 J 75.27 55.79 J 69.82 57.37 J
78.76 60.34 J 68.87 57.05 J 73.48 56.04 J 74.65 62.68 J
71.42 61.76 J 70.29 59.29 J 79.46 59.03 J 71.69 59.81 J
76.44 62.42 J 73.1 58.59 J 73.45 59.72 J 72.81 54.23 J
70.25 56.74 J 70.85 57.15 J 74.14 62.23 J 73.05 58.08 J
75.89 62.32 J 78.96 62.35 J 72.7 58.85 J 72.15 59.5 J
75.89 63.11 J 72.46 54.18 J 73.71 59.26 J 75.23 59.09 J
74.07 60.08 J 69.18 58.81 J 75.68 59.09 J 72.07 53.45 J
77.59 58.58 J 77.4 65.24 J 77.14 59.49 J 75.9 64.9 J
72.85 56.92 J 74.88 59.47 J 75.11 62.94 J 75.66 58.55 J
74.86 55.79 J 76.25 57.83 J 75.9 59.44 J 76.76 58.59 J
75.99 59.51 J 79.39 58.3 J 74.48 53.69 J 73.54 57.88 J
74.96 62.34 J 77.81 60.12 J 73.69 60.47 J 75.35 57.97 J
80.16 61.78 J 75.86 59.65 J 74.34 57.37 J 79.05 61.43 J
75.86 60.29 J 70.34 56.52 J 74.61 57.28 J 73.74 57.81 J
73.23 60.92 J 76.09 57.56 J 82.3 60.71 J 73.9 60.87 J
74.23 53.65 J 73.77 63.51 J 69.94 53.35 J 73.88 58.25 J
75.33 56.63 J 71.42 54.15 J 70.08 60.44 J 76.96 58.72 J
78.21 58.38 J 67.08 55.86 J 71.18 60.54 J 72.68 56.93 J
74.8 58.08 J 78.16 62.22 J 71.58 54.65 J 67.73 59.26 J
72.57 57.43 J 73.57 63.59 J 78.76 56.94 J 69.69 61.16 J
71.57 62.05 J 77.52 63.59 J 76.79 61.2 J 74.36 56.35 J
73.56 59.21 J 74.03 57.47 J 73.7 58.2 J 78.38 55.03 J
76.46 55.78 J 76.43 63.46 J 74.49 59.18 J 73.12 59.36 J
70.08 60.96 J 70.57 56.92 J 70.19 55.06 J 67.44 53.15 J
stroke newpath
71.67 60.96 J 75.49 56.25 J 76.52 57.4 J 72.5 58.77 J
78.43 60.4 J 75.76 59.65 J 73.12 59.47 J 73.42 58.87 J
71.86 57.8 J 69.55 54.72 J 78.82 56.66 J 76.54 60.41 J
76.76 58.86 J 76.26 54.52 J 73.32 57.65 J 79.59 58.33 J
71.84 55.4 J 73.91 58.27 J 73.93 60.16 J 69.74 57.01 J
75.92 59.74 J 75.46 58.82 J 75.98 56.94 J 80.82 55.89 J
74.34 57.82 J 74.79 57.63 J 72 55.32 J 73.32 56.25 J
69.52 55.41 J 72.21 60.95 J 71.85 60.12 J 75.45 57.67 J
75.38 59.75 J 73.59 58.13 J 79.36 61.12 J 76 61.02 J
76.38 60.79 J 72.43 59.62 J 68.78 60.63 J 72.86 57.88 J
76.62 61.22 J 75.14 59.29 J 71.86 59.01 J 75.4 60.14 J
78.39 59.65 J 74.43 61.15 J 73.88 60 J 68.97 55.86 J
73.13 61.2 J 76.35 57.01 J 74.28 55.3 J 71.58 56.65 J
76.12 60.54 J 75.18 57.12 J 73.12 57.95 J 75.19 59.73 J
76.15 59.83 J 76.4 60.75 J 72.12 58.11 J 76.63 60.23 J
70.47 56.77 J 73.34 57.8 J 77.5 60.9 J 72.8 55.26 J
75.74 62.82 J 73.7 52.64 J 70.21 57.07 J 78.24 62.21 J
74.97 58.02 J 71.4 55.52 J 72.92 59.98 J 71.83 55.14 J
77.03 57.76 J 74.43 55.31 J 76.71 57.47 J 75.3 59.19 J
77.5 54.16 J 75.35 59.59 J 77.35 54.92 J 69.77 54.25 J
76.36 62.5 J 72.67 60.25 J 75.09 58.96 J 71.74 63.63 J
78.38 64.82 J 75.64 61.12 J 72.95 58.1 J 76.61 63.91 J
72.34 54.66 J 74.07 61.69 J 73.47 55.39 J 76.92 58.61 J
72.4 63.26 J 74.1 53.42 J 73.11 53.98 J 69.58 57.61 J
75.7 55.9 J 71.82 61 J 75.6 58.09 J 72.9 56.61 J
72.87 61.3 J 74.85 63.31 J 74.43 57.21 J 72.93 60.5 J
77.1 58.71 J 71.68 59.51 J 74.3 57.09 J 73.14 56.98 J
68.3 60.28 J 70.1 54.84 J 75.64 61.67 J 75.44 60.33 J
74.73 61.61 J 73.71 55.2 J 78.03 57.72 J 70.5 60.35 J
77.79 59.72 J 74.76 60.04 J 73.62 60.61 J 77.98 60.59 J
74.82 64.34 J 75.45 62 J 75.81 59.66 J 72.96 61.96 J
78.5 61.67 J 72.49 58.73 J 77.21 60.23 J 77.77 58.23 J
75.41 60.38 J 73.26 60.59 J 72.24 57.18 J 75.13 57.04 J
74.4 62.84 J 74.89 57.44 J 73.34 58.86 J 71.96 59.31 J
72.69 56.81 J 69.06 59.04 J 72.35 62.48 J 76.33 58.84 J
76.81 59.07 J 78.55 58.9 J 71.48 59.23 J 71.91 57.78 J
77.24 57.13 J 74.1 54.24 J 71.32 57.68 J 74.53 54.24 J
75.29 57.95 J 75.25 57.11 J 75.24 56.13 J 80.05 63.09 J
76.7 58.69 J 70.14 57.49 J 79.73 62.19 J 70.04 57.49 J
69.17 56.74 J 74.78 57.24 J 72.48 59.59 J 71.03 54.83 J
74.69 62.34 J 75.47 60.91 J 73.56 59.87 J 72.62 58.87 J
76.11 61.37 J 72.47 59.39 J 74.08 62.06 J 73.9 59.76 J
75.59 60.84 J 77.98 60.37 J 77.88 66.58 J 73.82 59.46 J
71.93 60.25 J 74.75 56.66 J 73.34 59.57 J 73.29 57.67 J
78.91 61.13 J 75.83 59.31 J 77.77 57.98 J 69.55 54.85 J
74.24 56.54 J 74.47 57.46 J 73.79 57.25 J 72.11 59.64 J
72.74 57.13 J 74.65 60.94 J 72.37 52.38 J 78.13 61.96 J
75.9 59.01 J 72.58 60.25 J 75.97 63.16 J 77.62 59.86 J
67.98 57.14 J 72.78 60.32 J 78.84 60.28 J 72.31 59.13 J
71.89 60.09 J 72.5 58.33 J 77.77 59.4 J 71.66 59.54 J
71.59 56.31 J 70.66 62.62 J 72.56 58.38 J 77.28 63 J
71.39 57.27 J 77.7 58.2 J 75.63 55.33 J 76.69 63.86 J
76.74 58.92 J 73.08 56.56 J 72.26 58.72 J 73.33 55.51 J
79.37 58.15 J 71.32 55.26 J 78.05 64.66 J 76.29 57.47 J
75.92 63.62 J 71.38 56.21 J 73.59 57.15 J 74.07 54.95 J
76.45 55.79 J 69.85 58.73 J 77.08 57.98 J 70.83 56.2 J
76.27 59.53 J 73.74 57.88 J 79.45 60.84 J 75.08 60.47 J
72.22 58.88 J 75.15 55.65 J 76.1 62.82 J 72.73 63.35 J
70.63 57.05 J 72.73 58.33 J 73.11 54.44 J 69.96 63.15 J
74.2 60.75 J 76.55 55.89 J 74.1 59.99 J 75.21 55.23 J
77.08 60.54 J 72.58 59.68 J 75.27 55.79 J 75.96 60.86 J
72.54 58.63 J 76.33 61.38 J 74.42 56.99 J 75.74 58.92 J
stroke newpath
73.57 55.88 J 79.67 58.2 J 69.9 58.05 J 73.68 57.25 J
72.16 56.73 J 74.21 60.26 J 72.65 60.63 J 75.35 56.62 J
72.13 56.55 J 71.63 61.37 J 72.62 53.64 J 71.85 54.21 J
73.74 56.03 J 76.56 61.36 J 77.33 61.19 J 71.09 55.4 J
73.58 56.03 J 75.59 57.21 J 77.27 60.32 J 71.94 62.01 J
78.18 58.09 J 75.99 57.82 J 77.06 58.15 J 74.57 54.72 J
77 61.32 J 73.79 62.72 J 73.38 59.06 J 71.98 56.1 J
71.98 58.69 J 76.66 59.94 J 76.25 60.46 J 76.22 62.28 J
75.08 63.69 J 75.54 60.87 J 71.4 59.1 J 76.38 62.31 J
77.43 62.66 J 75.47 58.57 J 71.14 60.37 J 75.83 61.85 J
72.65 58.09 J 77.52 59.27 J 77.11 61.11 J 75.79 58.8 J
70.28 53.44 J 72.09 58.13 J 74.23 59.75 J 69.88 54.22 J
74.63 57.19 J 73.58 58.79 J 72.67 56.04 J 73.5 59.32 J
76.97 57.63 J 73.28 57.56 J 73.32 61.67 J 71.41 60.13 J
75.43 57.69 J 69.19 58.72 J 73.84 55.12 J 74.34 63.64 J
75.43 56.92 J 75.69 57.81 J 75.04 55.78 J 72.26 60.6 J
71.31 58.57 J 72.69 60.75 J 73.43 54.22 J 74.76 60.04 J
74.37 57.61 J 77.88 55.8 J 71.68 57.2 J 75.05 62.97 J
74.27 59.29 J 72.27 57.97 J 70.73 55.15 J 76.04 56.62 J
72.85 53.67 J 72.86 58.6 J 75.72 61.62 J 70.38 58.55 J
73.85 56.4 J 75.26 57.9 J 73.41 60.04 J 74.77 58.87 J
72.97 59.46 J 74.6 55.59 J 72.06 56.08 J 71.18 57.17 J
73.54 49.68 J 75.36 59.07 J 70.35 56.61 J 71.24 60.3 J
72.11 56.99 J 76.16 59.2 J 74.64 60.7 J 77.41 59.93 J
74.87 58.81 J 76.85 63.18 J 78.1 61.97 J 75.03 57.27 J
75.99 57.32 J 73.83 65.45 J 71.77 57.31 J 75.06 59.13 J
77.76 55.51 J 72.81 60.83 J 77.06 61.46 J 74.43 62.31 J
76.52 51.95 J 78.41 58.05 J 72.92 60.01 J 74.19 56.84 J
72.77 58.45 J 75.85 57.89 J 71.57 58.8 J 67.87 57.28 J
70.81 54.74 J 77.69 54.98 J 70.5 54.94 J 77.93 62.39 J
73.34 57.56 J 76.07 63.01 J 77.22 62.74 J 76.81 58.54 J
79.19 61.87 J 75.4 59.86 J 78.13 61.8 J 70.17 62.28 J
72.28 56.44 J 78.98 57.38 J 78.31 59.78 J 72.97 61.58 J
75.55 63.74 J 77.83 59.27 J 78.33 63.43 J 77.96 58.01 J
77 56.96 J 74.62 57.59 J 75.06 60.64 J 71.24 57.55 J
73.27 56.23 J 73.13 57.47 J 69.58 56.7 J 78.48 55.8 J
72.61 57.21 J 75.22 58.73 J 76.57 60.92 J 71.11 55.81 J
76.78 56.27 J 72.85 54.48 J 70.95 54.05 J 77.9 58.53 J
78.83 62.64 J 74.77 55.26 J 68.05 55.88 J 77.03 58.64 J
73.57 59.45 J 80.74 60.69 J 71.36 59.47 J 77.04 60.14 J
73.5 62.33 J 67.8 56.59 J 71.87 55.99 J 74.65 61.93 J
72.47 56.45 J 72.78 62.48 J 70.6 57.81 J 73.84 54.41 J
75.63 59.38 J 70.95 56.17 J 76.11 62.52 J 74.34 54.1 J
67.97 53.6 J 73.12 52.93 J 73.28 60.94 J 74.96 62.13 J
77.56 57.68 J 71.37 55.83 J 71.42 60 J 72.64 52.76 J
75.32 60.15 J 74.58 59.11 J 77.02 58.8 J 71.63 53.38 J
74.72 60.12 J 73.22 59.32 J 69.91 56.78 J 76.86 63.05 J
74.32 57.03 J 76.41 58.96 J 72.22 59.61 J 76.66 56.06 J
77.73 57.96 J 71.14 60.68 J 71.24 58.15 J 78.4 60.23 J
71.69 60.78 J 75.91 59.97 J 72.92 59.58 J 74.88 56.31 J
72.87 60.78 J 71.57 61.05 J 74.09 57.52 J 74.74 60.3 J
75.57 59.3 J 68 54.96 J 72.73 58.12 J 75.83 59.69 J
74.38 59.51 J 75.16 54.85 J 76.9 58.96 J 77.72 61.72 J
70.67 59.12 J 68.94 56.97 J 77.33 64.1 J 77.28 55.72 J
76.91 56.12 J 74.48 59.42 J 70.71 57.7 J 77.47 64.03 J
72.92 55.1 J 70.83 58.23 J 75.35 59.16 J 74.45 58.81 J
73.1 62.67 J 75.16 55.74 J 73.65 60.53 J 77.32 57.77 J
73.87 60 J 73.93 56.17 J 76.13 59.73 J 75.44 57.85 J
73.76 57.19 J 72.19 58.34 J 73.88 60.45 J 78.39 57 J
80.02 57.64 J 69.75 57.05 J 72.04 52.23 J 77.57 62.61 J
76.5 60.76 J 74.72 59.37 J 69.89 56.72 J 73.34 58.54 J
75.03 59.49 J 77.06 59.91 J 76.66 54.6 J 73.19 56.77 J
70.6 57.08 J 73.75 59.12 J 72.55 57.21 J 77.9 58.93 J
stroke newpath
74.38 61 J 73.05 55.12 J 76.63 61.39 J 73.71 57.56 J
75.09 59.86 J 76.96 55.49 J 76.15 58.43 J 75.19 59.38 J
76.46 58.95 J 75.45 63.5 J 73.91 56.07 J 76.9 59.54 J
75.92 55.55 J 72.27 60.31 J 71.59 54.81 J 74.65 58.85 J
69.06 57.42 J 76.8 56.76 J 72.17 58.12 J 67.86 58.38 J
73.4 61.89 J 71.66 60.21 J 72.27 56.01 J 76.28 60.15 J
72.07 55.6 J 73.06 57.47 J 74.78 60.41 J 78.77 62.26 J
78.66 60.87 J 75.36 58.36 J 74.23 56.46 J 73.28 57.1 J
75.25 59.88 J 76.63 61.25 J 74.9 57.89 J 73.23 65.25 J
74.53 57.49 J 76.99 60.74 J 77.65 57.87 J 76.5 58.31 J
73.33 60.06 J 78.51 63.02 J 74.76 66.61 J 70.43 56.05 J
73.31 60.49 J 76.79 59.58 J 77.01 57.53 J 75.21 56.25 J
75.04 60.69 J 74.45 58.27 J 78.15 60.84 J 73.93 60.42 J
72.17 58.86 J 74.54 62.6 J 69.3 57.25 J 77.86 65 J
75.14 59.98 J 69.6 54.66 J 76.05 60.35 J 70.51 59.16 J
stroke
/Symbol 3 4 0 DefFont
114.2 79.92 5 0 (x) Text
/Times-Roman 3 4 0 DefFont
116.8 79.92 5 0 (=) Text
118.7 79.92 4 0 (1.5) Text
newpath 105 30 M 166.2 30 D 166.2 87.6 D 105 87.6 D closepath stroke
newpath
115.2 87.6 M 115.2 85.6 D
135.6 87.6 M 135.6 85.6 D
156 87.6 M 156 85.6 D
115.2 30 M 115.2 32 D
115.2 29 8 0 (-0.5) Text
135.6 30 M 135.6 32 D
135.6 29 8 0 (0) Text
156 30 M 156 32 D
156 29 8 0 (0.5) Text
105 39.6 M 107 39.6 D
105 58.8 M 107 58.8 D
105 78 M 107 78 D
166.2 39.6 M 164.2 39.6 D
166.2 58.8 M 164.2 58.8 D
166.2 78 M 164.2 78 D
stroke newpath
141.5 64.61 J 146.8 63.13 J 136.1 60.12 J 136.3 60.75 J
133.5 58.63 J 138 59.95 J 130.2 59.77 J 140.5 61.55 J
137.2 59.08 J 133.5 59.09 J 133 52.47 J 137.1 52.87 J
137.2 58.22 J 139 63.76 J 141.5 54.97 J 134.1 49.61 J
144.4 57.56 J 131 51.28 J 136.3 56.6 J 137.6 60.02 J
137.7 63.55 J 138.9 63.68 J 136 58.83 J 138.6 57.27 J
135.7 58.15 J 134.3 57.41 J 140.3 57.57 J 141 60.97 J
136.5 54.63 J 140.8 62.67 J 135.4 60.95 J 133 55.01 J
137.6 61.09 J 135.5 62.88 J 138.1 62.16 J 142.5 56.24 J
134.4 56.26 J 129.5 53.52 J 127.2 52.05 J 137 61.42 J
132 56.97 J 131.4 55.62 J 136.1 59.07 J 135.9 61.69 J
138 61.26 J 138.4 61.02 J 138.9 66.19 J 133.4 61.16 J
136.8 60.45 J 131.6 63.47 J 130.3 55.3 J 131.2 60.21 J
132.8 58.15 J 133.6 61.74 J 137.1 63.68 J 129.6 58.12 J
130.2 55.69 J 137 55.38 J 132.5 53.04 J 139.7 60.23 J
136.5 60.99 J 141 58.05 J 139.4 53.48 J 128.6 53.17 J
138.5 59.43 J 136.7 58.62 J 127.5 52.76 J 134.9 61.33 J
128.8 55.47 J 128.9 53.78 J 132.6 56.68 J 132.5 53.08 J
140.1 53.94 J 138.2 55.03 J 133.3 58.66 J 139.5 60.3 J
134.3 59.06 J 135.8 60.76 J 137.9 58.62 J 132.7 55.14 J
139 58.88 J 132.7 53.48 J 137.9 52.23 J 137.1 57.17 J
137.4 60.68 J 140.8 61.55 J 132.4 61.87 J 135.2 57.35 J
136.3 58.38 J 139.8 59.38 J 135.4 55.83 J 129.2 56.3 J
135.3 57.02 J 132.6 54.08 J 133.2 54.26 J 134.9 58.58 J
133.3 54.6 J 139.3 60.4 J 141.1 61.7 J 139.4 62.76 J
134.5 59.05 J 127.7 56.37 J 140 57.77 J 133.9 58.67 J
128.6 58.68 J 132.8 55.61 J 132.3 56.65 J 137.4 59.47 J
133.9 61.57 J 128.4 58.5 J 130.2 54.36 J 138.1 60.67 J
130.8 55.52 J 136.3 58.02 J 140.9 59.62 J 139.3 60.61 J
137.7 57.81 J 133.5 61.87 J 139.5 62.59 J 131 56.37 J
130.9 53.67 J 138.5 57.33 J 135.1 59.26 J 134.7 58.11 J
135.9 62.68 J 135.3 61.33 J 137.1 63.04 J 129.8 53.82 J
135.3 60.27 J 139 64.63 J 130.8 59.43 J 141.2 58.75 J
140.5 63.73 J 133.5 56.74 J 137.7 59.1 J 137.3 61.82 J
137.9 59.13 J 135.6 59.99 J 134.5 53.65 J 135.8 57.21 J
135.4 53.82 J 139.9 60.29 J 135.2 58.78 J 139.7 65.72 J
142.6 64.63 J 133.7 56.06 J 131.6 54.13 J 137 59.44 J
140.6 63.8 J 139.4 66.99 J 132.1 51.52 J 129.6 58.57 J
136.9 55.89 J 135.5 57.24 J 141 59.38 J 137 55.02 J
144 62.22 J 128.3 54.92 J 140.6 61.26 J 133.4 54.47 J
131.8 57.94 J 131.6 58.13 J 134.3 62.53 J 133 60.52 J
134 56.94 J 135.4 60.59 J 141.6 63.44 J 137.1 56.49 J
129.2 61.52 J 134.2 53.91 J 131 53.98 J 133.7 55.56 J
128.4 51.56 J 130.8 54.64 J 136.9 59.18 J 127.4 55.35 J
135.4 59.05 J 138.7 55.54 J 137.2 57.21 J 131.3 54.32 J
139.8 59.34 J 134.7 60.4 J 132.7 58.2 J 141.7 57.35 J
126.7 53.02 J 139.8 61.49 J 137.1 61.25 J 136 63.33 J
134.9 60.82 J 138.5 58.85 J 134.6 59.46 J 137.5 52.86 J
133 57.14 J 142.3 60.16 J 138.7 60.64 J 130.8 57.6 J
139.6 65.47 J 137.1 56.85 J 135.3 59.15 J 138.2 54.08 J
133 60.48 J 137.5 57.82 J 133 59.21 J 140.4 66.37 J
130.1 53.9 J 136.7 63.89 J 131.5 53.76 J 132.9 50.85 J
135.5 59.26 J 138.7 65.16 J 138.7 63.65 J 137.7 64.31 J
133.3 57.26 J 133.6 61.58 J 140.3 56.37 J 138 55.26 J
135.3 55.65 J 137.1 58.47 J 138.5 61 J 133.6 60.84 J
135 57.72 J 135.7 53.86 J 136.7 64.26 J 136.2 60.44 J
127.9 50.14 J 131.4 54.65 J 135.1 58.33 J 134 62.4 J
140.1 62.06 J 135.3 53.78 J 138.5 61.34 J 132 55.93 J
135.3 59.24 J 133.5 56.75 J 136.8 58.99 J 134.7 53.72 J
137.3 65.55 J 135.3 61.8 J 134 56.21 J 137.9 63.84 J
126.2 48.93 J 136.6 56.47 J 131.2 57.96 J 137.7 58.17 J
136.3 58.02 J 129.3 61.67 J 127.1 54.76 J 134.6 62.71 J
stroke newpath
131.3 54.48 J 136.2 62.33 J 141.6 60.16 J 133 58.54 J
133.9 55.36 J 135.9 59.57 J 135.3 56.56 J 130.7 53.39 J
134.1 57.37 J 125.6 49.87 J 137.3 56.51 J 134.8 53.87 J
137.4 58.82 J 138.6 58.66 J 130.8 57.39 J 138.4 62.56 J
136.9 63.49 J 135.4 53.71 J 131.2 60.16 J 134.9 57.94 J
128.1 50.91 J 142 63.12 J 132.8 55.64 J 138.8 60.35 J
134.9 57.92 J 135.7 59.77 J 131.1 51.01 J 132.9 58.03 J
135.8 54.42 J 137.6 59.33 J 130.6 58.96 J 139.4 59.31 J
135.8 62.8 J 129.1 51.92 J 135.7 56.52 J 138.7 57.72 J
139.7 62 J 139.1 62.87 J 133.9 58.02 J 132.6 60.56 J
136.7 64.56 J 143.6 64.44 J 132 52.96 J 133.9 60.93 J
133.7 53.48 J 141.5 58.78 J 136 64.28 J 143.3 62.66 J
133.3 58.3 J 142.3 62.57 J 140.4 63.81 J 127.9 54.92 J
140.4 57.42 J 133 61.53 J 132 55.04 J 133 59.1 J
133.5 55.14 J 134.1 60.06 J 137.3 56.99 J 133.2 55.72 J
136.9 59.51 J 133.7 57.93 J 140 61.69 J 130 58.56 J
132.3 56.31 J 129.9 46.95 J 130.9 50.58 J 136 61.78 J
124.5 56.66 J 140.5 64.14 J 139.3 64.68 J 130.6 56.42 J
131.1 61.08 J 134.5 58.21 J 137.4 57.1 J 134.6 60.34 J
141.2 62.8 J 138.5 65.56 J 137.7 60.21 J 139.2 55.32 J
138.4 60.77 J 137.2 60.22 J 131 56.62 J 134.6 54.18 J
132.8 53.23 J 130.7 50.61 J 132.5 51.51 J 135.3 61.08 J
135.7 53.48 J 139.4 60.95 J 135.7 52.97 J 128.9 57.46 J
140.6 62.7 J 131.9 58.86 J 133.3 52.76 J 129.1 60.93 J
131.9 57.45 J 128.7 51.37 J 134.9 54.77 J 137 58.94 J
137.4 61.69 J 136.7 60.02 J 132.9 55.43 J 142.2 65.85 J
131.4 55.98 J 137.1 56.26 J 136.6 59.29 J 138.8 57.03 J
128.1 51.4 J 131 56.99 J 134 54.81 J 126 60.66 J
137.4 64.58 J 131.8 50.99 J 135.8 53.9 J 139.6 63.53 J
135.5 61.88 J 128.3 53.35 J 140.8 62.47 J 135.7 58.56 J
133 57.46 J 130 53.83 J 141 58.65 J 127.3 49.57 J
128.4 53.65 J 134.3 50.65 J 128.7 59.37 J 134.8 56.35 J
135.8 61.68 J 136.4 59.69 J 130.8 55.1 J 140 61.55 J
138.8 62.56 J 136.6 57.77 J 131.1 58.15 J 139.2 59.44 J
139.1 62.03 J 139.4 62.9 J 142.2 62.94 J 140 61.8 J
136.9 59.57 J 137 62.3 J 136.2 62.91 J 131.1 57.41 J
136.6 61.15 J 133.8 59.12 J 130.8 55.38 J 128.1 54.24 J
136.6 57.54 J 132.4 58.12 J 137.9 55.75 J 133 59.44 J
130.6 54.93 J 129.2 59.46 J 127.8 53.01 J 137.1 63.87 J
134.6 55.83 J 134.4 53.3 J 141.5 58.42 J 138.5 60.82 J
141.3 61.12 J 136.7 61.66 J 134.8 60.58 J 135.6 60.25 J
131.8 52.69 J 132.3 59.93 J 133.1 56.45 J 131.5 54.07 J
134.7 61.12 J 136 60.04 J 138 61.23 J 137.8 54.47 J
142.7 65.03 J 140.8 59.96 J 141.3 62.96 J 136 66.83 J
143.4 65.79 J 137.4 59.72 J 133 58.81 J 136.4 61.18 J
136.7 60.88 J 139.8 55.1 J 142.3 63.07 J 135.3 57.32 J
135.9 59.26 J 138.5 56.4 J 133 63.43 J 141.4 62.48 J
136 63.52 J 134.2 58.22 J 138.7 58.85 J 137.1 57.03 J
135.3 57.42 J 133.7 61.24 J 136.4 59.16 J 136.8 58.83 J
137.6 62.41 J 140.1 52.51 J 134.9 57 J 132.8 53.57 J
121 53.97 J 137.9 63.07 J 136.3 62.46 J 144.1 67.43 J
134.3 59.29 J 135.5 65.46 J 131.1 61.17 J 132.7 55.26 J
138.8 58.22 J 144.2 68.72 J 143.5 56.28 J 139.7 64.15 J
136.7 63.65 J 138.2 64.87 J 137.1 61.03 J 133.7 51.2 J
129.9 54.06 J 137.5 61.36 J 143.4 64.85 J 141.4 61.27 J
140.9 62.22 J 129.9 54.49 J 131 55.51 J 127.6 52.53 J
130.7 54.07 J 136.6 54.31 J 130.5 50.02 J 135.2 55.41 J
135.6 55.03 J 130.2 55.16 J 134.7 57.15 J 136.6 67.21 J
137.2 59.5 J 135.6 60.91 J 137 61.25 J 136.4 61.55 J
140 58.67 J 136.6 61.2 J 132.8 58.67 J 133.4 55.47 J
134.2 54.79 J 143.8 64.98 J 139.3 60.63 J 137.1 60.72 J
135.8 61.4 J 139.4 60.53 J 137 59.13 J 141.5 60.24 J
135.3 59.24 J 135.8 57.16 J 130.9 52.37 J 139.1 56.17 J
stroke newpath
136.1 54.79 J 134.9 55.74 J 132.9 60.21 J 140.8 66.65 J
138.4 55.82 J 124.9 51.07 J 134.1 57.63 J 134.7 54.63 J
131.4 61.87 J 136.1 61.2 J 133.2 62.52 J 132.6 55.32 J
142 61 J 138.4 63.25 J 132.6 52.45 J 136.7 57.39 J
137.4 63.07 J 142.6 69.3 J 135.7 61.86 J 133.6 60.13 J
147.2 66.83 J 137.3 62.12 J 132.2 60.28 J 135.8 58.04 J
139.1 60.34 J 133.8 58.55 J 137.3 57.93 J 134.9 56.33 J
139 64.84 J 136.4 61.92 J 134.8 60.56 J 131.6 59.11 J
131.8 52.75 J 137.4 59.21 J 141.2 57.57 J 129.7 61.93 J
140.7 65.24 J 130 53.84 J 132.4 54.81 J 133.1 59.97 J
135.3 59.92 J 131.7 61.31 J 131.1 58.35 J 128.4 53.39 J
140.7 61.68 J 135.2 57.84 J 137.8 56.78 J 143.1 62.21 J
136.6 60.51 J 131.7 53.28 J 140.5 55.56 J 137.7 58.18 J
139.9 62.96 J 144.5 65.57 J 136.2 57.12 J 130.6 62.25 J
141.9 63.25 J 139.9 57.86 J 142.9 60.04 J 129.6 62.67 J
138.9 59.93 J 138 59.49 J 140.8 66.35 J 133.6 59.98 J
143.4 64.06 J 137.4 65.81 J 134.9 59.31 J 133.8 63.33 J
132.8 54.84 J 134 59.16 J 133.7 56.57 J 134.5 65.01 J
135.9 61.66 J 131.1 52.4 J 139.2 64.05 J 133.4 56.73 J
132.7 55.71 J 137 59.03 J 136.2 55.94 J 138.9 59.21 J
136.7 63.77 J 139.6 62.15 J 131.6 59.25 J 141.6 61.13 J
133.4 56.44 J 137.6 63.71 J 139.7 55.39 J 136.3 57.13 J
134.5 58.55 J 133.8 54.04 J 133.6 52.48 J 135.8 68.53 J
133.4 60.68 J 127.6 60.55 J 128.1 52.64 J 134.1 52.48 J
129.9 53.74 J 134.5 52.72 J 131.7 55.7 J 129.3 57.19 J
139.1 56.65 J 132 52.14 J 135.4 59.23 J 134.9 60.52 J
143.4 62.99 J 138.5 53.45 J 131.7 56.58 J 136.6 57.83 J
135.6 57.25 J 136.9 62.07 J 130.7 54.78 J 134.6 54.2 J
134.5 55.29 J 138.3 56.44 J 136.9 58.38 J 132.9 57.14 J
136.6 58.14 J 134.9 55.58 J 131.7 57.31 J 128.5 50.57 J
129 55.64 J 129.3 48.98 J 131.3 49.7 J 135.6 59.96 J
129 52.26 J 134.5 61.26 J 129.8 53.68 J 137.3 56.14 J
135.9 59.54 J 131.7 56.16 J 130.4 60.91 J 135 58.39 J
141.1 62.05 J 136.1 54.53 J 137.5 55.43 J 135.6 57.67 J
132.3 57.47 J 134 53.91 J 135.5 61.31 J 137.6 61.01 J
137.6 62.81 J 138 64.49 J 136.4 56.95 J 129.4 55.07 J
136.1 53.19 J 137.7 57.68 J 128.2 58.29 J 143.1 61.47 J
129.7 52.81 J 137.5 55.06 J 138.3 61.45 J 130 57.58 J
132.3 51.63 J 132.4 58.45 J 132.5 53.68 J 135.4 56.59 J
137.1 59.87 J 131.5 57.26 J 139.2 56.61 J 135.1 58.38 J
137.9 64.26 J 140.7 61.09 J 130.9 56.58 J 135.3 59.79 J
136.9 55.2 J 136.9 65.33 J 139.9 58.73 J 131.4 53.01 J
131.9 57.01 J 134.5 54.7 J 137.3 63.54 J 136 64.66 J
134 57.87 J 143.3 59.26 J 144.1 65.41 J 143.7 63.35 J
144.8 61.29 J 145.3 62.12 J 139.9 68.67 J 141.6 60.57 J
133.6 56.57 J 139.2 58.02 J 134.9 56.51 J 137.6 58.41 J
127.7 51.42 J 128.4 49.84 J 140.3 57.79 J 142.1 69.29 J
137.3 58.99 J 138.8 54.2 J 134.7 56.96 J 138.5 61.16 J
132.6 60.93 J 129.9 56.64 J 137.5 56.89 J 130.5 53.84 J
137.5 59.1 J 140 57.28 J 128.7 59.21 J 135.2 65.11 J
133.8 57.95 J 137.4 57.93 J 136.4 59.28 J 137.3 61 J
134.3 57.45 J 135.1 54.65 J 139.2 61.2 J 135.3 63.46 J
143.4 59.08 J 140.3 59.26 J 138.5 60.75 J 143 65.88 J
140.5 60.09 J 134.1 58.53 J 133.8 55.38 J 133.4 57.62 J
138.4 61.57 J 133.5 53.19 J 138.1 58.01 J 137.8 56.84 J
136.3 55.8 J 133.8 55.98 J 131.8 58.18 J 138.7 58.25 J
138.4 58.46 J 136.8 62.4 J 134.1 60.5 J 141.5 58.03 J
138 57.94 J 133 56.46 J 130.9 57.11 J 131.2 53.47 J
139 60.06 J 137.9 61.11 J 141.1 60.88 J 136.1 65.7 J
136.5 57.14 J 141.6 62.54 J 134.1 53.35 J 141.1 60.42 J
128.5 55.43 J 140.4 64.74 J 138.3 57.38 J 143.9 61.77 J
143.3 59.72 J 142.3 53.4 J 132.2 53.75 J 135.2 59.03 J
stroke newpath
133.1 56.62 J 134.7 54.52 J 129.9 52.57 J 136.4 55.8 J
136.5 58.93 J 133.3 58.75 J 131.2 57.72 J 136.3 62.61 J
136 63.04 J 135.6 61.87 J 133.1 59.71 J 131.4 53.37 J
135.2 51.02 J 142.5 63.07 J 135.7 64.25 J 130.3 52.49 J
134.6 53.84 J 135.9 59.68 J 133.1 57.31 J 140.9 60.72 J
140.4 61.71 J 130.1 60.09 J 134.5 59.96 J 134.9 54.47 J
130.6 57.59 J 133.6 59.78 J 137 64.03 J 136 66.42 J
138.9 58.68 J 138.7 61.9 J 124.8 54.11 J 134.3 59.31 J
135.5 58.14 J 132.8 54.18 J 133.8 55.63 J 137.9 62.59 J
131.2 59.96 J 139.2 62.25 J 134.6 63.52 J 133 57.5 J
135.8 62.27 J 136.7 55.92 J 127 59.27 J 134.4 60.64 J
131.4 62.61 J 139.8 58.89 J 138.7 58.63 J 134.6 59.88 J
136.9 60.86 J 136.7 53.44 J 134.2 59.96 J 136.9 65.91 J
147.6 65.31 J 141.4 58.02 J 134.9 57.93 J 129.1 52.27 J
139.1 61.98 J 135.7 57.67 J 136 65.06 J 136.4 62.28 J
141.3 60.12 J 144.1 61.23 J 131.7 64.99 J 129 57.81 J
136.1 60.89 J 134.2 58.75 J 139.5 64.95 J 133.8 60.3 J
141.1 59.75 J 138.1 62.41 J 135.9 62.34 J 136.6 64.44 J
134.8 54.41 J 133.3 56.26 J 136.3 55.18 J 135.4 57.19 J
144 67.61 J 139.7 63 J 140.8 60.02 J 139.4 63.43 J
130.1 54.1 J 136.8 58.3 J 134 59.16 J 135.6 56.85 J
141.7 63.43 J 136.5 66.17 J 133.7 68.46 J 137.8 52.14 J
131.5 55.9 J 138.4 60.36 J 134.8 60.5 J 137.4 56.13 J
132 52.66 J 132.1 52.55 J 134 52.95 J 134.4 59.21 J
142 59.11 J 135.2 61.03 J 133.8 58.9 J 132.5 62.72 J
141 59.71 J 137.8 58.43 J 140.7 55.36 J 136.1 60.59 J
130.9 53.84 J 134.5 54.81 J 135.2 60.56 J 140.7 66.45 J
134.9 53.86 J 136.6 59.26 J 132.7 56.15 J 129.9 56.34 J
134.5 57.52 J 136.3 61.64 J 126.6 56.74 J 136 62.63 J
136.8 57.26 J 135.6 60.48 J 135.7 62.4 J 131.1 60.01 J
137.4 62.54 J 130.6 59.08 J 137.4 61.75 J 140.3 66.79 J
138.8 65.38 J 139.7 63.6 J 139.2 69.53 J 137.1 59.78 J
133.1 53.14 J 136.6 59.48 J 131.1 47.77 J 134.5 64.98 J
142.8 62.93 J 136.2 58.41 J 130 53.3 J 133.9 56.56 J
139.6 62.96 J 129.1 53.84 J 135.6 53.06 J 127.6 48.46 J
139 64.19 J 134.4 59.58 J 137.1 61.3 J 137.3 56.85 J
135.7 54.69 J 137.2 60.55 J 140.2 52.52 J 123.1 50.19 J
133 56.68 J 133.6 61.24 J 133.9 58.21 J 132.8 58.7 J
142.4 61.72 J 138.2 58.58 J 131.4 58.5 J 134 57.15 J
137.3 58.53 J 137.3 62.56 J 138.2 65.14 J 135.2 63.23 J
134.4 56.52 J 137.8 59.89 J 142.2 64.52 J 135 52.29 J
130.7 59.42 J 141.7 61.18 J 129.3 59.96 J 137.9 55.51 J
136.4 54.43 J 130.9 52.94 J 137.7 57.55 J 129.5 50.34 J
144.2 64.29 J 136.9 59.3 J 135.1 58.86 J 129.6 58.25 J
135.5 56.38 J 138.4 60.17 J 136.4 55.86 J 132.6 54.86 J
126.9 55.23 J 133.8 59.35 J 138.9 55.28 J 127.6 56.45 J
141.1 67.47 J 136.3 58.29 J 142 65.27 J 140 62.55 J
133.9 56.16 J 124.6 51.43 J 141.5 59.02 J 134.4 54.77 J
134.6 64.1 J 136.3 59.96 J 131.1 56.25 J 129 52.7 J
134.1 58.7 J 133.6 59.89 J 142.8 60.87 J 136.1 61.27 J
126.6 57.29 J 137.7 62.65 J 138.1 60.69 J 138.5 65.03 J
138.6 62.65 J 130.3 56.46 J 145.2 59.61 J 131.9 55.63 J
135.6 56 J 131.7 58.81 J 129.7 56.42 J 134.4 62.98 J
131.6 57.31 J 119.4 50.42 J 132.4 56.89 J 137.4 53.54 J
127.3 56.81 J 138.9 56.84 J 136.7 54.61 J 129.8 55.39 J
132.8 54.46 J 131.9 58.77 J 129.3 58.09 J 132.6 65.68 J
132.4 57.7 J 131.5 63.55 J 140.1 66.57 J 142.3 59.51 J
144.7 56.17 J 137.6 61.78 J 132.1 54.97 J 126.4 48.24 J
131.6 57.83 J 131 55.67 J 140.4 58.29 J 135.1 63.21 J
144.1 67.69 J 140.2 62.73 J 131.7 54.41 J 131.1 60.17 J
130.7 57.84 J 135.3 53.53 J 137.8 62.44 J 141.8 64.47 J
135.3 60.2 J 138 64.7 J 134.3 59.36 J 130 57.22 J
131.6 59.73 J 131.7 57.16 J 138.8 62.93 J 125.4 52.52 J
stroke newpath
135.5 61.47 J 138.1 61.52 J 140.6 60.25 J 136.8 61.34 J
133.6 54.02 J 139.2 62.47 J 141.6 62.94 J 138.9 59.97 J
137.4 58.06 J 143.8 63.41 J 135.2 61.13 J 135 62.49 J
136.4 56.28 J 133.3 56.28 J 128.4 52.29 J 140.8 59.53 J
137.4 64.4 J 138.8 65.72 J 139.2 63.98 J 138.5 64.76 J
147.9 69.83 J 142.9 68.83 J 149.8 70.38 J 137.3 53.76 J
140.3 63.93 J 131 57.12 J 140.1 62.71 J 143.2 62.91 J
134.6 60.28 J 133.5 61.89 J 133 62.3 J 135.6 57.22 J
137.3 60.39 J 143.3 64.63 J 133.8 54.91 J 138.1 62.23 J
140.6 63.92 J 136.6 63.93 J 137.9 59.93 J 136 59.96 J
137.6 61.05 J 140 61.68 J 132.5 58.4 J 138.1 63.28 J
136.8 67.24 J 135.8 60.43 J 135.8 56.85 J 132.7 53.2 J
134.9 60.35 J 137.2 58.33 J 134 60.15 J 138.6 59.13 J
129.4 54.89 J 136.2 56.39 J 135.3 59.86 J 132.1 59.17 J
141.6 67.75 J 145.8 66.64 J 140.3 65.43 J 130.9 51.05 J
133.7 61.55 J 132.9 59.43 J 131 57.43 J 130.7 58.96 J
134.9 60.48 J 141.5 58.2 J 138.6 55.24 J 131.8 59.38 J
129.3 56.23 J 140.6 63.03 J 130.6 58.55 J 136.4 63.32 J
134.6 54.65 J 136.1 59.51 J 137.2 59.07 J 126.5 58.09 J
136.4 60.82 J 133 59.57 J 133.2 57.69 J 136.6 58.12 J
138.8 58.44 J 148.4 67.48 J 135.9 65.48 J 139.6 52.38 J
133.1 57.93 J 133.4 56.09 J 138 59.6 J 134.6 59.03 J
132.7 61.24 J 139.1 57.23 J 135.6 59.23 J 133.1 58.25 J
133.1 60.09 J 139.2 59.89 J 134.3 56.02 J 130.8 59.73 J
138.5 59.96 J 130.9 53.48 J 139.3 57.57 J 130.6 55.26 J
138.1 63.53 J 142.7 66.95 J 133.6 58.5 J 128.3 54.55 J
135.1 52.36 J 133.3 54.72 J 132 53.85 J 135.6 57.71 J
133.9 49.73 J 126.9 50.62 J 135.2 57.56 J 142.8 57.86 J
140.6 56.64 J 140.4 61.5 J 136.3 61.27 J 132.2 56.03 J
137.5 55.94 J 136.8 58.38 J 136 63.22 J 132.4 54.49 J
126.3 52.76 J 137.4 60.83 J 136.3 60.82 J 140 60.32 J
134.6 57.84 J 133 64.31 J 140.4 58.68 J 132.5 52.36 J
136.9 62.35 J 136.1 62.03 J 136.2 59.38 J 137.1 60.02 J
133.2 63.19 J 136.4 61.06 J 137.2 55.63 J 137.8 62.77 J
139 60.3 J 128.7 53.26 J 136.3 58.89 J 136.1 58.64 J
141.6 62.79 J 139.4 64.63 J 136.6 61.07 J 137 63.32 J
137.5 58.73 J 134.5 63.75 J 137.4 58.83 J 134.5 55.58 J
130 57.73 J 136.3 58.29 J 134.5 57.33 J 138.3 59.29 J
135.2 55.8 J 134.4 62.07 J 133 55.48 J 141 63.18 J
137.6 62.77 J 141.6 62.71 J 138.1 57.09 J 134.6 59.4 J
137.5 62.39 J 134.9 56.09 J 134.4 58.39 J 137.8 65.95 J
145 66.71 J 151.3 73.4 J 142.5 64.01 J 140.8 61.69 J
140.8 61.78 J 135.6 57.03 J 138.1 61.48 J 132.6 53.76 J
141 60.56 J 143.5 61.27 J 137.5 64.79 J 131.2 58.78 J
137.1 56.03 J 135.4 61.04 J 141.6 62.84 J 136.4 56.8 J
138.6 59.51 J 130.5 59.35 J 140.7 58.66 J 140 59.8 J
132.1 56.89 J 139.1 64.93 J 134.3 62.59 J 133.8 61.07 J
127.8 56.6 J 136.7 59.79 J 138.5 65.59 J 141.3 64.46 J
139.2 64.22 J 135.2 54.64 J 134.8 60.2 J 130.2 56.29 J
136.2 58.2 J 135.4 59.41 J 136.7 55.27 J 133.7 57.11 J
136.6 55.02 J 134 61.85 J 137.9 64.17 J 135.4 55.36 J
135.6 64.09 J 137 58.07 J 134.1 59.67 J 141.9 63.43 J
137.9 61.64 J 135.3 57.12 J 136 64.22 J 136.3 64.63 J
137.4 57.25 J 136.8 55.76 J 139.6 57.86 J 134.9 56.04 J
136.7 61.8 J 140.4 56.02 J 139.1 64.51 J 130.1 56.28 J
137.8 62.14 J 137.5 60.96 J 135.7 60.29 J 140.9 59.26 J
136.8 58.59 J 141.7 64.52 J 141.1 58.97 J 137.3 64.28 J
127.9 59.34 J 135.2 55.73 J 130.4 58.51 J 123.8 57.15 J
129.4 58.66 J 131.3 52.72 J 140 65.11 J 136.9 55.79 J
136.4 60.55 J 132.5 60.45 J 129.6 53.5 J 133.4 59.37 J
130.7 54.33 J 133 61.62 J 130.3 59.57 J 139.1 65.2 J
129.3 53.87 J 139.2 64.19 J 132.9 61.99 J 132.8 53.9 J
stroke newpath
132.5 59.9 J 129.6 56.29 J 133.8 56.71 J 138.3 57.51 J
138.1 61.87 J 137.8 62.23 J 141.5 62.74 J 140.5 57.79 J
137.6 65.2 J 137.4 64.56 J 136.8 59.2 J 130.8 61.28 J
126.9 56.65 J 135.9 63.73 J 133.4 61.58 J 137 55.38 J
135.3 59.09 J 131.6 58.77 J 136.8 59.11 J 130.2 57.06 J
138.6 64.77 J 130.8 55.73 J 131.2 56.59 J 130.4 54.49 J
140.8 61.41 J 134.5 57.94 J 138.9 57.17 J 130.4 54.95 J
133.2 60.56 J 135.7 62.84 J 131.1 52.58 J 129.6 52.3 J
135.7 56.28 J 137.8 59.48 J 134.1 58.88 J 140.8 67.55 J
136.7 58.87 J 134.8 62.52 J 130 59.08 J 135.8 61.18 J
136.3 61.83 J 136.6 62.81 J 137.3 62.56 J 144.4 63.23 J
137.1 56.09 J 132.9 56.95 J 136.9 66.44 J 134 59.89 J
128.5 55.6 J 133.9 62.57 J 135.3 62.08 J 138 58.71 J
129.7 51.26 J 136.5 57.97 J 136.1 63.44 J 131.3 59.71 J
133.3 55.04 J 136.7 57.54 J 139.6 56.47 J 128.7 58.81 J
133.3 58.94 J 134.7 56.2 J 136.6 58.54 J 127.1 51.54 J
125.2 52.69 J 131.4 61 J 130.5 55.9 J 137.8 62.87 J
135.5 62 J 137.8 60.14 J 138.2 57.51 J 137.2 62.23 J
136.5 61.7 J 134.7 57.39 J 140.9 62.42 J 138 60.89 J
134.1 60.97 J 133 57.97 J 129.1 54.54 J 131.4 51.7 J
137.3 64.67 J 139.1 61.28 J 136 56.49 J 141.7 60.39 J
141.2 59.34 J 137.6 61.15 J 137.4 57.67 J 138.4 54.9 J
139.3 62.81 J 146.2 61.5 J 140.4 58.78 J 138.7 60.44 J
132.8 55.88 J 143.9 62.06 J 141.3 57.55 J 131.1 55.24 J
146.4 61.1 J 136.1 59.72 J 138.1 64.29 J 134 63.67 J
131.4 54.24 J 135.9 55.49 J 131 52.79 J 136 55.28 J
137 60.45 J 134.1 56.64 J 136.2 55.43 J 133.8 59.38 J
138.6 60.95 J 135.6 56.1 J 135.8 54.3 J 135.6 57.45 J
136.4 57.17 J 139.3 62.76 J 140.1 59.25 J 136 55.97 J
129.9 58.22 J 133.9 51.59 J 137.8 56.37 J 135.2 56.53 J
137.5 57.11 J 139.3 58.27 J 133 63.21 J 131.7 54.83 J
137.8 61.18 J 141.9 59.89 J 135.7 57.85 J 130.9 56.17 J
135.3 57.23 J 134.5 53.97 J 136.2 54.71 J 135.9 56.93 J
141.1 57.52 J 136.2 55.97 J 135.1 59.68 J 136.9 56.18 J
134.3 59.26 J 137.3 59.12 J 123.4 48.99 J 129.5 55.52 J
134.5 58.65 J 137.4 63.64 J 133.1 62.53 J 132 53.82 J
133.8 54.16 J 134.2 60.47 J 131.5 57.1 J 137.5 55.32 J
131.3 58.11 J 134 64.77 J 132.9 57.27 J 133.7 60.12 J
135.8 58.69 J 136.6 60.48 J 129.7 55.62 J 135.8 62.75 J
123.3 53.05 J 133.6 62.55 J 137.8 54.6 J 131.5 62.43 J
132.9 58.37 J 138.2 65.39 J 136.4 56.95 J 132.7 56.97 J
131.5 59.84 J 137.5 55.42 J 134.8 56.51 J 130.6 53.83 J
135.1 57.74 J 128 48.85 J 137.1 59.29 J 135.6 61.05 J
135.1 59.5 J 129.3 53.39 J 130.3 54.66 J 139.4 59.31 J
136.3 56.98 J 134.6 57.9 J 140.1 64.07 J 129.1 58.18 J
143.5 62.21 J 135.1 58.57 J 136.7 56.83 J 136.1 57.14 J
135.4 53.76 J 134.4 60.27 J 134.9 54.28 J 126.5 51.09 J
134.5 58.35 J 135.8 56.18 J 134.9 57.54 J 131.3 60.83 J
141.2 62.96 J 136 60.35 J 132.3 61.09 J 138.3 61.63 J
137.1 53.95 J 134.5 54.45 J 130.4 51.99 J 136.3 63.38 J
131.2 53.16 J 145.5 65.03 J 139.1 61.85 J 130.1 55.82 J
125.3 51.64 J 134.5 61.78 J 133.9 57.1 J 134.5 59.65 J
142.7 63.51 J 131.5 57.42 J 138.7 62.11 J 140.3 63.16 J
142.3 68.38 J 143.9 65.38 J 132.3 62.14 J 129.8 51.97 J
133.9 57.17 J 142.3 61.49 J 141 59.91 J 138.6 64.67 J
134.4 64.67 J 138.7 60.18 J 135.7 58.55 J 139.5 58.13 J
138.6 64.48 J 146.1 63.05 J 136.5 55.18 J 140.6 62.15 J
139.1 57.6 J 134.5 57.49 J 143.5 58.61 J 145.7 66.38 J
140.6 62.3 J 137.2 57.07 J 137.5 59.99 J 137.4 58.04 J
130.1 58.59 J 126.8 55.37 J 133.6 59.44 J 126.5 51.65 J
131.7 49.41 J 141 58.14 J 136.7 58.82 J 132.7 56.55 J
138.8 67.73 J 133 55.21 J 136 53.78 J 132.3 51.77 J
137.3 63.7 J 132.3 56.89 J 131.2 56.83 J 138.4 57.1 J
stroke newpath
134.3 60.78 J 134.5 64.08 J 137.9 60.19 J 136.5 59.69 J
130.2 54.4 J 132.1 51.4 J 134.2 57.35 J 140.6 60.88 J
126.2 54.03 J 133.3 60.23 J 135.7 62.34 J 140.2 64.45 J
134.3 60.66 J 133.8 59.41 J 142.7 63.71 J 131 58.93 J
137.4 60.73 J 139.5 61.34 J 140.5 57.48 J 136.8 62.89 J
130.3 56.59 J 133.2 60.67 J 139.2 66.17 J 136.2 58.57 J
133.7 54.04 J 137.9 57.73 J 136.1 57.04 J 137.2 60.89 J
132.4 53.64 J 134.1 49.03 J 129 58.76 J 135.7 57.01 J
135.3 53.79 J 141.9 58.23 J 132.9 61.93 J 134.3 58.55 J
139.2 60.17 J 135.4 58.96 J 138.1 57.24 J 139 63.26 J
134.6 56.35 J 136.4 63.09 J 132.6 57.08 J 136.6 62.79 J
139.4 62.71 J 144.5 66.41 J 127.2 53 J 133.9 55.92 J
134 57.04 J 124.2 54.88 J 138.4 61.61 J 136.9 61.8 J
134.3 61.05 J 138 61.75 J 133.9 59.95 J 135 59.55 J
133.6 62.16 J 136.9 56.34 J 142.9 63.66 J 138.5 64.68 J
142.7 59.83 J 139.1 57.36 J 131.5 51.28 J 140.2 63.1 J
134.3 56.38 J 137 55.17 J 134.2 54.23 J 136.6 56.97 J
139.3 67.88 J 139.7 56.31 J 142.3 56.88 J 129.1 56.07 J
139.2 62.72 J 140.5 61.12 J 139.9 64.18 J 141 66.13 J
130.4 55.77 J 133.4 59.78 J 141 60.94 J 134.7 59.17 J
138.8 63.64 J 139.5 60.16 J 138.5 61.03 J 135.7 62.23 J
140.5 65.17 J 133.8 59.02 J 142.8 63.29 J 142 58.31 J
137.9 56.69 J 129.8 57.05 J 136.9 63.03 J 132.9 53.71 J
135.7 61.83 J 136.9 57.89 J 140.5 61.69 J 135.2 64.07 J
139.4 59.78 J 130.9 55.23 J 134.2 52.92 J 136.9 60.77 J
129.1 53.58 J 135.2 62.08 J 136.8 60.88 J 137.7 59.26 J
131.6 56.25 J 140.1 56.41 J 138 56.29 J 137.4 60.22 J
138.1 63.66 J 131.8 60.93 J 132.8 61.77 J 140 63.5 J
138.1 58.17 J 133.5 54.3 J 131.4 53.42 J 137.1 59.87 J
137.3 60.55 J 136.2 61.03 J 138.6 59.04 J 139.3 62.1 J
144.5 54.64 J 135 60.56 J 139.4 61.77 J 139.4 59.08 J
131.8 55.37 J 135 52.8 J 139.9 62.92 J 128.8 52.63 J
131.1 54.22 J 132.3 56.17 J 142.9 61.78 J 135.8 57.25 J
141.1 54.77 J 137.6 59.54 J 131.8 56.22 J 131.5 58.78 J
138.5 59.5 J 139.1 60.81 J 137.1 55.93 J 135.5 56.73 J
133.9 60.8 J 136 58.99 J 136.2 60.04 J 132.8 54.34 J
124.3 56.98 J 135.3 58.27 J 131.5 52.05 J 144.4 59.2 J
135.3 59.42 J 136.4 57.21 J 132.8 54.95 J 137.1 50.93 J
138 69.57 J 134.4 55.17 J 133.4 59.63 J 132.7 58.33 J
138.3 60.79 J 140.5 61.88 J 137.9 59.59 J 138.8 63.54 J
134.3 56.93 J 133 54.82 J 133.9 59.5 J 133.6 61.02 J
135.5 55.14 J 134.2 61.47 J 136.4 64.09 J 141.8 63.67 J
135.7 60.62 J 138.9 57.23 J 135.8 58.47 J 138.5 60.81 J
140.1 63.36 J 139.2 60.38 J 135.6 61.46 J 140.4 61.03 J
133.8 62.29 J 139.2 53.91 J 147 60.57 J 140.2 64.68 J
133.3 56.12 J 136.8 58.1 J 139.5 56.6 J 141.8 63.51 J
138.4 58.33 J 135.8 61.69 J 139.2 60.83 J 129.5 57.39 J
134.1 59.64 J 137.7 57.87 J 134.4 56.4 J 137.1 55.64 J
136.2 60.04 J 136.6 60.6 J 138.8 55.97 J 134 60.01 J
131.4 58.77 J 140.3 61.31 J 134.9 62.61 J 128.7 51.51 J
131.9 53.87 J 138 59.27 J 135.2 58.83 J 138.2 57.69 J
131.6 66.35 J 134.7 59.37 J 134.4 59.29 J 140 60.62 J
135.6 59.81 J 132.9 50.23 J 130.4 54.71 J 137.8 65.13 J
131.8 58.86 J 139.6 55.65 J 136.1 61.77 J 138.2 63.39 J
141.4 66.44 J 134.6 59.85 J 131.8 59.3 J 138.4 62.86 J
133.7 59.93 J 134.5 59.08 J 134.5 57.4 J 139.1 58.11 J
138.1 53.17 J 132.1 59.12 J 142.2 60.93 J 131.3 64.88 J
134.9 62.06 J 137.9 64.54 J 132.6 56.56 J 132.4 54.95 J
140.1 54.73 J 129.2 56.21 J 135.6 56.43 J 132.7 58.65 J
140.4 59.28 J 136.9 63.98 J 136.2 60.15 J 133.6 54.16 J
132.8 58.84 J 134.9 59.27 J 137.5 63.95 J 129.9 56.74 J
137.5 58.98 J 138.1 63.61 J 145.5 67.68 J 138.2 60.17 J
stroke newpath
137.5 60.97 J 136.9 62.43 J 134.2 51.59 J 134.3 57.92 J
136.1 54.79 J 136.1 54.57 J 132.8 61.24 J 129.3 51.16 J
134.4 53.7 J 144.2 59.91 J 127.6 55.65 J 134.1 57.04 J
131.6 51.51 J 126.5 58.38 J 137.2 58.34 J 140.4 64.27 J
139.9 61.96 J 137.2 60.18 J 130.6 56.1 J 134.5 54.03 J
125.1 45.4 J 135.6 54.16 J 130.3 59.32 J 133.9 54.67 J
134.4 59.94 J 132.5 56.72 J 133.7 58.4 J 132.1 55.05 J
132.5 56.29 J 139.9 56.42 J 140 62.53 J 135.8 54.84 J
134.6 57 J 131.9 61.86 J 128.6 50.87 J 138.1 57.96 J
137.4 61.38 J 133.7 62.09 J 132.4 54.04 J 138.4 60.4 J
137.2 62.82 J 129.8 53.04 J 138.8 59.78 J 137.4 59.14 J
128.2 55.46 J 128.3 52.85 J 137.7 58.9 J 135.3 57.35 J
139 56.33 J 127.4 54.48 J 133.9 54.64 J 131 56.08 J
132.2 62.93 J 140.6 64.77 J 138.6 63.15 J 142.3 56.06 J
136.7 62.76 J 134.8 53.53 J 134.1 56.77 J 136.3 55.86 J
135 61.1 J 135.6 58.44 J 135.5 58.05 J 135.4 66.09 J
133.6 55.03 J 132.5 57.97 J 137.1 63.35 J 133.7 57.98 J
132.4 56.26 J 141 66.71 J 132.6 56.99 J 134.4 58.63 J
136.8 60.93 J 134.1 55.59 J 132.9 58.26 J 138.3 68.55 J
135.9 59.39 J 137.4 57.51 J 133.5 54.82 J 140.9 58.3 J
132.3 56.01 J 132.8 54.55 J 137.6 60.46 J 141.3 59.58 J
135.8 64.84 J 139.2 61.07 J 139.8 62.86 J 132.4 59.66 J
130.8 55.49 J 134.3 58.19 J 134.3 55.73 J 140.5 59.89 J
136.8 58.77 J 141.2 65.62 J 133.9 58.6 J 133.4 55.26 J
136.1 57.44 J 131.7 54.55 J 134.1 58.06 J 140.5 63.68 J
135.6 56.39 J 140.6 61.06 J 141.7 57.93 J 140.8 58.74 J
136.5 65.76 J 130.6 58.03 J 133.2 58.94 J 133.1 61.39 J
132.2 58.69 J 139.7 61.22 J 135.7 63.24 J 135.5 56.38 J
132.5 51.82 J 133 59.01 J 135.3 58.37 J 133.4 57.49 J
138.8 60.93 J 128.7 53.87 J 134.1 51.32 J 138.3 57.4 J
134.4 56.2 J 133 56 J 126.6 54.97 J 138.9 56.33 J
136.7 59.96 J 135.9 60.66 J 137.4 63.15 J 146.2 65.07 J
135.6 57.6 J 137.9 65.52 J 143.1 61.2 J 134.4 60.59 J
140.4 60.46 J 136.3 58.21 J 142.5 64.44 J 141.3 60.34 J
132.2 55.12 J 141.4 61.31 J 140.9 64.77 J 134.8 65.56 J
139.3 58.68 J 132.2 65.06 J 131.8 51.33 J 136.3 59.4 J
138.8 58.69 J 135.5 62.16 J 140 66.83 J 138 58.11 J
135.1 59.15 J 133.1 59.56 J 142.4 64.35 J 143.3 62.08 J
133.2 56.73 J 142.1 66.5 J 144.5 68.22 J 138.1 59.14 J
140.2 65.68 J 138.8 60.27 J 135.3 62.56 J 144.4 63.65 J
139.8 64.57 J 135.1 62.23 J 137.8 60.27 J 134.5 57.64 J
139.6 59.88 J 134.1 59 J 132.6 59.06 J 135.2 63.24 J
137.9 63.98 J 136.1 60.32 J 139.7 63.47 J 138.3 58.39 J
126.6 56.83 J 133.1 57.68 J 135.6 55.07 J 128.3 55.04 J
131.6 53.5 J 133.7 54.32 J 138 55.48 J 129.4 56.9 J
130.2 59.55 J 132.8 57.66 J 121.7 54.69 J 135.7 59.74 J
132.5 58.86 J 138.3 58.58 J 134.8 52.91 J 132.4 60.12 J
137 60.06 J 135.4 55.98 J 129.8 54.83 J 131.4 57.95 J
134.6 58.3 J 135.6 59.32 J 133.7 59.67 J 133.4 61.42 J
135.3 58.32 J 133.6 61.15 J 140.1 58.86 J 129.2 60.59 J
134.2 56.01 J 135 59.64 J 132.4 52.54 J 138.1 58.87 J
128.2 55.14 J 138.1 61.98 J 145.7 67.03 J 141.3 60.32 J
139 62.13 J 134.8 61.11 J 142.5 55.73 J 134.1 57.16 J
137.7 61.86 J 136 61 J 134.6 63.24 J 137.9 56.63 J
143.2 63.94 J 139.4 62.16 J 138.8 65.8 J 142.6 55.67 J
141 65.6 J 138.6 62.29 J 126 55.63 J 130.5 54.5 J
135.6 56.18 J 138.3 57.64 J 137.2 59.18 J 138.1 63.64 J
139.3 63.82 J 136.6 59.76 J 134.7 56.06 J 139.1 58.96 J
132.2 58.22 J 142.4 63.66 J 136 58.62 J 134.5 58.48 J
140.1 65.49 J 131.5 56.29 J 133 61.49 J 137.8 55.26 J
133.4 63.75 J 129.5 55.1 J 136.3 62.46 J 138.4 55.06 J
132.7 57.32 J 135.4 57.4 J 136.6 57.37 J 139.8 55.28 J
138.2 56.87 J 138.9 64.02 J 132.9 60.16 J 136.5 54.31 J
stroke newpath
136.6 59.15 J 135.5 58.94 J 139.5 56.96 J 133.4 56.69 J
139.2 57.73 J 129.6 53.94 J 132.8 61.18 J 135.3 56.65 J
130.7 60.2 J 132.8 55.91 J 139.1 59.03 J 141 62.55 J
134.9 58.25 J 134.5 58.19 J 139.3 64.26 J 141.3 66.29 J
133.3 59.73 J 136.3 56.73 J 134.6 53.09 J 131.3 56.22 J
136.7 60.27 J 135 55.91 J 128.8 58.33 J 133.4 59.85 J
127.8 50.28 J 135.6 56.97 J 136.3 60.98 J 137.7 54.96 J
134.4 60.52 J 138.1 59.77 J 144 63.93 J 133 58.62 J
135.9 62.47 J 139.4 56.35 J 139.6 58.23 J 135.2 56.73 J
134.3 52.68 J 135.4 57.83 J 137.2 61.3 J 140.7 66.69 J
144.9 69.46 J 129.5 55.92 J 137 55.43 J 137.6 59.46 J
131.7 54.56 J 130.2 52.64 J 135.7 58.59 J 135.6 61.79 J
140.1 63.7 J 139.7 60.31 J 136.1 63.45 J 132.2 57.13 J
132.2 58.62 J 135.8 59.29 J 131.9 56.66 J 130.9 56.23 J
133.2 59.42 J 132 61.83 J 136.5 55.79 J 139.5 60.2 J
138.2 59.86 J 132.9 53.71 J 139.3 58.62 J 134.4 57.84 J
127.3 53.55 J 137.3 64.31 J 142.1 65.82 J 136.7 63.97 J
134.3 53.4 J 141 63.78 J 134.2 56.19 J 139.7 58.3 J
136.8 61.22 J 133.5 54.55 J 129.9 55.94 J 128.9 56.32 J
132.9 53.99 J 131.4 53.05 J 129.2 52.52 J 132.5 52.68 J
141.9 56.96 J 138.5 60.73 J 137.2 58.46 J 133.6 48.15 J
134.9 61.73 J 130.4 51.92 J 132.9 57.09 J 137.6 53.49 J
132.5 57.91 J 132.5 52.11 J 133.4 61.42 J 136.5 58.61 J
137.8 59.52 J 131.8 55.1 J 135.3 60.31 J 133 59.03 J
131.6 60.48 J 135.1 63.83 J 137.1 62.48 J 135.7 55.7 J
134.6 57.46 J 135.7 58.72 J 139.2 64.77 J 133.5 59.03 J
131.9 63.43 J 141.7 66.88 J 142.5 61.63 J 148.3 65.07 J
146.8 66 J 139.8 65.76 J 139.9 57.77 J 136.9 62.48 J
135.4 55.04 J 134.6 63.29 J 132.9 58.39 J 134.8 53.46 J
135.6 60.31 J 134.7 60.59 J 132.8 54.7 J 140.6 63.21 J
129.6 52.34 J 136.1 57.12 J 134.6 60.43 J 133.7 50.46 J
133.8 54.76 J 139.8 55.76 J 135.4 57.65 J 136.5 57.57 J
137.5 54.85 J 135 59.39 J 133.7 55.72 J 136.6 61.27 J
130.9 51.11 J 132.8 53.56 J 134.5 52.17 J 134.2 60.36 J
130.2 61.06 J 133 60.78 J 131.9 56.7 J 139.9 64.78 J
132.4 57.83 J 135.2 59.26 J 143.1 57.02 J 130.3 59.01 J
133.4 56.53 J 135.4 59.43 J 135.6 59.5 J 134.3 53.28 J
141.5 61.47 J 144 60.39 J 135.6 55.66 J 141.5 65.97 J
141 61.55 J 137.4 60.31 J 134.5 59.33 J 137.7 59.42 J
140.7 63.54 J 136.8 60.5 J 134.6 57.26 J 130.4 58.68 J
131.3 54.41 J 135.8 50.84 J 135.6 53.56 J 132.7 58.77 J
138.1 64.02 J 135.5 60.63 J 132.8 57.12 J 139.5 60.25 J
137.2 55.04 J 132.9 59.84 J 135.1 60 J 141 57.21 J
133.7 54.31 J 135.6 58.31 J 136 64.45 J 135.4 60.3 J
131.4 57.92 J 131 50.19 J 134.7 53.61 J 141.6 65.84 J
137.2 58.2 J 144.2 64.5 J 136.1 56.57 J 141.9 60.16 J
139.7 59.08 J 130.9 57.82 J 134.6 57.6 J 138.5 60.17 J
141.9 63.91 J 136 60.03 J 134.8 58.15 J 140.3 63.01 J
139.1 58.99 J 131.2 55.1 J 130.8 55.51 J 140.5 66.45 J
136.2 55.44 J 138 54.91 J 134.6 60.3 J 135.1 63.43 J
135.1 59.63 J 131.1 57.47 J 135.1 58.12 J 137.2 57.01 J
140.4 58.11 J 133.3 62.24 J 133.2 59.39 J 139.3 61.43 J
136.7 63.95 J 133.9 55.55 J 133.6 54.58 J 138 56.24 J
137.3 59.3 J 136.1 59.68 J 136.2 54.47 J 131.6 58.16 J
131.1 61.67 J 138 57.85 J 140.6 57.71 J 138.7 60.29 J
132.6 59.49 J 135.2 51.77 J 133.6 56.44 J 131.5 59.71 J
142.2 61.88 J 129.5 54.98 J 138.1 60.74 J 133.2 58.72 J
134.3 53.06 J 131.2 61.32 J 138 59.66 J 141.3 58.36 J
135.2 59.77 J 138.5 62.38 J 135.9 58.88 J 134.2 59.29 J
137.2 58.54 J 131.6 56.85 J 138 51.18 J 133.3 57.54 J
138 57.68 J 130.7 59.06 J 140.1 65.26 J 135.7 52.11 J
135.4 61.68 J 128.7 57.43 J 131.5 49.9 J 134 56.54 J
stroke newpath
133.7 57.85 J 134.4 60.65 J 139.8 61.36 J 139.1 58.19 J
140.3 59.69 J 130.8 54 J 135.3 53.89 J 132.3 60.35 J
137.3 60.39 J 138.6 60.83 J 138.1 61.2 J 138.4 57.53 J
136.5 57.18 J 137.9 60.16 J 139.6 63.54 J 139.4 56.15 J
133.8 61.16 J 132.8 57.93 J 132.3 56.91 J 126.6 56.33 J
137.4 56.48 J 134.5 61.28 J 137.1 65.27 J 150.6 63.84 J
135.4 55.93 J 134.2 56.9 J 130.2 55.57 J 139 59.22 J
129.1 53.03 J 133 55.48 J 136.4 58.42 J 142.2 68.84 J
137.3 58.35 J 139 63.51 J 140.6 62.95 J 139 63.98 J
139.6 59.72 J 139.1 62.82 J 139.9 63.84 J 139.1 58.82 J
137.5 62.95 J 140.5 58.73 J 144.1 64.26 J 141.5 61 J
134.9 60.42 J 135.3 59.93 J 136.6 59.55 J 129 56.91 J
134.8 61.23 J 137.9 64.93 J 139.2 61.12 J 135.2 53.36 J
138.6 63.12 J 138.1 60.26 J 133.7 56.71 J 131.1 58.32 J
136.8 60.72 J 134.3 59.34 J 132.6 54.72 J 133.2 52.3 J
130.1 52.84 J 137.9 57.13 J 136.7 58.99 J 121.5 53.17 J
138.8 62.56 J 140.9 61.41 J 128.5 54.32 J 135.9 57.31 J
133.7 59.34 J 140.4 60.13 J 137.9 59.97 J 138.3 63.05 J
133.9 62.81 J 128.5 54.72 J 134.5 60.99 J 133.6 61.56 J
138.8 59.06 J 137.4 61.07 J 140.7 61.82 J 142.1 61.72 J
135.5 56.03 J 132.7 56.76 J 128 59.24 J 136.1 55.62 J
127.7 55.49 J 138.2 65.51 J 135.2 58.97 J 136.8 63.09 J
126.1 54.48 J 133.4 59.11 J 142.2 61.54 J 139.1 66.51 J
134.1 58.08 J 132.6 56.24 J 140.7 58.38 J 140.7 62.22 J
137.7 59.33 J 133.8 63.76 J 136.8 53.53 J 132.7 54.67 J
135.8 58.6 J 127.7 55.91 J 136 58.63 J 137.4 59.82 J
133.2 59.22 J 135.1 56.77 J 128.9 51.97 J 133.2 59.95 J
138.3 59.46 J 134.8 60.56 J 133 58.43 J 134.2 58.33 J
132.1 54.76 J 132.6 59.05 J 143.8 64.9 J 136.4 62.46 J
132.4 54.47 J 133.4 59.9 J 136 56.97 J 138.2 67.58 J
135 57.93 J 130.4 54.72 J 129 52.19 J 137.5 55.39 J
126.7 48.5 J 128.6 55.91 J 134.9 58.2 J 133.4 56.85 J
131.5 55.17 J 140.3 56.47 J 138.5 62.43 J 132.2 52.75 J
134.7 53.48 J 136.5 55.37 J 134.9 54.35 J 135.8 60.67 J
137.8 62.05 J 130.6 56.7 J 139 59.1 J 133.5 55.91 J
132 57.97 J 132.4 57.44 J 134.5 56.42 J 137 56.17 J
138.3 58.27 J 130.9 59.18 J 129.6 49.65 J 130 52.85 J
133.5 55.37 J 134.2 59.9 J 136.5 53.27 J 129.2 55.64 J
132.5 55.54 J 138.6 59.94 J 136.5 52.8 J 129.8 58.43 J
132.4 52.07 J 124.3 48.49 J 130.5 54.03 J 132 54.61 J
132.1 55.99 J 141.9 62.04 J 131.7 56.07 J 132.9 53.55 J
132.8 56.41 J 134.4 60.21 J 130.8 62.27 J 135.2 59.12 J
135.8 58.21 J 140.5 58.14 J 136.3 61.44 J 131.2 50.36 J
136.1 54.87 J 133 60.7 J 136.6 61.15 J 139.7 64.49 J
139.2 58.93 J 130.8 56.06 J 134.8 55.66 J 134.9 59.73 J
133 56 J 141.2 58.15 J 139.5 67.98 J 129.9 54.91 J
133.2 62.86 J 134.4 59.61 J 141.3 61.54 J 138.7 61.58 J
136.9 58.99 J 132.5 53.34 J 127.2 55.24 J 128.3 57.79 J
139.8 59.88 J 138.6 58.15 J 126.3 60.05 J 134.3 60.03 J
132.3 56.24 J 129.3 61.23 J 138.6 62.04 J 132.3 61.88 J
133.9 52.87 J 129.6 58.99 J 132.5 54.11 J 131.2 58.92 J
140 60.53 J 137.2 59.45 J 140.9 60.96 J 132.7 61.36 J
137.2 57.46 J 135.4 56.5 J 133.5 62.86 J 134.8 55.37 J
137.6 56.24 J 140.5 61.4 J 145.2 65.22 J 134.9 56.14 J
135.5 57.16 J 137.2 60.89 J 137.7 61.68 J 137.1 62.15 J
137.7 57.08 J 129.2 56.35 J 130.3 50.14 J 139.6 68.61 J
134 56.47 J 138.4 64.3 J 142.2 61.47 J 142.4 66.11 J
138.3 58.68 J 139.2 61.65 J 140.4 62.53 J 138.7 68.7 J
133.3 51.71 J 133.5 57.88 J 137.4 62.37 J 131 50.16 J
135.6 61.02 J 127.8 57.69 J 135.5 58.72 J 144.2 63.33 J
134.1 55.99 J 126.7 55 J 133.1 56.7 J 127 49.89 J
135.2 61.69 J 131.7 54.39 J 139.9 63.73 J 140.1 57.54 J
139.2 57.79 J 140.5 59.19 J 139.7 63.89 J 137.9 55.26 J
stroke newpath
135 62.14 J 136.5 61.86 J 137.1 59.61 J 140.4 64.84 J
137.7 60.65 J 132.8 60.69 J 132.8 62.6 J 133.6 58.5 J
138.5 55.02 J 132.5 57.09 J 127.6 53.19 J 136.4 55.96 J
138.7 61.95 J 132.5 60.46 J 134.4 67.72 J 133.3 50.84 J
134.1 59.24 J 132.3 56.88 J 131.4 53.68 J 142.5 62.44 J
139.9 62.8 J 137.7 59.22 J 140.7 64.59 J 133.2 65.01 J
136.9 55.19 J 138.1 62.63 J 137.2 60.07 J 137.7 65.1 J
133.8 56.01 J 130.9 60.19 J 139.6 62.58 J 141.4 60.35 J
136.4 60.62 J 133.6 58.85 J 139.7 63.25 J 137.1 62.22 J
134.7 60.65 J 133.1 56.61 J 137.5 53.47 J 137.8 58.12 J
141.7 60.19 J 132.3 58.28 J 135.4 60.08 J 140 56.82 J
138.3 64.16 J 132.2 58.74 J 141.8 62.02 J 134.7 54.86 J
132.9 54.38 J 128.6 58.85 J 133.6 59.65 J 129.2 54.82 J
137.9 61.33 J 138.7 61.03 J 141.6 63.2 J 143.6 66.53 J
139.8 60.37 J 137.6 57.08 J 135.6 57.33 J 133.5 56.99 J
129.6 56.92 J 137.2 60.53 J 137.6 58.03 J 133.5 57.4 J
142.5 62.27 J 131.6 53.44 J 133.4 61.06 J 135.2 55.63 J
131.8 56.91 J 135.7 60.79 J 137.7 61.76 J 141.6 61.15 J
134.2 61.37 J 134.9 57.32 J 135.8 63.48 J 139.4 56.85 J
137.6 65.86 J 143.2 60.76 J 134.5 55.22 J 138.1 60.58 J
133 60.26 J 138.1 63.97 J 137 59.84 J 136 58.28 J
132.9 57.36 J 135.2 52.4 J 140.1 62.4 J 136.6 58.41 J
136.2 58.05 J 140.7 62.52 J 141.2 66.37 J 141.5 69.44 J
136.1 59.73 J 142.9 65.31 J 126.6 51.82 J 133.2 55.7 J
135.2 55.41 J 138.8 61.13 J 130.7 53.97 J 133.3 59.64 J
135.6 60.23 J 136.9 62.16 J 139.8 54.5 J 130.4 62.44 J
137 56.4 J 132.5 57.79 J 134.9 54.66 J 132.2 63.23 J
137 57.7 J 141.7 64.55 J 131.6 54.95 J 132.9 57.21 J
131.9 59.48 J 139 65.58 J 136.2 57.16 J 134.9 56.93 J
138.8 61.78 J 139.8 59.96 J 137.6 58.48 J 131.7 61.86 J
135.6 56.47 J 135.7 60.56 J 131.5 50.92 J 129.9 56.43 J
134.5 57.14 J 138 57.68 J 137.5 58.44 J 140.6 62.81 J
135.8 61.08 J 141.4 61.47 J 132.2 61.75 J 134.6 56.83 J
134.3 57.42 J 131.9 56.78 J 128.1 58.73 J 134.5 55.02 J
132.4 55.61 J 141.1 58.04 J 139.2 58.8 J 136.1 58.03 J
136.3 63.13 J 139.5 56.86 J 137 68.1 J 134.9 57.94 J
136.6 54.45 J 132.7 58.95 J 135.6 56.55 J 134.5 61.05 J
133.4 59.25 J 136.7 65.52 J 135.5 63.19 J 127.2 56.54 J
132.9 56 J 137.8 64.04 J 137.6 58.27 J 125.7 50.08 J
128.3 52.5 J 128.4 57.84 J 136 56.03 J 134.9 53.27 J
141.5 58.54 J 141.2 64.03 J 135.9 51.2 J 131.5 54.64 J
132.3 55.09 J 136.4 58.46 J 134.9 55.21 J 137.5 63.11 J
139.4 62.89 J 132.9 57.02 J 134.1 60.56 J 132.8 55.8 J
138.7 59.22 J 140.6 61.8 J 127 55.51 J 142.6 55.15 J
129.1 63.46 J 137.3 59.14 J 130.4 59.84 J 130.1 51.69 J
130.6 62.42 J 129.1 52.1 J 129.8 50.88 J 136.5 57.65 J
130.9 55.52 J 134.7 57.04 J 134.2 60.79 J 138.9 56.83 J
142.3 67.03 J 134.8 54.32 J 129.7 55.93 J 135.2 57.41 J
136.3 61.82 J 141.4 67.34 J 133.2 62.31 J 140 58.58 J
134.2 60.86 J 138.7 62.53 J 129.2 47.55 J 132.8 59.88 J
136.4 56.48 J 132.7 61.92 J 126.5 53.06 J 139 58.11 J
133.2 51.65 J 133.1 51.07 J 143.4 61.85 J 138.7 59.21 J
135.4 55.61 J 139.6 59.3 J 137.8 54.62 J 134.4 58.82 J
132 56.95 J 134.1 55.31 J 137.8 61.29 J 136.2 54.42 J
128.4 53.78 J 129.2 59.38 J 133.8 58.34 J 136.5 57.33 J
133.8 59.22 J 136.5 55.76 J 128.9 56.83 J 133 62.34 J
135.7 55.94 J 132.7 56.05 J 134.5 59.6 J 135 64.46 J
133.4 55.27 J 138.1 64.33 J 136 56.73 J 141.9 64.7 J
135.9 60.32 J 134.6 55.92 J 137.3 59.24 J 132.5 54.33 J
130.6 57.24 J 133.2 58.19 J 135 65.7 J 138.8 58.11 J
132.8 60.68 J 142 54.49 J 135.6 56.45 J 137.7 58.6 J
132.4 62.86 J 143.1 61.79 J 136.2 58.82 J 135 57.61 J
stroke newpath
135 55.62 J 131.7 60.61 J 136 61.09 J 129.6 52.97 J
134 56.49 J 137.1 57.45 J 128.4 57.31 J 129.7 61.25 J
133.9 55.5 J 135.3 61.95 J 133.6 54.22 J 137.5 54.45 J
135.8 58.27 J 139.9 63.94 J 134.8 60.24 J 146.1 69.33 J
136.3 59.95 J 134.2 61.51 J 133.6 55.19 J 134 58.7 J
140.5 62.28 J 130.5 55.26 J 133.6 58.94 J 126.8 52.35 J
139.2 57.94 J 133.2 54.9 J 133.1 53.84 J 135.5 58.08 J
137 60.5 J 141.7 59.66 J 135.2 60.46 J 145.5 66.6 J
136.2 55.62 J 139.3 61.11 J 135.4 61.72 J 137.7 57.87 J
135.8 60.05 J 138.8 60.34 J 140 60.4 J 136 58.65 J
137.8 57.38 J 133.3 58.57 J 139.6 62.42 J 140.2 57.51 J
134.1 56.36 J 131.9 56.5 J 140.2 63.22 J 137.3 63.06 J
127.1 51.06 J 132 55.69 J 134.4 57.32 J 139.5 60.91 J
133.4 60.94 J 136.5 60.24 J 143.8 66.3 J 138.2 57.87 J
140.3 65.69 J 132.8 57.88 J 141 67.45 J 140.5 63.01 J
137.1 59.98 J 138.7 60.54 J 138.5 61.62 J 133.6 64.87 J
139.1 65.27 J 134.1 59.27 J 128.9 61.72 J 134.1 50.22 J
141.1 63.52 J 131.2 62.02 J 138.8 58.66 J 131.3 54.25 J
136 58.45 J 135.2 64.58 J 145.4 65.17 J 136.6 61.54 J
139.6 66.37 J 135.5 58.01 J 132.2 54.99 J 138.6 59.51 J
133.2 58.33 J 135.1 61.25 J 134.3 56.73 J 137.2 57.28 J
139.4 57.66 J 131.7 58.21 J 138.9 67.49 J 139.8 60.45 J
140.1 65.97 J 134.9 59.14 J 129.4 58.67 J 141.7 65.15 J
136.5 61.29 J 141.4 63.26 J 132.8 58.64 J 135.1 54.69 J
139.2 59.71 J 130.7 57.92 J 130.6 56.5 J 134.1 58.53 J
132.9 56.87 J 133.8 59.89 J 131.7 57.86 J 135.7 55.45 J
140.3 63.79 J 139.8 70.84 J 133.9 61.3 J 141.9 66.13 J
135.5 61.24 J 133.3 64.48 J 132.7 58.09 J 132.3 57.18 J
135.7 64.67 J 144.6 65.08 J 137 58.13 J 140.9 66.8 J
140.6 69.49 J 142.3 69.02 J 135.1 54.09 J 132.9 59.65 J
131.9 59.04 J 136.9 59.77 J 134.1 62.29 J 137.8 61.11 J
130.8 56.08 J 141.6 64.91 J 139.7 58.89 J 136.7 54.01 J
140.3 63.96 J 138.9 56.18 J 134.6 62.58 J 131.9 58.91 J
135.9 58.81 J 139.3 58.67 J 137.4 63.96 J 138.7 63.47 J
136.5 65.23 J 140.3 64.12 J 138.5 60.51 J 137.2 63.15 J
130.4 52.82 J 131.3 51.77 J 137.7 64.34 J 143.5 61.4 J
135.8 59.18 J 148 62.81 J 128.5 59.34 J 132.8 56.91 J
133.4 62.52 J 132.2 58.69 J 137.4 56.15 J 127.1 56.44 J
139.6 63.48 J 130.6 55.64 J 131 57.9 J 133.2 60.53 J
133.9 56.4 J 133.7 54.57 J 138.5 62.66 J 134.1 62 J
138.5 59.44 J 133.2 59.33 J 130.4 59.32 J 136.7 54.62 J
138.1 62.06 J 138.2 62.3 J 137.9 61.83 J 130.6 54.43 J
136.5 63.05 J 134.7 54.31 J 136.2 60.37 J 129.3 49.77 J
137.9 56.33 J 130.8 58.09 J 137.9 62.48 J 134.5 52.42 J
137.2 56.97 J 134.5 57.36 J 136.2 59.52 J 139.1 56.75 J
132.5 57.9 J 129.6 56.41 J 135.2 58.73 J 135.3 58.05 J
134.5 56.55 J 134.9 58.37 J 133.3 54.4 J 137.3 59.88 J
141.9 61.38 J 140.8 62.87 J 134 57.15 J 134.4 55.42 J
132.5 59.25 J 140.7 56.51 J 141.8 57.92 J 138.1 61.91 J
132.3 55.92 J 135.1 54.67 J 143.4 59.17 J 133.1 54.15 J
135.5 60.97 J 129.6 57.02 J 131.2 62.21 J 147 67.52 J
136.9 59.19 J 143.4 60.81 J 141.2 62.65 J 144.3 64.03 J
140.8 63.77 J 145.3 66.39 J 139.3 61.28 J 131.1 58.65 J
137.1 64.24 J 134.8 58.71 J 133.9 61.62 J 126.2 50.49 J
137.7 64.36 J 139.6 64.14 J 133.4 56.72 J 135.9 57.34 J
131.9 55.2 J 137.8 58.88 J 141.3 58.53 J 123.9 49.95 J
134.8 57.78 J 131.5 61.12 J 133.3 61.38 J 142 66.98 J
133.7 52.81 J 129.1 53.04 J 129.5 62.12 J 127.7 44.17 J
135.7 60.93 J 134.8 52.97 J 128.5 50.05 J 132.6 58.29 J
138.8 59.48 J 137 57.19 J 128.8 53.59 J 130.4 57.27 J
131.3 55.94 J 132.6 60.92 J 131.2 60.11 J 137.6 60.85 J
141.6 60.39 J 137.1 59.37 J 137.9 58.21 J 134.2 61.11 J
133 64.24 J 139.4 65.85 J 143 63.18 J 138.9 62.91 J
stroke newpath
129.6 58.4 J 131.3 53.4 J 137.3 62.51 J 138.3 62.3 J
136.8 60.79 J 129.1 54.21 J 134.3 58.71 J 130.2 57.01 J
130.1 56.78 J 136.1 58.85 J 128.1 55.75 J 142.6 63.34 J
137.2 56.68 J 138.6 58.12 J 137.8 65.38 J 130.8 56.08 J
134.6 60.32 J 134.4 60.98 J 130.5 51.37 J 136.3 63.25 J
133.4 51.31 J 138.3 66.13 J 130.2 59.14 J 129.7 55.74 J
144.1 64.33 J 135 57.61 J 138.5 59.38 J 131.3 53.77 J
129.8 51.99 J 142.4 67.71 J 137.5 58.21 J 143.9 65.54 J
136.8 56.93 J 137.9 63.06 J 131.5 58.8 J 139.6 65.41 J
129.7 56.6 J 138.1 58.97 J 136.5 65.31 J 137 59.58 J
130.9 52.44 J 141.2 56.41 J 135.5 58.23 J 138.4 55.71 J
138.3 66.1 J 131.3 56.44 J 131.3 55.32 J 134.3 61.08 J
135.5 57.15 J 131.2 57.31 J 141.8 66.79 J 139.9 62.25 J
140.6 64.98 J 143.8 68 J 144.3 63.39 J 126.7 56.77 J
142.6 61.51 J 136 57.66 J 136.2 58.22 J 130.3 53.63 J
134.7 58.55 J 141.4 64.21 J 140.6 59.41 J 134 61.3 J
137.5 58.6 J 133.7 58.08 J 138.6 63.18 J 139.4 61.45 J
139.6 60.95 J 134.3 54.94 J 133.8 59.52 J 134 58.11 J
143.1 57.85 J 139.9 56.72 J 142.4 60.79 J 132.1 61.27 J
136.3 63.01 J 136.2 55.77 J 134.9 62.03 J 133.2 57 J
137.4 53.17 J 134.7 56.56 J 140.2 53.87 J 135.2 52.52 J
135.5 55.04 J 131.3 60.59 J 141.2 71.58 J 129.3 56.98 J
133.7 53.85 J 131.7 50.44 J 136.6 58.48 J 132.8 54.08 J
130.5 53.69 J 132.7 53.99 J 138.4 60.63 J 134 57.08 J
132.1 58.47 J 137.9 56.54 J 133.1 55.19 J 130.9 55.58 J
137.5 53.27 J 125.6 56.82 J 131.3 55.81 J 124.6 57.31 J
133.5 56.68 J 129.6 54.24 J 127.2 54.97 J 143.1 60.29 J
135 57.77 J 138.1 58.55 J 128.8 59.85 J 135.1 58.53 J
132.1 54.06 J 135.6 54.22 J 133.2 59.21 J 134.5 62.72 J
132.6 54.41 J 130.9 50.01 J 129.7 55.75 J 135.9 56.44 J
135.4 58.87 J 135.3 62.86 J 140 61.61 J 133.4 56.49 J
137 56.61 J 127.9 51.34 J 127.4 60.36 J 139.7 61.29 J
127.4 53.48 J 128.3 56.87 J 143.1 69.46 J 135.7 63.41 J
135.1 57.01 J 141.1 62.55 J 132.2 55.98 J 137.2 61.88 J
133.7 59.74 J 136.9 58.84 J 125.6 53.7 J 135.4 61.57 J
131.9 54.13 J 130.4 57.06 J 136 57.69 J 134.3 59.9 J
138.2 64.35 J 138 57.06 J 140.1 63.06 J 136.8 59.07 J
141.3 64.79 J 136.4 61.55 J 131.1 56.69 J 133.9 60.75 J
136.2 59.97 J 131.8 53.26 J 131.5 59.2 J 140.9 62.79 J
132.8 58.29 J 130 55.97 J 135.4 53.6 J 134.7 61.11 J
139.5 60.55 J 135.7 58.57 J 137.6 63.64 J 130 54.1 J
134.9 59.35 J 139.1 61.92 J 137.5 66.02 J 141.3 66.92 J
138.8 64.08 J 136 63.12 J 138.6 58.25 J 143.5 59.86 J
138.7 59.11 J 136.7 60.05 J 128.8 59.13 J 144 64.61 J
138.2 55.02 J 135.1 58.09 J 136.7 61.71 J 138 58.43 J
141.2 59.89 J 150.2 65.81 J 139.8 58.51 J 136.4 51.39 J
139.1 59.53 J 135.1 57.72 J 135.3 61.91 J 137 61.75 J
135.8 61.07 J 136 53.29 J 133.3 55.35 J 127.2 49.93 J
132 60.66 J 139.5 59.29 J 137.1 59.13 J 137.1 58.99 J
130.9 54.25 J 139.7 66.07 J 133.9 49.44 J 135 55.57 J
131.5 52.76 J 136.1 53.03 J 140.7 60.13 J 136.1 60.01 J
140 61.87 J 133.4 62.29 J 134.2 62.15 J 137.5 59.02 J
131.8 56.97 J 131.1 55.09 J 130.7 55.91 J 130.7 54.56 J
139.4 59.71 J 138.4 60.2 J 130 51.25 J 127 61.64 J
140.4 62.01 J 142.3 63.91 J 134.9 59.8 J 139 63.11 J
140.9 56.31 J 135.3 62.97 J 129 52.35 J 133.3 56.15 J
135.9 56.06 J 138 57.85 J 134.8 67.75 J 141.1 55.8 J
136.8 55.06 J 142.3 59.42 J 130.8 50.2 J 132.3 56.32 J
135.5 55.29 J 140.6 62.59 J 140.8 65.11 J 135.7 56.07 J
139.7 62.37 J 132.4 59.19 J 126.9 57.2 J 128.4 47.74 J
136.3 60.13 J 138 62.13 J 130.5 57.18 J 138.1 65.79 J
127.8 54.11 J 138.9 65.28 J 133.5 61.01 J 139.9 63.5 J
stroke newpath
133.7 49.98 J 130.3 54.88 J 132.1 57.36 J 131.8 54.72 J
135.3 57.75 J 132.7 57.59 J 133.9 54.43 J 134.4 61.25 J
131.7 55.43 J 137 60.42 J 140.9 57.56 J 137.1 63.68 J
138.3 61.77 J 142.1 56.95 J 135.9 60.28 J 136.6 64.64 J
135.3 56.59 J 132 55.35 J 140.3 62.81 J 140.7 66.48 J
131.5 54.08 J 134.1 59.54 J 137.2 60.08 J 132.2 56.83 J
137.8 58.28 J 134.8 58.33 J 133.9 52.19 J 134.2 55.54 J
132.4 58.83 J 130.1 52.31 J 140.2 59.25 J 135.8 59.38 J
141 60.16 J 132.7 57 J 142.3 61.8 J 138.2 58.6 J
143 73.74 J 139.3 61.26 J 135.3 62.03 J 146.7 67.69 J
132.1 56.12 J 134 60.75 J 138 62.48 J 139 57.35 J
134.5 53.4 J 132.1 52.13 J 130.9 56.81 J 133.2 55.37 J
134.6 55.74 J 144.2 63.52 J 138.8 54.09 J 132.8 57.57 J
134.7 60.24 J 137.3 58 J 135.2 61.59 J 143.5 72.05 J
137.7 64.29 J 137 62.57 J 135.8 56.23 J 139.6 63.83 J
135.6 61.21 J 133.8 60.26 J 128.4 56.43 J 135.3 59.82 J
137.7 64.31 J 139.7 60.07 J 137.8 60.77 J 134.1 62.89 J
136.2 56.52 J 129.3 51.59 J 127.8 50.93 J 128.9 52.3 J
129.8 58.23 J 131.4 57.14 J 131.3 54.79 J 133.4 56.05 J
133.1 60.69 J 133.9 57.47 J 139.4 56.02 J 136.5 57.21 J
133.7 58.78 J 137.7 61.03 J 135.1 55.81 J 136.1 58.38 J
132.1 60.76 J 135.5 55.09 J 140.2 57.82 J 131.2 59.41 J
132 59.96 J 134.7 60.23 J 137.3 62.34 J 136.2 60.74 J
136.9 56.01 J 136.1 56.63 J 127.8 54.06 J 132.9 56.99 J
137.4 57.23 J 133.6 56.62 J 131.8 57.15 J 135.8 58.07 J
133.9 61.11 J 140.6 58.9 J 133 59.53 J 134.6 53.29 J
136.8 56.89 J 133 56.06 J 137.5 57.9 J 140.1 62.95 J
134.1 54.68 J 132.6 60.01 J 131.8 63.12 J 137.2 54.96 J
133.7 60.48 J 142.1 62.39 J 139.1 56.92 J 130 58.63 J
144 64.47 J 131.6 56.45 J 133.6 55.42 J 130.1 60.57 J
140.9 57.17 J 134.7 58.25 J 135.3 61 J 134.9 61.29 J
130.9 56.94 J 140.5 64.99 J 134.4 58.38 J 138.5 62.84 J
145.2 58.38 J 136.5 62.31 J 132.7 59.4 J 129.3 53.95 J
131.7 51.59 J 133.5 56.39 J 135.8 57.5 J 135 53.03 J
135.5 56.35 J 133.2 64.24 J 134.9 60.73 J 141.5 58.46 J
137.8 69.02 J 133.5 51.52 J 128.1 51.42 J 138 62 J
131.4 58.15 J 136.8 62.21 J 127.8 59.05 J 134 54.32 J
137.2 56.78 J 142.2 61.14 J 137.4 57.1 J 136.4 65.54 J
142.2 61.82 J 138.8 62.17 J 137.6 62.95 J 131.9 59.28 J
140.2 54.84 J 137.9 63.41 J 131.7 57.86 J 133.4 59.23 J
136.4 61.27 J 129.6 49.69 J 132.1 54.42 J 134 58.17 J
133.4 59.25 J 133.5 55.83 J 134.3 63.03 J 131.3 58.85 J
141.5 61.04 J 135.8 58.48 J 132.6 55.1 J 132.6 56.46 J
136.4 59.41 J 133.9 51.83 J 130.6 56.58 J 136.7 62.27 J
127.1 53.32 J 131.4 62.4 J 133.9 56.67 J 136.8 58.36 J
136.4 60.73 J 133.3 59.18 J 129.1 55.84 J 131.9 59.31 J
134.9 59.14 J 142.1 55.97 J 136.4 59.74 J 133.2 64.45 J
140.7 61.4 J 131.5 57.81 J 146 62.96 J 139.7 60.09 J
132.6 56.68 J 133.4 55.43 J 127.5 48.36 J 137.1 49.91 J
133 54.4 J 130.9 59.88 J 132 56.92 J 132.3 53.02 J
130.3 46.04 J 137.1 54.74 J 139.1 62.86 J 134.6 54.92 J
128.9 51.13 J 137.5 61.94 J 134.3 59.92 J 131.5 56.72 J
128.9 55.4 J 136 57.28 J 133.2 60.1 J 134.7 57.96 J
131.1 58.19 J 143.1 66.77 J 136.7 57.35 J 130.7 58.46 J
134 57.11 J 130.5 57.99 J 133.2 53.77 J 136.3 63.72 J
134.4 53.79 J 137.9 60.13 J 138.3 59.97 J 139.7 61.16 J
135.5 61.68 J 139.1 60.78 J 130.7 53.08 J 135.6 57.64 J
132.6 53.38 J 139.2 57.84 J 135.7 59.6 J 133 58.79 J
135.4 50.96 J 136.3 63.05 J 138.7 58.52 J 137.9 59.49 J
135.2 59.81 J 139.2 58.11 J 130.2 57.01 J 134.1 54.66 J
134.8 57.83 J 135.9 60.18 J 146.1 62.17 J 131.9 57.9 J
138 60.43 J 137.8 57.32 J 134 53.34 J 128.2 52.98 J
131.1 54.84 J 132.3 57.11 J 132.6 56.94 J 135 64.09 J
stroke newpath
137 63.35 J 135.4 58.02 J 137.9 63.72 J 128.4 58.18 J
141 58 J 137.2 56.45 J 130.3 57.34 J 140.9 57.38 J
140.6 59.94 J 131.5 60.93 J 134.3 58.72 J 136.5 58.41 J
134 54.24 J 130 59.49 J 133.7 59.73 J 132.1 57.55 J
128.1 56.56 J 136.2 58.68 J 135.7 62.93 J 136.4 54.31 J
134.4 53.21 J 135.9 49.71 J 134.7 59.03 J 133 60.16 J
135.3 61.64 J 138.5 60.93 J 138.8 55.65 J 138.1 60.27 J
139.2 60.42 J 136.7 62.07 J 132.3 53.43 J 133 60.47 J
139.8 60.15 J 138.2 59.84 J 140.1 60.85 J 134.2 60.8 J
131.8 55.4 J 132.2 56.85 J 138.4 57.34 J 133.9 58.38 J
138.1 55.48 J 142.7 62.48 J 131.7 52.25 J 132.1 57.61 J
135.7 63.11 J 135.4 58.19 J 142.6 53.07 J 135.7 61.65 J
131.8 59.59 J 131.5 54.19 J 130.9 53.24 J 126.1 52.44 J
129 49.61 J 140.4 60.19 J 134.5 54.76 J 132.6 55.83 J
138.3 58.73 J 134.4 59.07 J 139.6 55.44 J 136.5 60.12 J
125 51.3 J 138.8 55.92 J 140.2 60.15 J 137.5 57.85 J
143.8 63.81 J 146 60.55 J 137.2 62.44 J 134 53.4 J
137.1 59.44 J 131.1 53 J 137.2 56.85 J 142.9 63.68 J
133.5 59.89 J 137.5 62.16 J 137 58.13 J 135.2 60.52 J
134.2 57.64 J 136 61.74 J 127.4 61.61 J 134.7 54.46 J
135.1 64.31 J 138.1 60.86 J 129.7 59.25 J 137.8 64.67 J
138.5 61.29 J 133.2 56.4 J 133 58.02 J 139.7 68.48 J
132.1 56.24 J 139.4 53.35 J 136 64.24 J 140.4 60.04 J
140.6 65.57 J 134.8 58.97 J 135 58.26 J 136.2 57.2 J
137.9 56.91 J 133.7 60.66 J 137.1 58.02 J 135.1 61.15 J
134.7 64.11 J 141 60.23 J 134.2 53.91 J 128.5 60.38 J
135.6 54.48 J 133.6 59.8 J 133.7 59.82 J 131.7 57.38 J
135.4 57.5 J 127.8 54.03 J 141 63.77 J 139.4 62.89 J
137.8 55.11 J 134.4 60.3 J 128.2 55.69 J 141.6 64.14 J
139.2 61.53 J 135.3 62.48 J 137.8 56.56 J 131.1 57.93 J
133.5 52.82 J 136.7 60.3 J 135.4 51.24 J 130.8 56.89 J
131.8 54.3 J 131.8 52.36 J 133.2 58.53 J 133.9 57.83 J
133.8 55.34 J 141.1 62.29 J 137.3 59.73 J 138.4 59.59 J
136.8 65.74 J 143.5 64.93 J 135.6 57.47 J 138.9 58.02 J
141 60.48 J 132.9 58.94 J 133.2 57.49 J 134.3 63.9 J
140.1 60.58 J 130.6 59.74 J 130.7 59.54 J 133.6 57.15 J
135.3 63.15 J 134.6 61.16 J 134.4 54.66 J 139 59.93 J
135.5 55.29 J 134.3 55.44 J 131.7 63.13 J 140.8 61.42 J
135.8 58.48 J 137.5 58.83 J 144.6 67.83 J 136.5 60.56 J
132.7 58.07 J 134.5 60.14 J 137.7 59.95 J 133.7 56.83 J
140.7 57.74 J 137.1 52.33 J 130.8 56.43 J 135.6 59.66 J
131.4 55.84 J 132.1 53.89 J 134.8 58.01 J 141.2 64.54 J
138.4 58.9 J 131.9 51.18 J 125.5 49.54 J 139.5 62.11 J
137.2 55.64 J 137.9 60.52 J 134.5 60.1 J 135.3 63.52 J
140.5 60.45 J 138.4 65.57 J 143 64.94 J 130.7 58.62 J
129.5 57.97 J 133.5 55.19 J 136.8 59.84 J 135.5 57.19 J
132.8 60.47 J 135.5 57.98 J 136.8 61.95 J 139.6 61.34 J
130.7 57.31 J 138.8 65.4 J 137.3 57.15 J 133.1 58.36 J
132.3 58.52 J 137.4 62.21 J 138.6 56.39 J 142.9 65.37 J
136.9 58.28 J 134.1 64.08 J 133.1 58.88 J 132.8 59.99 J
133.7 51.46 J 141.5 63.91 J 131.3 56.59 J 136 61.55 J
139.9 59.2 J 135.1 57.05 J 134.1 54.09 J 135 60.92 J
134.1 60.91 J 137.6 66.79 J 137.8 65.15 J 135.9 57.4 J
131.5 55.13 J 133.6 55.83 J 128.8 53.19 J 131.7 57.39 J
138.5 63.06 J 134.3 59.3 J 130.7 56.09 J 140.9 58.26 J
134.4 60.68 J 138.2 62.06 J 141 61.37 J 131.5 54.65 J
133.9 60.4 J 135.5 61.71 J 126.6 54.42 J 132.5 58.51 J
136 61.11 J 129.5 54.29 J 135.3 61.28 J 140.1 58.1 J
136 56.51 J 140 56.48 J 141.1 62.71 J 139.2 63.01 J
138.3 62.23 J 141.1 57.8 J 133.6 58.02 J 137 64.47 J
131.3 55.2 J 137.6 62.98 J 137.5 62.84 J 138.7 62.37 J
132.3 53.15 J 133.6 57.02 J 133.5 52.46 J 133.1 57.94 J
stroke newpath
134.5 55.08 J 137.3 56.89 J 130.9 56.6 J 141.8 61.04 J
133.8 57.75 J 136 56.13 J 129.9 55.3 J 136.2 55.89 J
123.5 52.39 J 136.2 59.09 J 134.6 54.67 J 135.7 60.7 J
136 60.34 J 132.6 60.85 J 137.7 59.86 J 140.3 60.42 J
132.8 56.33 J 138.7 59.94 J 143.1 65.56 J 132.7 56.07 J
133.9 58.15 J 134.2 57.29 J 138.6 58.04 J 138.4 63.87 J
131.4 60.1 J 132.1 54.19 J 133 56.83 J 130.7 53.36 J
134.1 57.99 J 136.4 59.84 J 137.1 57.95 J 140.2 63.44 J
131.2 61.56 J 132.5 57.43 J 125.7 50.89 J 132.3 59.53 J
133.4 55.59 J 127.9 55.93 J 135.3 56.93 J 138 57.46 J
125.4 54.19 J 130.6 55.96 J 131 54.57 J 137.8 64.92 J
134.3 62.38 J 138.7 64.69 J 131.3 57.74 J 134.2 60.25 J
134.7 57.53 J 140.3 59.13 J 134.9 60.6 J 133.8 53.03 J
145.9 66.56 J 128.9 53.74 J 140.5 58.72 J 139.7 60.24 J
131.2 58.51 J 136.5 56.63 J 138 62.11 J 137.7 59.62 J
140.4 56.59 J 138.5 58.55 J 138.1 58.09 J 140.6 63.53 J
135.3 54.94 J 138.5 55.23 J 138.2 61.04 J 132.7 54.57 J
129.2 57.62 J 132 54.43 J 131.5 55.69 J 137.6 61.87 J
140.6 62 J 139.1 56.01 J 137.5 57.92 J 133.8 60.36 J
134.2 61.3 J 133.1 53.81 J 138.1 58.73 J 131.4 56.53 J
139 57.41 J 136 69.17 J 135.7 61.24 J 142.2 62.55 J
134.7 57.58 J 137 60.58 J 135 60.07 J 125.4 44.41 J
125.7 53.7 J 130.2 41.21 J 130.3 52.97 J 129.4 49.63 J
132.4 53.7 J 135.5 52.62 J 138.1 58.09 J 132.1 55.58 J
134.6 56.77 J 139.8 63.87 J 132.6 53.9 J 134.2 56.45 J
130.6 54.38 J 137.2 56.14 J 135.6 63.72 J 135.9 60.3 J
130.1 57.42 J 130.7 58.87 J 139.8 64.27 J 133 58.49 J
142.4 61.5 J 134.8 59.41 J 136 57.12 J 140.6 62.89 J
137.5 58.07 J 139 58.75 J 141.5 59.04 J 136.5 60.28 J
136.5 61.88 J 135.7 59.69 J 132 61.66 J 135.8 57.77 J
139.7 68.21 J 139.1 64.49 J 128.3 56.67 J 134.5 57.94 J
128.7 53.64 J 137.1 55.15 J 133.5 53.62 J 128.4 56.19 J
138.5 57.77 J 132.5 61.71 J 130.1 56.73 J 139.7 59.88 J
134.5 57.38 J 139.9 61.91 J 130.2 57.93 J 142.6 65.68 J
138.6 62.6 J 140.6 64.16 J 142.5 56.64 J 127.7 55.48 J
139.7 57.33 J 134.5 54.67 J 134.6 59.5 J 138.7 67.74 J
142.2 60.58 J 142.6 61.6 J 134.3 57.18 J 137.7 62.98 J
136.8 60.04 J 139.1 65.68 J 130.2 61 J 129.8 55.71 J
138.8 55.17 J 139.5 64.34 J 139.1 61.15 J 134.8 59.63 J
133.8 58.56 J 129.3 53.5 J 133.7 57.45 J 139.2 63.73 J
140.4 64.55 J 134.8 54.51 J 132.7 57.86 J 134.5 61.44 J
138.1 62.73 J 138.1 54.14 J 140.7 62.07 J 129.3 57.15 J
128.8 57.89 J 131.8 57.69 J 140.8 58.87 J 134.6 55.75 J
133.3 62.95 J 143.8 62.01 J 134.1 59.14 J 132.9 55.99 J
135.3 56.69 J 136.2 64.28 J 136.4 58.52 J 145 68.3 J
133.8 55.14 J 130.7 55.08 J 141.5 55.16 J 130.8 57.38 J
136.5 58.13 J 132.5 66.4 J 133.9 59.56 J 133.3 58.65 J
136.2 58.7 J 138.5 62.83 J 138.8 63.83 J 136 58.19 J
132.6 55.92 J 132.2 58.21 J 135.5 62.57 J 139 55.93 J
134.6 59.27 J 135.5 61.85 J 134.7 52.01 J 138.6 64.27 J
137 57.74 J 131.8 54.05 J 133 62.75 J 131.7 55.35 J
127.7 51.1 J 126.1 50.65 J 135 55.72 J 132 57.56 J
130.3 51.93 J 136.9 58.73 J 125.9 54.62 J 130.4 52.59 J
141 59.96 J 133.2 49.39 J 134.6 59.03 J 138 60.54 J
136.9 61.47 J 132.3 49.54 J 135.4 63.48 J 144.7 60.9 J
130.9 61.07 J 139.2 68.04 J 138.1 58.96 J 140.4 60.14 J
139.7 64.91 J 133.1 54.62 J 138.1 61.19 J 128.5 51.54 J
135.1 52.29 J 138.2 64.29 J 141.1 65.67 J 130.8 57.13 J
133.3 59.06 J 133.8 57.52 J 131.8 58.25 J 139.9 63.34 J
129.4 55.82 J 132.7 54.58 J 141.1 65.4 J 131.8 63.1 J
141 62.8 J 134.8 59.04 J 133.7 55.57 J 140 66.54 J
140.6 58.99 J 137.9 64.56 J 135.4 52.45 J 136.2 62.02 J
133.1 57.3 J 136 60.24 J 135.1 58.42 J 137.5 60.09 J
stroke newpath
133 56.45 J 130.3 51.85 J 134 58.98 J 133.2 56.18 J
131.9 58.49 J 141.8 56.83 J 131 54.04 J 135.4 61.51 J
127.4 61.5 J 142.8 66.68 J 137.2 54.79 J 130.8 57.22 J
136.6 55.95 J 132.8 58.98 J 129.8 51.6 J 136.6 58.77 J
135.5 59.86 J 144.7 58.5 J 135.3 58.66 J 143.8 63.57 J
141.3 63.4 J 131.7 58.35 J 136.8 64.92 J 133.2 55.56 J
135.3 61.41 J 139.6 66.78 J 144.4 64.39 J 133.2 61.73 J
138.1 59.3 J 134.3 58.2 J 130.3 58.62 J 130 56.58 J
132.5 56.86 J 131.2 60.65 J 129.6 59.2 J 142.8 67.3 J
133.1 53.6 J 129.1 54.31 J 132.4 54.96 J 129 52.26 J
129.5 56.03 J 136.9 60.54 J 133.1 59.66 J 141 65.66 J
133.1 61.45 J 139.4 60.95 J 140.1 63.56 J 137.1 58.05 J
138.8 59.48 J 140.3 59.54 J 135.3 63.66 J 131.1 55.88 J
134 59.97 J 136.3 58.74 J 136.8 56.98 J 137.9 61.42 J
130.3 53.43 J 131.6 55.06 J 132.8 62.08 J 136 56.42 J
129.5 61.92 J 137 62.8 J 140.8 62.96 J 140.9 60.22 J
141 59.83 J 130.5 53.56 J 142.5 60.95 J 133.5 67.48 J
133.9 56.36 J 141.4 64.86 J 132.5 58.38 J 135.7 63.05 J
128.4 59.63 J 135.4 59.31 J 135.3 64.87 J 137.9 62.37 J
127.5 58.25 J 133.2 57.18 J 132.4 61.43 J 137.1 61.43 J
141.2 60.07 J 142.2 59.64 J 134 52.91 J 134 57.65 J
136.6 58.4 J 137.5 57.29 J 125.2 53.39 J 129.4 51.81 J
138.8 60.79 J 132.5 59.43 J 137.6 61.41 J 139.5 63.97 J
137.7 59.53 J 133.3 62.16 J 140.5 57.46 J 137.5 55.99 J
128.7 59.32 J 139.4 61.91 J 135 55.98 J 130.2 53.63 J
130.6 60.32 J 138.1 59.13 J 135.7 58.02 J 129.5 55.65 J
138.2 58.48 J 131.7 48.9 J 136.1 60.26 J 137.6 60.25 J
142.6 61.68 J 133.1 53.13 J 129.7 54.54 J 134.7 60.46 J
140.2 64.23 J 128.5 52.4 J 131.1 54.69 J 136.9 59.79 J
143 63.77 J 138.9 60.5 J 136.7 59.07 J 130.5 57.71 J
139.2 64.68 J 140.4 58.19 J 128.8 51.69 J 129.7 57.01 J
130.9 52 J 127.2 52.09 J 134.2 63.43 J 136.6 52.32 J
136.2 58.5 J 134.1 62.68 J 144.3 64.07 J 133.1 56.94 J
132.3 57.23 J 133.3 59.77 J 135.3 53.53 J 134.7 57.7 J
142.7 64.19 J 134.4 57.67 J 131.5 53.16 J 139.7 63.14 J
140 63.71 J 134.4 55.31 J 135.9 58.86 J 141.3 59.04 J
138.4 57.4 J 131.4 59.13 J 137.8 54.12 J 137.9 63 J
140.2 62.09 J 135.9 58.22 J 134.4 56.58 J 131.7 62.78 J
134.5 58.13 J 136.3 62.86 J 129.7 56.92 J 137.7 63.08 J
131.4 51.52 J 132.4 55.65 J 133.2 58.62 J 132 58.84 J
141.1 60.17 J 143.6 60.04 J 127.1 54.63 J 135 61.95 J
134.6 55.77 J 129.4 52.16 J 132.6 52.5 J 134.7 55.27 J
131.8 54.71 J 135.2 55.57 J 131 58.57 J 134.2 58.14 J
137 55.31 J 142.3 60 J 133.1 53.61 J 132.8 58.43 J
135.8 58.8 J 134.4 59.78 J 134.8 60.74 J 141.2 59.23 J
137.5 64.22 J 138.4 62.86 J 129.8 56.76 J 141.2 60.47 J
134.8 58.85 J 132.3 54.09 J 134.7 54.69 J 132.1 57.42 J
128 50.23 J 142.2 63.91 J 138.4 58.19 J 135.1 59.9 J
133 58.25 J 126.9 49.99 J 130 60.89 J 132.7 60.06 J
130.3 54.78 J 136.5 56.33 J 137.3 57.36 J 136.6 61.11 J
131.8 58.47 J 132.7 61.04 J 124.3 49.37 J 138.3 58.28 J
139 62.61 J 136.1 55.9 J 134.6 62.19 J 133.7 51.83 J
135.2 55.73 J 130.3 60.8 J 136.1 63.4 J 133.5 56.43 J
140.5 58.59 J 135.2 59.08 J 131.9 52.87 J 133.5 55.59 J
128.5 52.24 J 137.5 62.37 J 135.5 54.79 J 130.4 59.53 J
130.4 63.67 J 142.8 59.43 J 130.3 54.04 J 129.4 51.33 J
132.3 52.31 J 129.8 56.28 J 133.5 56.94 J 130.7 55.1 J
138.2 64.6 J 137.9 67.44 J 139.1 60.9 J 137.9 67.93 J
140.3 63.36 J 142.5 65.62 J 136.9 55.74 J 143.6 57.96 J
135.8 63.24 J 137.8 61.53 J 131.8 59.38 J 134.8 62.18 J
133.5 59.92 J 133.2 56.92 J 138.9 58.8 J 133.6 55.37 J
142.9 55.31 J 137 56.48 J 135.8 60.02 J 146.1 60.31 J
stroke newpath
140.7 66.41 J 138.3 61.38 J 140.2 63.38 J 136.6 62.88 J
131.7 60.67 J 131.2 58.89 J 140.4 59.24 J 137.1 62.67 J
132.2 55.04 J 136.2 68.02 J 142.3 55 J 138 62.22 J
134.9 56.46 J 135.7 60.43 J 132.5 57.18 J 132.1 49.9 J
130.9 57.57 J 139.6 57.37 J 135.7 57.05 J 141.3 67.82 J
128.7 54.05 J 122.4 57.78 J 136.5 55.12 J 132.6 56.12 J
132.9 57.9 J 128 51.98 J 128 55.11 J 134.8 59.07 J
135.4 61.84 J 131.5 62.3 J 136.2 60.33 J 133.1 57.6 J
136.1 60.4 J 135.4 62.49 J 139.6 60.03 J 139.2 54.8 J
135.6 57.08 J 135.5 63.33 J 140.3 62.66 J 137.4 63.52 J
134.8 64.14 J 134 59.2 J 135.6 61.47 J 134.4 54.16 J
132.9 53.49 J 128.8 57.75 J 137.8 56.91 J 138.5 60.71 J
136.4 56.87 J 134.9 55.98 J 133.8 56.25 J 131.7 56.84 J
130.7 55.77 J 133.1 58.23 J 136.2 61.64 J 137.7 60.78 J
135.4 56.28 J 132.6 64.8 J 135.6 56.27 J 134.8 56.7 J
134.9 56.67 J 134.9 64.68 J 131.9 54.43 J 131.8 56.51 J
136.1 56.73 J 147.8 62.05 J 134.7 53.53 J 137.5 63.39 J
137.1 63.53 J 131.6 56.04 J 135.8 56.54 J 128.8 58.26 J
133.4 54.23 J 129.4 56.21 J 135 56.56 J 140.3 62.38 J
130.1 59.68 J 134.2 61.34 J 137.5 63.89 J 142.2 62.11 J
136.5 54.84 J 134.4 60.64 J 136.2 62.65 J 140.5 66.01 J
130.5 57.97 J 132.8 52.17 J 136.3 54.25 J 144.1 63.96 J
133.2 55.35 J 139.3 63.72 J 134.1 59.41 J 132.1 55.54 J
135.4 61.21 J 136.9 62.4 J 133.6 55.92 J 133.7 60.01 J
138.3 61.95 J 141.1 63.66 J 136.9 63.27 J 144.5 68.37 J
138.2 61.95 J 131.3 55.27 J 137.8 64.12 J 134.6 55.8 J
135 61.4 J 133.6 62.44 J 144.6 61.83 J 131 56.56 J
134.3 60.35 J 141.3 66.13 J 133.3 55.12 J 137.2 61.44 J
131.5 50.51 J 136.1 64.84 J 138.4 60.33 J 138 58.88 J
138.2 55.16 J 137.4 63.8 J 135.1 54.28 J 136.6 60.24 J
141.7 60 J 132.5 55.7 J 143.3 58.65 J 136.7 59.3 J
140.2 58.31 J 140.8 62.48 J 133 54.23 J 132 56.71 J
125.4 53.94 J 132.8 58.86 J 135.7 63.57 J 136.3 61.22 J
126.6 59.15 J 135.1 61.97 J 144.6 67.03 J 133.8 56.43 J
131.8 56.29 J 141 62.69 J 136.4 59.21 J 131.1 56.89 J
135.6 59.89 J 142.5 67.51 J 137.8 59.93 J 135.3 60.06 J
130 51.18 J 132.7 55.21 J 137.7 54.97 J 134.9 55.21 J
141.1 62.02 J 132.3 58.7 J 135.3 55.54 J 133.1 61.67 J
134.8 57.36 J 138.6 65.84 J 136.3 54.03 J 132.7 59.04 J
129.3 52.92 J 138 61.28 J 131.8 62.03 J 133.2 54.96 J
128.8 51.31 J 133.4 59.57 J 133.9 58.68 J 127.8 53.24 J
134.6 54.69 J 131.7 58.27 J 136.4 57.57 J 133.1 55.17 J
134.2 52.84 J 135 60.58 J 136.4 49.45 J 135.4 56.76 J
134.8 58.05 J 128.6 51 J 134.5 59.46 J 131.3 51.84 J
129 53.14 J 134.5 55.59 J 135.1 55.05 J 136.3 56.7 J
128.7 57.13 J 131.4 57.83 J 133.2 57.53 J 130.5 55.24 J
132 59.26 J 128.8 51.6 J 133.5 53.81 J 142.4 58.41 J
139.2 63.44 J 131.1 57.37 J 132.8 58.1 J 138.6 59.83 J
134 55.44 J 135.7 66.39 J 128.9 53.42 J 131.6 55.07 J
134.3 58.86 J 144.9 67.68 J 133.8 55.17 J 129.4 56.95 J
131.8 49.83 J 130.4 55.66 J 138.4 59.39 J 141.4 62.89 J
137.8 61.93 J 135.2 65.73 J 137.8 61.52 J 132.2 57.66 J
135.9 59.27 J 137.9 61.99 J 135.7 59.32 J 130.7 57.58 J
136.8 64.55 J 129.2 60.56 J 135.5 53.2 J 137 57.21 J
139.6 55.87 J 143 60.15 J 142 63.23 J 128.2 54.88 J
134.1 61.29 J 133.7 59.52 J 143.7 59.13 J 132.3 51.45 J
133.9 57.8 J 136.1 55.96 J 132.1 61.22 J 135.1 61.65 J
132.6 56.06 J 131.1 58.13 J 132.6 61.71 J 135 63.17 J
142.3 61.37 J 137.2 54.56 J 132.3 56.95 J 137.4 60.52 J
130.1 59.54 J 138.3 54.53 J 131.4 59.34 J 130 56.46 J
131.6 54.9 J 138.8 66.24 J 136.7 58.69 J 137.4 61.43 J
138 64.64 J 133.3 60.81 J 137 57.37 J 134.9 59.55 J
134.1 54.61 J 134.4 58.68 J 131.6 53.89 J 129.5 49.32 J
stroke newpath
136.5 62.47 J 140.7 67.36 J 139.3 60.71 J 133.8 57.32 J
138.3 58.72 J 135.6 61.43 J 137.3 61.5 J 134.4 62.59 J
131.2 61.32 J 131.1 50.34 J 133.7 55.19 J 135.7 60 J
131 57.13 J 134.4 57.76 J 135.9 61.64 J 137.1 54.12 J
140.6 60.59 J 128.6 56.58 J 137.1 58.66 J 137.8 65.13 J
132.8 60.22 J 135.8 56.55 J 132 59.78 J 139.4 60.15 J
132 56.8 J 137.2 56.43 J 142 62.95 J 134.5 56.94 J
127.8 54.88 J 128.8 54.55 J 136 57.63 J 137 58.73 J
136.7 65.88 J 141.8 64.53 J 144 67.49 J 134.2 59.25 J
127 58.69 J 134 57.46 J 139.8 61.13 J 142 65.02 J
135.1 57.56 J 143.2 58.98 J 138.2 63.91 J 138.5 62.13 J
133.9 53.37 J 135.2 54.65 J 140.6 64.96 J 137.6 58.67 J
138.6 56.61 J 138.5 58.68 J 133.9 58.74 J 135.1 59 J
131.4 55.56 J 130.4 59.09 J 130.7 59.17 J 136 57.35 J
137.1 57.63 J 142.9 60.9 J 127.9 53.37 J 131.3 54.49 J
134.8 59.93 J 138.4 59.22 J 137.2 61.79 J 140.2 62.38 J
131 53.52 J 144.3 57.24 J 132.1 59.55 J 130.5 58.14 J
135.6 58.74 J 128.5 55.49 J 134.8 57.47 J 133.3 63.68 J
128 51.76 J 132.1 56.04 J 133.6 56.63 J 135.9 57.89 J
134 59.03 J 139 62.75 J 140.7 59.96 J 134.9 59.69 J
131.5 62.48 J 135 63.85 J 131 58.42 J 134.5 51.75 J
141.4 63.79 J 128.8 58.8 J 132.9 59.77 J 136.9 51.36 J
136.6 60.34 J 131.3 57.39 J 135.1 54.37 J 129 53.76 J
135.1 61.15 J 134 55.6 J 137.4 54.98 J 132.2 56.99 J
139.3 63.68 J 132.2 56.57 J 133.7 57.92 J 131 59.23 J
138.9 59.13 J 135.3 62.58 J 141.6 59.38 J 132.9 56.91 J
144.1 68.3 J 135 63.83 J 135.3 59.03 J 130.7 53.61 J
143.5 59.29 J 142 56.51 J 135.9 62.23 J 138.8 59.02 J
133.2 58.47 J 134.6 57.99 J 137 65.24 J 144.3 66.22 J
140.2 63.82 J 141.2 62.25 J 130.7 57.77 J 132.2 53.84 J
133.4 52.69 J 131.1 50.38 J 141.6 60.92 J 133.1 53.87 J
133.3 58.54 J 136 54.75 J 133.9 55.97 J 132.6 64.21 J
137.7 58.67 J 135.1 59.04 J 134.9 58.71 J 140.4 59.07 J
137.7 58.98 J 137.2 58.82 J 143.8 63.61 J 133.9 63.6 J
132.8 58.45 J 132.5 50.36 J 133.5 59.81 J 134.7 55.62 J
140 58.27 J 136.4 60.29 J 136.4 59.99 J 131.3 60.58 J
129.1 57.6 J 138.5 57.76 J 136.1 60.3 J 141.6 65.55 J
140.5 64.42 J 139.8 66.06 J 136 62.12 J 135.4 55.93 J
138.1 65.15 J 135.7 56.14 J 132.4 59.03 J 136.1 64.57 J
133.8 58.08 J 139.6 60.11 J 132.1 59.13 J 136.5 52.8 J
135.4 60.13 J 136.3 56.82 J 136.9 60.08 J 140.7 61.95 J
140.4 59.2 J 133.9 55.97 J 144 63.1 J 134.8 58.15 J
133.3 61.18 J 135.9 55.45 J 135.1 61.42 J 132.8 59.14 J
130.8 53.49 J 135.6 59.06 J 136.8 58.13 J 134.3 63.46 J
136.5 58.21 J 137.9 63.62 J 136.2 63.07 J 135.1 61.12 J
131.5 54.99 J 140.7 61.4 J 129.8 55.03 J 140.6 59.68 J
135.8 64.47 J 135.5 59.62 J 135.3 62.17 J 139.4 62.24 J
134.7 57.42 J 139.4 60.18 J 133.5 60.43 J 135.5 62.97 J
136.9 61.09 J 131.1 54.08 J 139.6 56.88 J 139.4 63.22 J
130.4 56.46 J 134.8 59.18 J 142.6 66.99 J 143.3 66.61 J
133.9 60.78 J 132.7 51.15 J 134.9 57.2 J 137.6 59.08 J
136.4 60.51 J 132.6 59.16 J 130.4 56.97 J 133.1 58.16 J
129.8 61.4 J 135.1 59.84 J 142.6 66.3 J 140.8 59.96 J
131.4 57.58 J 132.2 60.48 J 137.6 60.35 J 134.5 58.06 J
138.3 58.52 J 133.8 56.13 J 134 63.56 J 128.7 57.04 J
137.3 54.75 J 132.3 59.81 J 137 59.75 J 139.6 58.27 J
129.4 57.2 J 134.5 55.82 J 142.6 58.2 J 138.1 56.06 J
140.3 61.78 J 131.7 54.35 J 133 58.95 J 134.3 64.61 J
136.1 59.59 J 131.4 61.94 J 139.4 59.77 J 140.3 59.26 J
130.1 55.64 J 137.8 63.25 J 138.9 55.61 J 138.3 63.15 J
136.2 60.51 J 133 62.91 J 134.3 57.37 J 130.4 49.48 J
134 55.79 J 139.5 62.14 J 135.1 57.82 J 131 55.41 J
stroke newpath
131.9 59.74 J 135.3 58.8 J 142.5 62.8 J 138.3 56.96 J
141.1 64.77 J 141.8 62.31 J 132.5 55.9 J 128.9 58.11 J
136.8 62.65 J 146.6 67.51 J 135.6 59.01 J 138.5 61.73 J
134.4 61.62 J 136.1 59.08 J 145.3 63.7 J 143.2 60.28 J
133.8 61.54 J 135.2 61.47 J 137 56.69 J 137.4 57.62 J
133.8 53.86 J 135.7 59.99 J 134.8 59.61 J 137.3 58.69 J
132.4 60.76 J 139.7 59.62 J 139.6 65.23 J 137.7 64.84 J
136.6 56.4 J 127 57.61 J 132.3 56.76 J 133.5 56.13 J
136.7 55.63 J 136.9 57.33 J 137.3 59.19 J 132.1 59.83 J
134.9 55.94 J 140.6 62.63 J 132.9 59.66 J 131.2 56.15 J
133.5 58.99 J 134 61.26 J 133.3 59.48 J 135 57.65 J
136.6 62.71 J 132.4 60.54 J 137.8 60.75 J 136.1 62.59 J
133.7 59.92 J 135.1 57.98 J 138 60.4 J 137.4 59.47 J
145.9 64.2 J 138.6 53.64 J 134.2 60.2 J 137.9 61.92 J
136.3 55.36 J 132.8 63.15 J 138.8 56.94 J 136.9 65.93 J
137.9 58.21 J 139.5 64.87 J 139.7 63.56 J 141.6 57.6 J
144.3 67.88 J 135.3 64.98 J 135.3 56.61 J 131.7 58.58 J
133.7 56.55 J 128.7 55.35 J 139.1 57.56 J 139.6 56.51 J
130.8 58.38 J 134.6 54.68 J 132.7 58.35 J 142 65.36 J
135.6 57.58 J 138.1 55.2 J 134 54.67 J 138.5 57.68 J
139.4 56.62 J 129.3 54.43 J 128.8 55.44 J 127.5 58.49 J
134.5 59.92 J 136.7 60.57 J 126.5 51.98 J 136.6 53.26 J
136.8 57.78 J 142.8 64.77 J 134.1 59.81 J 126.7 45.08 J
134.5 58.69 J 138.5 61.68 J 137.3 60.38 J 145.4 64.33 J
136 61.12 J 134.7 56.07 J 134.9 56.32 J 135.8 63.04 J
133.3 56.18 J 126.4 56.18 J 135 59.73 J 136.8 63.43 J
133.8 60.07 J 143.2 61.48 J 131.7 58.4 J 134.4 57.31 J
131.2 57.14 J 133.9 54.91 J 129.5 54.84 J 137.1 59.24 J
135.1 56.81 J 131.3 56.13 J 137.4 57.87 J 139 59.97 J
133.2 55.93 J 132.9 54.97 J 141.4 61.45 J 138.4 53.75 J
133.5 57.75 J 137.5 54.99 J 131.4 56.32 J 135.4 55.8 J
130.5 61.97 J 132.2 53.67 J 133.3 54.82 J 140.8 62.86 J
141.9 58.51 J 139.6 57.68 J 137.5 54.9 J 134.5 60.75 J
134.8 55.52 J 133.3 55.52 J 134.3 52.64 J 129.5 55.37 J
137.3 56.61 J 135.5 61.03 J 140 62 J 136.9 49.29 J
135.7 56.62 J 137.4 61.85 J 136.9 62.94 J 135.1 60.38 J
137.2 60.7 J 138.4 60.35 J 133.4 57.74 J 136.1 59.62 J
130.9 56.4 J 130.3 52.08 J 134.8 57.17 J 143.6 55.31 J
138.2 56.19 J 142.2 67.59 J 135.3 57.93 J 135.5 56.34 J
139.7 62.15 J 135.5 58.25 J 132.1 61.13 J 139 55.35 J
139.8 57.72 J 136.8 61.52 J 131 58.99 J 136.5 57.77 J
135.4 58.63 J 140.6 64.47 J 139.7 63.99 J 141.2 63.96 J
135 57.18 J 136.3 55.41 J 134.6 64.49 J 134.9 59.44 J
135.2 62.64 J 134.6 53.18 J 141.2 63.98 J 134.7 50.85 J
131.1 58.02 J 139.3 58.37 J 140 63.88 J 140.1 60.86 J
129.2 56.67 J 133.3 59.68 J 140.9 59.93 J 136.9 60.31 J
134.9 66.07 J 131.3 52.93 J 133.7 55.64 J 133.1 56.89 J
132.1 56.26 J 126.7 55.15 J 136.8 59.78 J 134.4 60.17 J
134.6 61.21 J 135.1 63 J 137.2 59.48 J 137.5 66.91 J
139.2 59.76 J 136.1 60.14 J 136.7 61.39 J 137.7 53.78 J
136.6 59.89 J 131.3 58.27 J 142.2 62.84 J 136.5 62.63 J
127.6 53.35 J 133.2 59.2 J 135.1 58.03 J 133.1 58.16 J
133.7 53.6 J 136.2 65.27 J 140 56.69 J 130.4 60.36 J
138.8 60.96 J 138 62.31 J
stroke
/Symbol 3 4 0 DefFont
52.98 137.5 5 0 (x) Text
/Times-Roman 3 4 0 DefFont
55.63 137.5 5 0 (=) Text
57.47 137.5 4 0 (2.0) Text
newpath 43.8 87.6 M 105 87.6 D 105 145.2 D 43.8 145.2 D closepath stroke
newpath
54 145.2 M 54 143.2 D
74.4 145.2 M 74.4 143.2 D
94.8 145.2 M 94.8 143.2 D
54 87.6 M 54 89.6 D
74.4 87.6 M 74.4 89.6 D
94.8 87.6 M 94.8 89.6 D
43.8 97.2 M 45.8 97.2 D
41.8 97.2 6 0 (-0.5) Text
43.8 116.4 M 45.8 116.4 D
41.8 116.4 6 0 (0) Text
43.8 135.6 M 45.8 135.6 D
41.8 135.6 6 0 (0.5) Text
105 97.2 M 103 97.2 D
105 116.4 M 103 116.4 D
105 135.6 M 103 135.6 D
stroke newpath
71.33 114.3 J 69.06 108.6 J 72.55 112.4 J 68.06 105 J
76.8 117.9 J 73.16 113.6 J 73.83 117.3 J 70.64 110.3 J
63.55 111.9 J 65.46 106.3 J 74.3 114.9 J 73.17 114.3 J
71.99 112.4 J 84.09 120.3 J 74.07 114.9 J 75.06 116.8 J
68.12 115.7 J 68.85 109.6 J 68.78 112.5 J 66.31 106.5 J
57.42 98.86 J 67.58 111.1 J 72.32 114.6 J 77.6 121.8 J
75.82 121.5 J 72.68 114.8 J 67.45 114.7 J 74.22 117.8 J
80.15 123.5 J 76.55 118.9 J 70.85 118.1 J 68.02 112.2 J
76.6 116.9 J 78.89 126.7 J 76.1 116.7 J 74.58 117.2 J
70.42 113.4 J 77.11 116.8 J 65.29 104.5 J 62.37 103.2 J
79.09 115.3 J 71.43 116 J 80.03 115.3 J 67.69 114.2 J
77.11 118.2 J 78.22 114.6 J 78.55 124.3 J 77.01 117.2 J
71.82 111.8 J 64.33 104.7 J 73.96 116.9 J 69.81 111.7 J
81.52 127.1 J 81.65 119.1 J 83.37 120.5 J 76.66 124.8 J
78.27 117.4 J 75.27 121.3 J 85.51 122.3 J 62.83 104.2 J
73.66 117.2 J 70.29 117.5 J 76.63 114.6 J 67.56 106.5 J
64.97 109.2 J 83.74 120.1 J 69.54 109.5 J 69.77 106.4 J
71.5 112.9 J 69.05 115.4 J 77.72 125.1 J 71.57 118.7 J
77.16 110.8 J 73.63 116.8 J 75.03 120.5 J 74.64 121.4 J
76.52 116.3 J 75.77 110.2 J 69.14 108.4 J 65.76 110.5 J
69.3 115.5 J 72.01 119.3 J 76.22 122.2 J 72.07 117.2 J
80.81 118.3 J 77.26 113.7 J 67.58 110.6 J 72.1 120.4 J
77.37 112.8 J 81.21 116.4 J 73.66 120.7 J 79.91 127.7 J
75.41 121.6 J 69.47 118.8 J 70.08 112.9 J 64.2 110.8 J
82.23 117 J 72.76 114.5 J 86.32 121.8 J 69.89 108.8 J
81.58 121.7 J 74.67 110.4 J 77.9 117.4 J 77.08 124.1 J
82.48 123.4 J 72.42 114.4 J 71.79 111.7 J 81.35 121.2 J
78.85 121 J 77.58 121.1 J 67.36 105.7 J 62.27 107.1 J
69.35 112.7 J 67.03 113.2 J 64.83 115.4 J 74.94 114.3 J
73.49 122 J 75.7 119.9 J 69.08 109.1 J 71.32 116.5 J
71.45 112.9 J 76.85 117.3 J 71.96 110.9 J 68.41 114.4 J
74.47 112.8 J 73.6 116.2 J 75.58 111.8 J 68.52 110.5 J
70.39 109.3 J 71.99 115.3 J 74.67 107 J 73.8 119.3 J
65.87 108.8 J 69.44 117.1 J 68.6 113.7 J 78.67 114.5 J
76.71 117 J 79.11 120.1 J 71.94 115.1 J 63.02 115.9 J
71.43 118.3 J 66.69 110.1 J 68 114.4 J 87.84 125.7 J
73.84 117.8 J 72.62 117.5 J 77.2 120.4 J 77.66 126.5 J
74.81 112.1 J 66.84 116 J 65.68 110.7 J 77.65 113.8 J
68.1 106.2 J 66.88 113.7 J 68.73 108.8 J 68.92 114.9 J
74.79 115.6 J 70.64 113.3 J 72.5 111.3 J 72.64 123.7 J
69.86 116.9 J 73.24 114.1 J 70.36 114.8 J 69.87 109.7 J
74.55 117.9 J 70.24 107.4 J 75.26 120 J 77.84 127.3 J
69.57 115.4 J 81.05 122.8 J 90.14 127.3 J 83.04 122 J
80.23 118 J 72.74 115.2 J 72.06 114.6 J 70.53 114.6 J
68.69 110.7 J 76.19 118.2 J 78.1 120 J 75.13 119.5 J
72.96 119 J 74.48 121.5 J 80.9 121.6 J 73.13 112 J
78.3 122.7 J 72.91 117.1 J 67.92 111 J 67.4 111 J
64.93 106.5 J 71.34 114.2 J 72.19 114.2 J 74.88 109.8 J
64.28 111.9 J 79.5 115.7 J 75.55 115.8 J 78.57 118.2 J
78.99 119.3 J 78.79 113.7 J 71.95 113.1 J 74.74 113 J
72.48 115.8 J 76.47 108.8 J 61.84 102.7 J 65.83 106 J
61.76 108.6 J 70.72 112.8 J 68.62 109.8 J 57.93 95.33 J
65.48 104.5 J 57.43 102.6 J 86 127.4 J 83.85 132.9 J
90.84 135.2 J 89.63 136.3 J 90.22 135.6 J 72.6 120 J
79.46 119.8 J 80.47 116.6 J 81.21 120.5 J 79.84 128.6 J
95.03 131.7 J 75.32 118.8 J 81.8 126.3 J 79.78 116.8 J
75.31 111.1 J 74.49 111.5 J 66.16 106.6 J 76.78 123.5 J
83.62 119.8 J 69.3 114.5 J 73.48 115.9 J 72.83 111.3 J
72.19 112.4 J 65.79 112.2 J 69.7 115.9 J 70.34 121.7 J
80.94 126.4 J 79.03 118.9 J 78.4 120.2 J 74.27 122.2 J
84.74 116.9 J 82.24 121.8 J 76.06 120.9 J 73.81 117.1 J
72.17 121.6 J 80.12 118.6 J 76.41 123.7 J 65.73 114.2 J
stroke newpath
69.1 116 J 78.11 119.2 J 80.81 127.7 J 70.12 115.6 J
66.95 113 J 77.74 120.4 J 67.59 109 J 78.82 115.7 J
82.01 120.7 J 74.56 117.4 J 80.03 117.7 J 80.43 128 J
77.81 116.4 J 65.58 106.9 J 70.51 118.5 J 69.7 113 J
71.59 116.1 J 76.1 111.9 J 68.6 115.6 J 77.8 110.9 J
78.12 115.7 J 69.66 116.5 J 79.97 118.2 J 76.53 114.7 J
67.67 111.8 J 69.5 109.6 J 76.46 120.8 J 73.69 119.2 J
79.86 124.3 J 81.03 123.6 J 74.28 114.9 J 73.85 111.5 J
77.59 120.4 J 66.99 115.3 J 78.84 119.7 J 68.32 113.5 J
80.59 126.5 J 69.46 116.6 J 78.84 124.2 J 71.89 103.5 J
71.88 113.9 J 82.19 122 J 69.04 107.9 J 79.54 118.6 J
73.77 116.6 J 72.39 112.9 J 80.66 123.4 J 80.33 119.1 J
72.72 121.5 J 89.35 126.9 J 82.73 124.7 J 80.42 118.3 J
67.24 117.7 J 78.57 122 J 74.86 122 J 65.63 108.9 J
72.32 110.8 J 70.23 109 J 72.89 115.7 J 74.34 116.7 J
77.08 117.7 J 77.94 122.9 J 75.23 118.1 J 68.79 109.6 J
79.7 122.1 J 71.95 117.2 J 69.13 109 J 67.93 112.6 J
69.24 119.1 J 72.34 112.7 J 73.43 116.2 J 72.27 112.3 J
71.08 122.4 J 79.07 120.2 J 69.25 118.6 J 88.81 122.7 J
77.68 116.5 J 84.85 116.6 J 77.02 117.7 J 80.64 126.6 J
91.68 131.2 J 83.61 124.8 J 82.27 121.6 J 83.07 123.5 J
84.38 127.4 J 73.96 123.3 J 73.17 112.1 J 84.68 117.2 J
78.29 116.5 J 71.16 113.6 J 74.4 112.3 J 76.79 122 J
58.52 98.66 J 68.43 112.6 J 73.14 118.8 J 67.26 113.1 J
59.97 104.8 J 67.17 105.7 J 69.19 112.4 J 69.66 112.8 J
70.43 115 J 61.01 105.7 J 74.53 118.9 J 78.4 114.5 J
75.02 117.4 J 77.65 117.7 J 71.7 114.6 J 74.56 114.3 J
76.18 115.9 J 84.28 122.8 J 81.55 126.6 J 68.22 108.2 J
68.33 112.4 J 90.31 128.2 J 79.91 124.5 J 81.43 119.4 J
73.04 119.9 J 74.11 113.6 J 75 114.4 J 78.24 126.6 J
69.88 105.5 J 69.15 111.4 J 69.72 115.8 J 68.38 118.2 J
90.7 124.5 J 76.64 118.4 J 82.4 119.1 J 77.9 119.9 J
71.18 112.4 J 76.44 118.8 J 88.2 124.4 J 78.89 113.9 J
61.28 113.3 J 66.38 108.2 J 73.97 113.8 J 69.41 115.6 J
79.78 114.6 J 70.25 115.7 J 66.73 110.5 J 70.74 118.9 J
76.85 119.8 J 66.2 110.7 J 81.76 113.6 J 82.05 119 J
88.21 130.9 J 78.73 116.3 J 82.05 124.9 J 83.42 115.6 J
72.82 108.1 J 76.84 117.7 J 64.84 108.2 J 84.19 126.8 J
74.49 121.4 J 77.57 120.2 J 76.39 121.5 J 74.58 118.6 J
65.77 114.6 J 70.29 113.1 J 69.55 108.6 J 80.19 117 J
77.62 125.4 J 89.95 128.7 J 74.52 118.4 J 79.44 117.7 J
85.54 126.3 J 73.92 115.7 J 77.95 118.3 J 78.35 119.7 J
71.26 109.8 J 79.66 121.7 J 76.07 123.8 J 83.91 120.2 J
71.39 112.8 J 78.4 112.6 J 83.7 123.5 J 78.32 118.5 J
74.55 119.5 J 80.28 123.1 J 81.54 120.8 J 72.97 119.6 J
71.85 120.9 J 83.25 120.3 J 76.5 119.1 J 83.12 129 J
92.18 135.4 J 75.54 119.8 J 75.75 115.1 J 75.88 115.3 J
84.52 126.7 J 88.84 136.1 J 78.05 123.5 J 82.17 124.4 J
89.03 130.8 J 88.83 131.6 J 56.17 101.6 J 85.23 123.9 J
82.6 120.9 J 66.76 111.3 J 71.79 117.3 J 78.06 123.8 J
73.34 116.3 J 81.2 122.8 J 76.54 122.1 J 79.27 118.5 J
73.56 112.8 J 72.62 115 J 73.99 116.9 J 77.36 118.6 J
77.43 119.4 J 68.84 115.3 J 80.39 116.8 J 78.54 122.3 J
80.25 113.5 J 81.81 123.4 J 82.07 124.5 J 79.94 116.5 J
81.17 117 J 80.26 121.4 J 72.48 115.8 J 74.79 118.5 J
76.48 121.5 J 73.75 121.4 J 70.01 112.9 J 77.75 114.8 J
70.56 113.8 J 82.72 121.9 J 79.67 121.3 J 75.14 120.4 J
82.72 119.3 J 80.57 123.2 J 81.99 128.4 J 85.69 125.4 J
71.65 116.1 J 75.09 118 J 75.92 116.8 J 80.39 120.7 J
74.94 116.2 J 80.01 120.4 J 77.18 118.2 J 69 115.8 J
77.1 116.9 J 61.93 110.3 J 73.12 118.1 J 79.23 117.2 J
70.54 112.9 J 75.46 115 J 83 128.2 J 79.46 120 J
67.6 117.8 J 81.65 126.6 J 75.06 120 J 72.94 119.9 J
stroke newpath
71.1 115.2 J 74.7 121.6 J 78.5 109.9 J 86.49 129.3 J
70.29 121.1 J 75.06 120.1 J 73.38 116.4 J 80.29 114.5 J
79.9 127.6 J 80.12 123.4 J 76.98 115.3 J 81.09 124.7 J
78.15 114.7 J 71.58 114.5 J 74.42 117 J 68.34 113.8 J
71.98 104.3 J 71.05 110.8 J 72.61 118.9 J 74.94 117.5 J
72.79 111.2 J 73.04 112.5 J 71.08 116.5 J 75.55 111.3 J
63.52 109.1 J 71.35 114 J 71.53 122.3 J 72.36 111.8 J
82.34 124.2 J 83.55 118.8 J 75.03 118.2 J 75.58 124.6 J
72.36 122.2 J 72.53 116.1 J 70.12 115.6 J 76.32 106.6 J
87.89 126.7 J 74.84 122.1 J 65.03 115 J 75.3 115.3 J
75.49 118.9 J 68.69 115.9 J 77.02 120.7 J 71.73 119.1 J
74.38 125 J 74.31 117.3 J 82.16 122 J 74.87 116.4 J
69.79 109.5 J 79.07 118.2 J 71.1 120.7 J 66.26 105.3 J
68.99 108 J 69.84 111.9 J 69.52 110 J 75.39 111.3 J
63.21 118.2 J 75.91 119.6 J 72.6 118.5 J 71.5 115.3 J
74.07 118 J 83.67 117.7 J 74.99 114.3 J 71.14 110.3 J
77.79 115 J 63.36 106.5 J 70.95 112.5 J 66.91 116.5 J
72.7 116.5 J 71.89 117.2 J 75.39 118.3 J 72.79 113 J
74.88 114.7 J 69.85 108.5 J 62.3 111.9 J 77.43 118.6 J
71.82 108 J 74.72 117.1 J 72.42 112.9 J 74.09 116.2 J
83.46 125.9 J 82.28 121.1 J 72.79 114.5 J 70.2 110.9 J
73 114.1 J 68.32 113.2 J 74.94 118.5 J 75.68 117 J
77.88 116.2 J 72.18 115.8 J 88.01 125.3 J 73.35 120.5 J
76.55 124.7 J 80.2 116 J 78.09 112.8 J 83.96 121.6 J
78.06 113.5 J 81.61 123.4 J 70.5 111.3 J 73.94 107.2 J
74.67 119.3 J 74.11 115.1 J 73.11 120.1 J 77.53 120.6 J
65.07 108.7 J 76.08 119.2 J 74.4 119.1 J 68.12 115.1 J
72.45 116.1 J 76.58 114.5 J 62.14 106.5 J 70.79 107.8 J
74.65 119.5 J 72.04 111.5 J 77.01 121.3 J 67.22 107 J
72.8 113.1 J 54.19 98.08 J 62.99 101.6 J 65.88 108.1 J
63.18 106 J 75.38 118 J 68.02 119.5 J 69.68 115.8 J
74.62 115.2 J 76.63 117.5 J 74.41 116.3 J 72.13 113.8 J
77.89 118.8 J 85 126.1 J 77.49 117.4 J 69.22 111.7 J
81.05 120.9 J 67.96 116.1 J 60.56 105.8 J 67.85 113.3 J
71.76 112.6 J 76.14 116.2 J 76.51 120.4 J 75.7 121.8 J
73.16 113.1 J 69.84 114.3 J 77.22 117.3 J 71.3 113.8 J
72.14 114.6 J 69.78 112.7 J 69.66 115.1 J 65.81 116.4 J
71.49 117.6 J 70.19 112.8 J 70.82 116.7 J 75.31 117.4 J
77.05 115.4 J 84.13 118.4 J 75.88 115.8 J 82.96 121 J
76.77 118.4 J 67.57 111.3 J 82.25 126.6 J 77.25 114.5 J
74.92 114.5 J 73.4 114.6 J 73.67 117.8 J 75.74 115.3 J
79.88 119.5 J 71.66 112.1 J 74.3 116.1 J 69.23 113.5 J
70.23 114.9 J 73.63 111.9 J 74.35 115.1 J 80.85 124.1 J
84.19 129.9 J 75.99 114.1 J 78.78 113.1 J 68.02 109.1 J
79.88 121.3 J 77.28 117.7 J 78.06 125.3 J 76.83 115.4 J
63.07 110.7 J 81.8 116.3 J 71.06 109.9 J 74.76 120.2 J
82.27 126.8 J 73.48 114 J 89.41 129.6 J 87.45 125 J
84.21 123.4 J 76.28 116.3 J 82.31 130.2 J 74.97 118.3 J
84.49 117.8 J 74.95 116.9 J 68.8 114.2 J 77.62 120 J
68.99 116.6 J 72.1 112.9 J 64.89 108.7 J 71.7 106.7 J
77.6 117.9 J 79.08 119.5 J 82.25 122.9 J 80.44 116.5 J
73.65 116.3 J 71.52 116.2 J 77.44 119.3 J 86.36 116.9 J
71.23 117.7 J 69.8 111.4 J 69.61 116.9 J 75.25 115.1 J
77.57 117.5 J 78.72 117.5 J 73.75 116.4 J 67.1 109.9 J
68.09 110.4 J 70.84 114.2 J 80.08 118.3 J 76.88 117.8 J
68.01 112.8 J 68.88 112.7 J 69.52 115.6 J 69.9 117.6 J
72.69 119.4 J 71.06 115.8 J 70.77 115.5 J 76.01 113.5 J
75.53 122.7 J 78.62 119.8 J 74.95 111.8 J 69.05 108 J
67.03 111.3 J 80.91 123.2 J 76.97 113.7 J 79.87 119.7 J
71.73 111.6 J 80.72 124.1 J 73.96 113.1 J 69.01 113.9 J
75.4 110.3 J 79.28 115.6 J 75.74 113.3 J 83.61 123.7 J
75.79 114.7 J 76.42 114 J 72.6 121.2 J 72.31 117.1 J
stroke newpath
75.69 115.5 J 76.42 116.1 J 72.3 120.5 J 66.96 108 J
67.57 105.2 J 67.64 116.9 J 75.61 112.1 J 72.28 111.2 J
69.62 109.1 J 68.46 106.4 J 71.62 117.4 J 70.44 110.6 J
60.27 114.9 J 72.95 120.7 J 77.04 114.7 J 78.43 122.6 J
72.58 116.3 J 65.73 105.6 J 74.44 117.4 J 73.12 117 J
71.06 108.2 J 70.03 108.6 J 74.99 117.1 J 58.16 112.5 J
73.5 119 J 68.35 116.4 J 67.72 113.2 J 82.13 121 J
81.17 121.1 J 75.91 113 J 76.88 119 J 78.96 119.4 J
80.06 114.1 J 75.29 118.4 J 85.8 122.8 J 70.05 114.5 J
71.44 112.4 J 64.28 109.8 J 73.82 122.2 J 77.64 118.3 J
77.02 117.9 J 68.51 112.8 J 77.63 122.2 J 71.28 116 J
81.07 120.4 J 74.96 117.3 J 78.01 118.6 J 82.42 116.3 J
70.86 116.5 J 87.64 116 J 74.35 116.9 J 81.33 126.8 J
74.06 118.3 J 69.47 115.1 J 74.84 126.2 J 75.08 121.9 J
72.66 121.5 J 70 115.1 J 72.65 115 J 70.52 116.5 J
74.33 117.3 J 81.04 121.5 J 73.58 119.6 J 86.28 126.6 J
67.89 109.4 J 73.72 113.2 J 68.83 117.4 J 73.01 107.3 J
72.2 104.9 J 71.8 116.6 J 67.93 114.1 J 71.53 114.8 J
68.47 114.1 J 70.57 116.8 J 68.4 110.1 J 81.01 119.1 J
66.51 115.4 J 64.51 99.18 J 68.2 111.4 J 66.17 114 J
71.96 110.8 J 74.22 115.5 J 68.63 108.8 J 68.36 109.6 J
78.28 123.4 J 72.17 119.5 J 78.85 125.8 J 72.51 112.3 J
81 119.3 J 65.49 109.4 J 68.17 110.5 J 64.62 116.7 J
76.25 117.6 J 70.15 109.7 J 76.13 117.9 J 76.3 115.5 J
78.43 119.4 J 75.72 120.3 J 80.8 123.1 J 81.84 118.6 J
82.4 127.5 J 73.29 118.1 J 77.44 116.4 J 80.82 120 J
81.41 114.1 J 79.31 124.1 J 80.45 125.1 J 78.76 117.9 J
82.47 122.5 J 71.28 110.4 J 77.31 114.4 J 74.91 120 J
83.3 116.8 J 85.16 125.6 J 82.65 124.6 J 75.68 115.8 J
75.56 116.2 J 74.61 111.7 J 70.12 111.5 J 70.8 113.3 J
72.61 117.5 J 78.15 116 J 77.94 117.3 J 88.01 129 J
64.33 106.1 J 77.08 121.9 J 64.62 109.2 J 56.88 104.2 J
64.89 110.4 J 71.63 108.8 J 58.94 104.5 J 67.56 116.2 J
65.87 104.5 J 60.31 98.24 J 65.15 107.8 J 69.66 115.4 J
75.94 114.6 J 74.27 122 J 80.47 119 J 80.21 122.2 J
69.93 113.4 J 75.42 111.2 J 76.59 123.1 J 79.76 116.4 J
74.04 114.4 J 71.2 122.4 J 63.94 111.9 J 71.3 110.7 J
66.23 108.7 J 68.18 113.7 J 74.02 107.3 J 65.58 114.5 J
75.4 112.1 J 73.21 109.3 J 66.14 114.8 J 77.46 118 J
73.15 117.9 J 70.08 113.5 J 82.1 122.9 J 66.32 112.2 J
85.69 122.4 J 76.31 120.1 J 78.95 121.2 J 78.47 118.6 J
72.31 118.9 J 75.67 112.2 J 72.96 118.5 J 79.5 118.9 J
68.62 115.5 J 81.49 118.6 J 76.26 129 J 79.17 119 J
69.43 113.6 J 66.77 113.2 J 68.45 110.5 J 68.51 115.6 J
73.15 111.8 J 77.28 118.2 J 80.14 125.9 J 81.73 115.3 J
78.48 128 J 71.51 113.4 J 90.1 128.4 J 78.75 121.6 J
78.35 122.7 J 63.65 109.2 J 79.32 117.6 J 64.05 110 J
71.71 111.4 J 67.57 115 J 72.75 109.6 J 75.71 116.7 J
84.29 121.4 J 65.92 116.2 J 70.07 114 J 74.77 116 J
77.41 122 J 67.15 111.7 J 80.82 128.4 J 70.64 114.6 J
75.43 123.4 J 76.24 123.6 J 76.27 114.9 J 72.18 113.2 J
71.73 113.3 J 64.41 106.3 J 71.23 111.7 J 72.21 119.4 J
73.79 115.9 J 66.77 109.9 J 71.05 117 J 79.81 123.1 J
78.75 116.8 J 68.46 111.5 J 71.57 110.5 J 72.84 113.9 J
71.73 111 J 72.37 117.2 J 70.99 114.8 J 74.94 116.8 J
73.67 118.8 J 70.09 110.3 J 71.33 115.5 J 77.26 116.8 J
72.74 118.9 J 76.35 116.5 J 69.93 110 J 77.88 117.8 J
79.78 119.9 J 68.35 110.3 J 64.9 111.1 J 71.39 110.6 J
67.68 111.2 J 76.77 113.6 J 85.24 128.3 J 81.05 121.8 J
71.38 115.3 J 74.9 123.9 J 86.03 121.4 J 70.23 116.4 J
75.38 117.9 J 69.96 118.8 J 73.64 109.1 J 79.09 126.4 J
72.72 115.6 J 79.12 118.6 J 71.74 116.6 J 70.05 111 J
78.87 118 J 66.8 109.8 J 67.9 110.8 J 85.57 126.9 J
stroke newpath
80.5 119.9 J 75.57 124.3 J 75.51 122.7 J 74.36 112.5 J
68.81 114.4 J 70.54 115.7 J 69.05 111.4 J 62.66 112.1 J
71.52 105.8 J 78.91 120.9 J 73.91 119.4 J 67.73 112.2 J
73.57 116.1 J 78.27 118.7 J 73.91 115.3 J 73.64 116.2 J
74.49 109.8 J 75.67 113.2 J 83.42 123.3 J 84.27 125.1 J
90.91 128.1 J 73.49 118 J 73.19 115.8 J 78.98 119.4 J
68.58 112.9 J 74.13 112.4 J 66.34 112.6 J 55.74 99.32 J
67.9 113 J 80.23 110.3 J 75.37 117.5 J 67.9 112.6 J
61.47 105.5 J 74.64 114 J 74.83 117.3 J 72.78 124.8 J
79.4 115.7 J 75.78 121.6 J 78.66 118.5 J 71.81 117.5 J
69.65 115.6 J 62.47 112.6 J 66.4 108.9 J 74.81 114.9 J
69.81 112.6 J 73.72 114 J 77.27 113.2 J 78.19 122.4 J
78.92 120.8 J 73.34 114.2 J 78.05 117.2 J 70.22 113.4 J
75.55 114.4 J 76.67 122.4 J 70.15 117.5 J 74.34 120.2 J
73.15 116.9 J 69.33 116.3 J 84.57 120.5 J 73.91 122.1 J
75.55 113.9 J 70.3 114.5 J 89.43 122.9 J 75.53 124.3 J
69.05 113.3 J 73.9 114.6 J 76.09 127.4 J 70.78 118.7 J
84.7 130.5 J 63.12 104.5 J 70.99 113.5 J 66.88 113.6 J
70.21 114.6 J 63.15 104.9 J 61.46 104.5 J 61.44 106.3 J
78.26 113.1 J 69.17 114.1 J 75.42 118.2 J 72.87 112.4 J
75.08 119.6 J 76.63 122.2 J 70.39 117.9 J 70.65 108.6 J
72.25 115.3 J 78.05 117.9 J 77.74 122.8 J 77.33 115.2 J
60.81 108.4 J 69.15 116.4 J 71.77 109.9 J 80.87 123.8 J
78.42 126.4 J 78.75 118.4 J 73.92 116.2 J 72.14 114.2 J
64.32 109.8 J 73.95 115.9 J 70.92 112.3 J 67.08 115.2 J
81.54 121.7 J 71.48 119.3 J 68.02 112.7 J 78.25 116.7 J
74.73 110.1 J 74.3 121.1 J 74.2 123.3 J 78.32 115.6 J
73.05 107.9 J 70.26 104.3 J 65.14 110 J 67.27 110.5 J
61.85 105.4 J 77.69 121.1 J 77.27 117.5 J 73.8 120.8 J
80.84 117.5 J 70.14 114.8 J 65.55 107.3 J 69.55 115.4 J
78.24 113.3 J 67.7 103.5 J 70.58 116.9 J 73.59 117.2 J
70.84 115.3 J 75.68 113.5 J 74.04 122.2 J 81.57 120.5 J
66.45 112.4 J 78.36 110.3 J 66.97 110.7 J 71.89 116.7 J
78.81 116.8 J 68.11 112.4 J 72.93 119 J 75.14 114.5 J
71.22 110.1 J 74.33 116.5 J 76.75 118.9 J 64.55 106.8 J
79.33 118.3 J 73.96 112.8 J 78.38 121.3 J 75.25 114.1 J
62.67 101.7 J 72.18 113.6 J 68.92 114.3 J 74.11 119 J
78.69 114.1 J 66.06 113.2 J 76.88 122.2 J 73.02 115.2 J
69.88 117.2 J 69.58 109.5 J 68.98 107.5 J 73.47 113.6 J
73.36 114.3 J 70.3 117.9 J 74.26 118.3 J 71.13 115.5 J
71.55 118 J 72.43 113.5 J 83.68 119.3 J 72.11 110.2 J
72.95 107.7 J 70.44 113.4 J 67.77 104.1 J 72.04 113 J
67.31 109.2 J 75.88 110.6 J 75.28 114.4 J 71.92 109.5 J
68.13 109.9 J 70.28 115.1 J 71.89 117.3 J 74.69 109.3 J
71.18 117.3 J 81.53 113.6 J 77.94 119.9 J 75.54 117.6 J
72.65 112.9 J 74.52 117.6 J 62.34 111 J 64.86 111.2 J
64.61 112.4 J 75.52 113.5 J 79.08 119.8 J 73.96 114.7 J
70.42 118.6 J 74.72 115.3 J 72.87 117.5 J 71.94 116.9 J
76.3 118.6 J 78.33 121.8 J 72.02 115 J 67.15 111 J
74.78 111.4 J 74.66 119 J 86.55 133.5 J 82.56 112.6 J
78.22 123.5 J 91.35 136.7 J 72.51 115.5 J 81.56 119.1 J
72.63 112.5 J 77.54 125.3 J 76.98 113.6 J 67.05 117.1 J
62.97 101.4 J 76.05 113.8 J 65.44 114.5 J 71.91 107.3 J
75.51 115.4 J 77.14 121.6 J 82.77 124.2 J 76.23 117.7 J
92.97 129.2 J 86.25 118.3 J 80.74 112.9 J 90.23 129.5 J
77.28 119.1 J 82.45 120.6 J 88.42 128.7 J 66.14 115.7 J
70.86 111.8 J 78.34 118.3 J 77.25 115.9 J 79.53 124.3 J
78.01 126.7 J 74.13 120.1 J 83.42 123.4 J 64.47 112 J
79.72 117.4 J 83.75 123.7 J 84.43 129.6 J 82.5 115.9 J
79.02 122.9 J 75.12 114.4 J 75.66 119 J 74.75 115.1 J
77.84 120.1 J 86.23 120 J 67.8 117.1 J 72.67 110.3 J
72.07 112.9 J 78.1 114.2 J 73.38 121 J 79.51 119.9 J
stroke newpath
72.21 119.7 J 71.96 111.8 J 73.85 111.8 J 76.79 114.1 J
81.68 128.5 J 79.15 120.6 J 69.9 110.8 J 63.34 109 J
71.01 112 J 76.71 126.9 J 71.83 116.9 J 75.24 113.7 J
71.66 117.5 J 83 128.3 J 78.45 121.6 J 67 109.8 J
71.83 115.5 J 66.67 108.9 J 71.71 116.1 J 71.75 113 J
70.06 112.5 J 75.31 119 J 73.22 116.1 J 72.67 114.2 J
81.02 114.7 J 68.92 106 J 73.06 115.1 J 76.39 112.5 J
77.84 111.6 J 74.29 117.8 J 71.27 117.6 J 61.09 108.5 J
70.53 114 J 73.67 108.4 J 70.57 116.4 J 71.1 114.4 J
74.41 116.5 J 86.91 122.6 J 75.5 120.9 J 79.17 119.1 J
80.64 120.1 J 72.29 115.5 J 65.93 111.8 J 60.54 108 J
76.23 110.2 J 65.9 105.9 J 63.07 113.5 J 71.32 112 J
73.21 117.6 J 76.91 111 J 78.67 124.9 J 70.47 111.9 J
70.27 116.6 J 80.59 121.1 J 81.33 123.8 J 76.22 115.7 J
79.12 118.1 J 73.22 111.4 J 75.61 117.9 J 69.47 120.2 J
75.84 118.1 J 72.25 112.6 J 79.29 113.1 J 70.47 112.6 J
74.75 115.5 J 77.8 119.4 J 75.98 113.3 J 74.28 118.8 J
71.38 112.2 J 74.75 113.6 J 74.75 118 J 77.55 115.2 J
82.33 120.9 J 74.88 119 J 82 117.5 J 71.52 115.2 J
72.63 116.8 J 75.59 119.5 J 76.33 114.3 J 77.84 116.9 J
75.7 121.1 J 71.69 116.3 J 76.43 119.5 J 69.93 114.1 J
65.4 105.3 J 62.01 102.9 J 66.58 114 J 74.14 107.3 J
77.47 116 J 61.6 112.9 J 76.16 115.4 J 72.95 117.2 J
81.4 120.7 J 79.68 114.3 J 80.81 126.2 J 81.16 115.5 J
71.62 121.6 J 74 114.3 J 72.37 111.3 J 78.18 119.5 J
80.44 115.3 J 76.81 118.7 J 72 120.7 J 80.51 121.2 J
74.11 116 J 80.65 119.5 J 76.45 114.9 J 74.88 114.3 J
71.55 111.2 J 76.71 114.8 J 79.1 116.9 J 70.08 116.4 J
73.75 112.8 J 80.43 121.6 J 72.48 116.7 J 79.26 124.5 J
74.7 115.2 J 72 111.7 J 78.18 114.1 J 80.75 118.6 J
86.58 117 J 72.91 113.5 J 65.42 102.9 J 70.39 115.9 J
71.56 114 J 78.76 121.9 J 88.31 129.8 J 73.85 114.4 J
66.97 112.9 J 78.04 118.4 J 73.69 117.4 J 81.77 124.2 J
82.38 120.3 J 84.62 128.6 J 72.53 121.1 J 83.13 115.7 J
73.63 120.1 J 74.82 122.4 J 70.31 117.7 J 77.27 121.5 J
71.11 106.2 J 72.71 116.9 J 61.38 108 J 58.67 100.9 J
66.29 113.6 J 67.38 107.3 J 59.53 108.4 J 74.23 111.7 J
73.58 116.7 J 77.68 120.5 J 69.75 110.2 J 75.08 119.6 J
71.44 115.9 J 79.7 120.6 J 79.8 120.2 J 73.23 113.7 J
75.5 121 J 68.13 109.4 J 65.35 111.2 J 78.38 115.3 J
72.58 116.5 J 68.3 116.3 J 69.43 116.3 J 71.07 117.4 J
91.18 128.5 J 77.76 116.9 J 74.02 111.6 J 65.56 106.5 J
65.18 99.97 J 56.74 99.33 J 84.62 128.7 J 87.93 126.4 J
88.37 131 J 91.99 127.6 J 96.02 133.9 J 64.08 97.08 J
96.98 131.7 J 85.61 126.8 J 85.27 123.7 J 75.38 118 J
82.11 117.4 J 75.76 118.6 J 84.28 122.9 J 81.47 122.2 J
80.21 121 J 75.08 116 J 72.18 111.7 J 61.64 114.3 J
67.78 114.6 J 76.81 120.4 J 75.96 113.6 J 82.26 122.5 J
80.11 124.3 J 65.93 112.8 J 69.29 120.1 J 70.41 119.1 J
72.13 113.9 J 72.05 114.4 J 81.07 119.3 J 83.84 121.2 J
68.44 112.6 J 74.71 117.2 J 75.35 113.9 J 80.01 119.4 J
77.59 124.2 J 62.44 110.3 J 69.29 120.1 J 68.97 118.5 J
72.05 110.3 J 72.4 110.7 J 68.38 111 J 72.91 110.9 J
69.34 117.1 J 73.89 120.5 J 67.3 116.4 J 71.74 111.6 J
78.37 121 J 72.84 113.9 J 73.8 114.8 J 81.16 121.9 J
68.12 107.1 J 73.28 112.7 J 71.84 115 J 77.86 111 J
74.28 119.8 J 72.92 122.4 J 72.6 112.7 J 70.27 115.1 J
88.16 126.1 J 80.32 123.3 J 65.94 107.9 J 73.79 116.8 J
71.15 114 J 76.96 115.9 J 79.52 123.5 J 79.28 119.3 J
91.21 126.9 J 76.62 111.1 J 81.24 118.5 J 75.01 118.2 J
76.19 117.6 J 66.81 107 J 65.82 109.2 J 72.61 113.7 J
71.55 118.5 J 77.34 116 J 64.36 109.4 J 71.08 114.4 J
71.91 114.9 J 79.18 119.9 J 74.9 121.4 J 70.39 117.7 J
stroke newpath
81.51 118.9 J 71.86 112.1 J 72.99 115.4 J 69.69 116.7 J
72 110 J 69.07 118.6 J 81.68 117.4 J 70.42 111.7 J
78.66 120.7 J 77.31 117 J 74.58 113 J 69.99 110.1 J
77.92 113.8 J 65.31 105.5 J 71.24 131.2 J 78.78 117.3 J
85.04 126.1 J 81.65 125.5 J 83.66 123.9 J 86.75 121.8 J
71.85 116.2 J 77.19 115.1 J 74.31 113.8 J 72.11 112.1 J
71.57 111.4 J 64.86 117.3 J 78.18 119.6 J 76.53 121.1 J
72.19 115.2 J 82.74 126.1 J 71.18 111 J 78.17 118.8 J
77.54 118.5 J 74.61 115.5 J 70.99 115.9 J 74.21 120.1 J
81.77 120.7 J 80.71 115 J 73.32 111.7 J 77.44 122.7 J
76.77 117.8 J 74.81 116.5 J 66.31 109.7 J 69.56 106.5 J
73.12 112.8 J 83.36 122 J 62.05 106.2 J 74.01 107.7 J
55.03 103.2 J 63.13 107.4 J 72.24 108 J 72.02 118.1 J
76.38 117.4 J 79.23 121 J 69.31 110.2 J 70.96 113.7 J
71.89 116.7 J 75.99 119.8 J 72.34 120 J 70.48 120.4 J
74.63 115.9 J 66.71 112.8 J 66.83 103.8 J 77.14 121.4 J
65.38 104.2 J 64.42 112 J 80.75 117.4 J 80.98 122.6 J
79.32 118.7 J 82.71 121.6 J 83.06 119.1 J 76.55 119.5 J
82.38 117.7 J 70.24 110.2 J 70.31 111 J 74.54 120.3 J
78.65 119.8 J 78.7 118.5 J 72.39 114.6 J 74.22 116.3 J
69.08 112.2 J 72.24 112.4 J 77.78 126.2 J 85.83 125.1 J
81.73 125.2 J 75.85 119.9 J 78.87 120.3 J 75.46 120.2 J
79.29 126.3 J 77.89 118.4 J 72.18 115.1 J 74.91 123.6 J
81.95 124.1 J 70.02 111.3 J 72.23 117.7 J 65.99 108.8 J
74.13 112.1 J 80.99 117.3 J 75.78 116 J 74.15 118.2 J
75.19 108.1 J 79.9 123.7 J 76.78 120.7 J 79.56 116.4 J
68.98 113.1 J 80.15 118 J 75.64 118 J 77.06 110 J
72.26 107.9 J 63.7 105.6 J 73.42 112.1 J 75.21 117.7 J
65.95 111.8 J 62.93 101.3 J 76.64 119 J 71.35 113.7 J
73 118.3 J 70.68 121.4 J 67.23 117.1 J 74.76 118.6 J
84.25 116.9 J 73.56 114.7 J 75.01 118.9 J 74.73 117.3 J
77.78 119.7 J 58.57 106.9 J 65.81 117 J 63.69 108.3 J
64.19 106.1 J 58.67 105.4 J 72.11 113.9 J 71.35 111.8 J
60.48 108.4 J 64.42 108.5 J 64.86 111.1 J 65.26 103.4 J
73.22 113.1 J 62.52 114.3 J 75.39 125.5 J 67.9 104 J
58.62 105.7 J 60.66 108.8 J 60.79 105.9 J 67.08 109.6 J
68.84 112.1 J 95.57 132.4 J 64.65 103 J 62.13 101.3 J
74.01 113.8 J 78.64 124.6 J 74.65 118.3 J 74.06 118.6 J
77.76 114.5 J 78.48 119.8 J 68.78 111.6 J 67.94 108 J
62.25 106.8 J 70.6 112.9 J 62.15 108.1 J 69.03 111.2 J
76.59 121.4 J 67.9 109.8 J 71.92 117.4 J 72.89 113.2 J
64.61 105.9 J 62.44 103.9 J 85.86 123.8 J 75.44 113.3 J
77.14 120.1 J 66.92 114.2 J 79.14 118.4 J 69.59 122.1 J
74.47 113.1 J 72.03 115.6 J 67.69 114 J 69.13 112.4 J
75.38 112.4 J 79.29 114.8 J 70.92 113.3 J 73.43 111.4 J
73.57 112 J 69.85 116 J 80.17 124.3 J 74.66 115 J
67.86 109.7 J 78.31 120.4 J 72.85 115 J 75.85 119.4 J
62.67 102.3 J 63.59 110.1 J 69.74 110.1 J 64.37 101.9 J
78.08 119.5 J 72.78 116.6 J 83.28 123.5 J 71.58 115.4 J
81.33 121.4 J 71.95 115.5 J 74.07 117.2 J 69.79 114.1 J
71.71 112.8 J 64.07 107.2 J 74.11 109.2 J 68.94 107.3 J
68.08 108.6 J 70.75 111.4 J 62.09 101.8 J 77.96 122.6 J
84.67 127 J 72.13 116.9 J 69.92 115.8 J 66.53 107.5 J
79.21 117.5 J 81.09 121.9 J 73.05 114 J 80.14 118.5 J
75.07 115.7 J 82.73 119.1 J 80.95 120 J 74.97 117 J
81.08 119.5 J 83.39 119.2 J 79.76 119 J 67.6 120.8 J
72.09 107.6 J 81.01 122.7 J 71.11 113.9 J 67.89 110.5 J
73.51 119.6 J 71.95 119 J 71.72 114.6 J 77.93 114.9 J
59.69 103.3 J 58.37 104.6 J 58.44 101.1 J 70.61 111.5 J
67.4 106.9 J 75.45 112 J 80.43 118.8 J 69.7 114.7 J
79.91 129.5 J 83.61 120 J 78.09 119 J 84.16 127.6 J
75.97 115.5 J 72.32 110.8 J 82.69 125.8 J 80.16 112.4 J
stroke newpath
74.21 116.8 J 76.33 126.2 J 62.43 106.2 J 70.67 108.7 J
73.13 116.9 J 70.96 116.5 J 65.8 114.8 J 73.2 111.4 J
68.93 108.1 J 76.49 116.3 J 76.95 114.8 J 84.61 125.1 J
71.1 110.8 J 77.25 111.9 J 69.24 106.1 J 64.58 108.9 J
78.93 117.4 J 66.72 109.4 J 69.35 107.1 J 68.42 108.3 J
71.84 107.5 J 67.52 110.7 J 68.69 110.1 J 75.76 116.6 J
73.68 112.6 J 67.07 114.9 J 62.6 109.7 J 72.74 115.9 J
71.59 114 J 79.79 118.6 J 75.65 118.8 J 78.93 118 J
70.34 117.6 J 71.22 113.5 J 73.99 117.4 J 75 120 J
60.94 108.1 J 73.97 112.6 J 71.26 115.1 J 63.14 110.7 J
63.46 102.8 J 65.37 111 J 78.71 110.1 J 77.7 113.6 J
73.75 116.9 J 71.58 111.3 J 70.4 106.5 J 72.01 117.4 J
70.52 109.8 J 79.19 117.4 J 73.43 112.9 J 74.21 118.5 J
81.96 120.1 J 77.45 123.6 J 76.49 123.1 J 76.26 121.5 J
70.85 114.8 J 86.61 130.4 J 80.85 117 J 79.18 118.2 J
66.53 109 J 59.81 110.7 J 72.25 110.9 J 70.68 109.5 J
79.97 119.3 J 69.68 110 J 74.82 115.1 J 66.72 112.7 J
75.9 119.9 J 77.1 117 J 79.27 122.2 J 72.31 118.3 J
80.51 117.5 J 71.03 112.9 J 81.55 117.6 J 65.37 113.3 J
74.98 114.1 J 81.4 119.1 J 74.47 117.7 J 71.6 117.3 J
77.14 114.6 J 73.96 117 J 71.85 112.7 J 71.05 114.9 J
70.89 111.1 J 85.06 126.8 J 86.59 123.5 J 65.71 105.8 J
76.9 117.1 J 75.47 112.9 J 75.52 111.3 J 73.6 120.9 J
81.12 119.4 J 64.2 114 J 74.38 118.4 J 74.07 118.9 J
72.97 112.8 J 82.99 127.9 J 82.6 115.6 J 81.07 124.2 J
71.93 110.6 J 78.51 115.7 J 61.85 112.5 J 72.28 123.5 J
72.54 120.9 J 69.56 120.2 J 71.34 115.7 J 66.61 109.3 J
64.58 114.2 J 74.28 118.8 J 82.15 120.2 J 72.42 118.3 J
71.47 115.8 J 80.08 124.3 J 81.74 116.3 J 77.03 115.4 J
73.54 111 J 76.89 121.9 J 78.31 125 J 77.66 111.2 J
69.16 117.5 J 68.03 110.1 J 72.95 119.6 J 78.05 122.9 J
73.99 111.8 J 72.92 112.6 J 70.69 116.2 J 67.12 107.6 J
68.07 106.7 J 67.98 108.5 J 67.05 105 J 62.04 105.5 J
79.58 112.9 J 76.02 119.4 J 72.09 121.8 J 74.09 123 J
74.99 114.7 J 71.25 112.6 J 68.01 106.8 J 72.41 110.5 J
67.26 109.6 J 75.01 119.6 J 74.18 116.4 J 61.6 106.5 J
61.22 110 J 64.35 107.3 J 63.38 105.6 J 57.4 104.5 J
66.48 115.2 J 66.75 110 J 65.92 108.8 J 75.28 113.5 J
68.4 106.9 J 69.8 115.4 J 76.17 120.3 J 79.34 115.1 J
79.49 119 J 74.42 113.7 J 74.81 116.5 J 62.93 109.9 J
65.91 103.7 J 79.69 118.7 J 73.6 111.6 J 84.81 121 J
71.75 113 J 76.24 115.4 J 74.56 120.3 J 78.53 122.4 J
79.13 117.2 J 74.95 117 J 69.95 111.4 J 63.74 117 J
78.55 117.1 J 76.83 117.4 J 77.28 117.2 J 75.93 115.9 J
69.42 112.4 J 77.36 119.9 J 78.94 115.2 J 69.85 109.4 J
73.91 112.3 J 68.36 104.1 J 73.23 107.1 J 63.43 110 J
72.87 109.4 J 72.79 115.7 J 76.29 118.5 J 71.07 113.5 J
68.49 111.4 J 71.48 117.3 J 72.23 116.6 J 68.71 113.8 J
67.42 118.5 J 74.19 117.1 J 71.58 115.6 J 74.62 119.9 J
79.31 123.4 J 75.68 118.2 J 64.71 111.2 J 68.63 116.8 J
70.84 107.7 J 67.83 107.4 J 61.88 107.3 J 65.67 105.9 J
73.57 112.7 J 84.6 128.3 J 88.9 131 J 85.72 127.9 J
82.27 119.8 J 84.65 116.6 J 65 107.2 J 79.99 120.8 J
80.38 111.4 J 72.96 113.2 J 76.18 113.2 J 77.4 115.9 J
77.32 118.7 J 80.65 114.2 J 76.69 119 J 78.14 117.4 J
75.2 118.8 J 75.72 113.7 J 77.48 113.7 J 68.04 111.7 J
80.9 121.2 J 63.1 118.1 J 72.89 113.8 J 76.19 119.5 J
74.14 114.2 J 70.26 122.5 J 82.52 124.1 J 80.09 119.1 J
77.29 124 J 75.58 117.9 J 76.6 115.1 J 78.56 119.3 J
68.41 118 J 81 120 J 75.29 113.9 J 72.49 119 J
76.15 121.3 J 80.86 117 J 82.79 121.1 J 73.78 113 J
67.76 110.1 J 65.73 108.7 J 76.02 119.2 J 80.37 118.4 J
73.5 112.5 J 67.99 114 J 76.99 116.4 J 76.2 121.7 J
stroke newpath
68.78 109.8 J 63.76 108.3 J 61.55 102.1 J 68.89 107.5 J
62.85 107.8 J 76.03 120.5 J 70.67 111 J 70.64 122.8 J
79.33 121.5 J 81.31 124.1 J 78.4 118.6 J 78.38 112.9 J
68 115.9 J 76.21 123.5 J 83.76 123.9 J 86.89 124 J
73.5 115 J 70.15 112.5 J 97.4 131.9 J 67.76 113.3 J
66.77 108.2 J 60.77 101.8 J 70.67 110.7 J 70.82 106.9 J
71.47 115.9 J 83.24 120.7 J 77 120.7 J 70.34 118.8 J
75.21 120.4 J 71.28 114.6 J 71.09 116.9 J 77.09 118.7 J
66.96 112.7 J 72.17 113.5 J 74.38 123.2 J 78.81 119.7 J
71.68 111.7 J 69.02 119.5 J 80.33 123 J 82.27 121 J
71.51 119.6 J 67.2 107.5 J 79.63 117.1 J 78.95 116.5 J
76.7 116.5 J 81.6 131.5 J 73.45 121.3 J 71.41 111.1 J
77.45 112.4 J 73.18 115.5 J 78.12 116.8 J 74.76 118.4 J
81.38 124.1 J 82.19 122.8 J 73.01 112.4 J 77.3 118.9 J
75.85 117.5 J 74.1 119 J 79.98 114.6 J 76.08 117.2 J
70.07 114 J 75.52 110.7 J 75.28 115.9 J 75.38 119.6 J
80.56 113.6 J 65.43 109.4 J 72.86 116.4 J 72.5 115.4 J
68.95 106.6 J 77.27 120.8 J 77.78 120 J 74.35 118 J
67.77 119.6 J 75.66 117.8 J 75.47 115.7 J 74.31 119.8 J
69.71 109.6 J 86.43 129.9 J 74.81 121.7 J 90.82 128 J
63.41 108.2 J 75.35 109.2 J 77.38 117.1 J 72.99 113.4 J
74.45 124.5 J 68.99 114 J 69.96 101.6 J 58.62 98.92 J
63.06 107.8 J 60.25 105.9 J 65.69 106.3 J 69.14 111.3 J
78.91 115.4 J 75.4 115.6 J 79.97 122.7 J 74.98 115.5 J
72.84 120.1 J 71.69 116 J 69.8 109.6 J 72.36 114.7 J
72 117.3 J 78.52 116.1 J 73.1 118.3 J 77.51 121.4 J
80.48 122.6 J 71.65 111.3 J 81.42 124.4 J 76.07 113.9 J
81.36 115.6 J 84.73 124.2 J 78.46 115.1 J 82.23 120.3 J
82.59 124.6 J 77.32 124 J 77.01 120.2 J 76.81 118.3 J
80.84 117.6 J 70.31 114.7 J 74.61 115.6 J 70.09 109.8 J
72.44 119.5 J 81.72 123.8 J 71.11 117.8 J 68.81 109.9 J
78.28 111.5 J 67.77 113 J 76.85 121.3 J 74.5 117.1 J
92.28 130.1 J 82.5 124.4 J 76.82 127.8 J 85.85 123.6 J
85.27 125.9 J 87.5 126.4 J 82.39 125 J 85.1 128.9 J
83.15 125.9 J 80.11 119.7 J 81.71 122.7 J 80.74 116.8 J
77.79 114.2 J 79.28 121.6 J 77.12 118.6 J 75.58 120.8 J
73.39 116.4 J 76.32 120.8 J 81.3 124 J 81.44 121.5 J
80.41 120.4 J 83.92 124.3 J 70.53 108.8 J 68.92 113.2 J
86.16 121.6 J 75.2 116.2 J 72.55 116.1 J 80.13 117.8 J
75.62 114.7 J 75.29 114.6 J 75.02 117.2 J 72.03 119.1 J
84.91 121.9 J 66.98 105.8 J 70.22 113.6 J 67.01 103.5 J
67.09 110.7 J 80.75 119 J 74.8 111.9 J 73.24 120.1 J
77.55 116.7 J 79.78 120.7 J 75.27 120.7 J 68.43 112.5 J
71.02 121 J 74.91 117.6 J 72.91 117.5 J 78.36 119.9 J
76.59 118.1 J 84.36 117.1 J 78.71 114.1 J 65.68 109.2 J
73.07 112.6 J 61.75 98.2 J 73.81 121.7 J 76.15 117.7 J
68.91 112.4 J 71.2 110.7 J 74.93 118.3 J 74.94 117.4 J
74.72 111.5 J 70.32 110.1 J 67.56 114.3 J 88.18 122.7 J
78.76 125.4 J 69.7 118.8 J 71.54 113.3 J 75 115.5 J
68.85 112.3 J 77.44 116.7 J 69.18 115.9 J 82 122.3 J
77.23 111.8 J 78.35 112.2 J 68.76 112.3 J 84.84 121.8 J
77.75 117.1 J 75.66 116.3 J 74.13 114.7 J 77.14 119.3 J
96.12 127.5 J 80.02 126.8 J 85.58 122.5 J 81.24 124.1 J
72.93 112.9 J 68.24 110.1 J 69.21 108.6 J 76.53 115.2 J
75.34 112.8 J 71.26 106.4 J 74.37 114.8 J 76.73 124.1 J
77.82 119 J 72.52 114 J 76.17 112.7 J 80.52 121.3 J
78.75 118.8 J 75.71 114.9 J 75.07 123.1 J 79.55 117 J
79.28 118.9 J 69.97 114 J 74.13 114.1 J 87.54 125.1 J
83.3 117.6 J 82.51 121.4 J 88.31 127.7 J 78.23 112.9 J
73.09 116.2 J 78.84 120.5 J 65.26 108.4 J 78.1 120.4 J
74.51 121.8 J 67.83 111.1 J 78.36 120.6 J 70.77 112.5 J
73.9 112.7 J 67.28 109 J 71.5 118.6 J 77.54 122.6 J
stroke newpath
70.66 113.4 J 80.54 122 J 77.42 119.1 J 79.84 120.8 J
77.22 123 J 70.36 109.7 J 70.77 115.9 J 73.12 114.7 J
77.51 113.6 J 64.01 108.5 J 81.28 112.9 J 79.63 116.8 J
80.32 125.6 J 71.36 114.9 J 76.99 115.2 J 69.45 111.9 J
65.14 112.3 J 72.65 110.9 J 69.61 112.9 J 77.1 117.9 J
75.42 124 J 75.63 117.6 J 72.28 117.1 J 72.11 116.3 J
70.63 114.2 J 70.6 115.5 J 75.38 112.4 J 79.02 124 J
81.96 123.8 J 72.29 117 J 73.4 116.2 J 74.24 115.3 J
72.92 112.1 J 76.86 114.2 J 75.14 121.5 J 79.99 122.7 J
66.38 107.4 J 65.7 108.3 J 67.26 109 J 83.15 122.4 J
67.39 115.1 J 79.41 126.6 J 73.96 112.6 J 70.47 123.1 J
72.45 115.3 J 78.95 116.8 J 70.56 111.4 J 73.33 114.2 J
68.21 114.2 J 74.99 117.4 J 73.64 114.9 J 74.74 117.3 J
67.19 110.3 J 74.27 114.3 J 70.46 110.3 J 81.71 120.3 J
75.19 116.6 J 78.04 118.3 J 73.1 114.7 J 79.9 122.7 J
76.99 117.9 J 81.47 120.4 J 76.25 124.8 J 69.86 112.3 J
75.97 115.2 J 67.28 112.1 J 73.13 117.6 J 66.51 107.1 J
72.22 114.5 J 58.4 99.91 J 68.75 114.4 J 81.79 121.7 J
84.29 121.4 J 71.75 110.6 J 72.44 120.7 J 81.71 119.3 J
81.7 112.5 J 78.86 123.6 J 69 110.3 J 63.4 108.5 J
72.06 109.9 J 76.15 125.2 J 80.21 128.4 J 75.79 116.3 J
73.34 113.3 J 70.28 117.6 J 71.8 115.6 J 75.17 113.3 J
84.54 121.6 J 75.99 122.5 J 75.98 116.3 J 71.1 118.3 J
67.91 112.8 J 86.6 129 J 77.29 122.7 J 77.19 125.4 J
71.09 115.9 J 74.25 117.8 J 68.64 115.7 J 75.94 105.9 J
73.27 112.5 J 69.72 112.2 J 72.06 119.9 J 73.96 120.3 J
74.85 116.5 J 78.37 117.2 J 73.19 118.6 J 65.63 110.7 J
57.68 107.8 J 73.94 118.3 J 73.83 120 J 72.55 116.9 J
67.54 113.2 J 72.2 111.9 J 80.73 119.2 J 70.49 114.3 J
68.22 117 J 75.17 114 J 68.41 111.7 J 68.35 111.5 J
68.52 108 J 68.83 109.9 J 83.91 120.8 J 79.84 113.9 J
67.16 114.2 J 64.32 113.9 J 69.97 110.5 J 75.01 113.8 J
66.29 107.5 J 73.76 113.9 J 80.85 119.6 J 79.96 112.2 J
76.08 115.4 J 72.31 107 J 67.97 112 J 76.46 106.9 J
76.81 123.4 J 76.34 118.2 J 75.23 113.8 J 65.68 110.4 J
73.75 115.1 J 71.1 114.3 J 77.24 116 J 75.98 122.4 J
70.91 117.4 J 74.38 111.9 J 70.71 113.6 J 73.54 117.9 J
74.54 113.8 J 73.04 117.7 J 80.91 119.8 J 74.33 120.8 J
66.86 113.6 J 62.67 114.4 J 71.46 115.5 J 66.76 113.5 J
78.34 114.1 J 77.46 119.6 J 79.95 122.4 J 71.48 105.3 J
75.97 112 J 67.62 113.5 J 69.15 113.2 J 68.86 109.7 J
81.62 118.9 J 72.23 109.9 J 68.5 114.4 J 67.18 105 J
70.47 115.5 J 69.99 108.2 J 79.26 125.8 J 67.62 113.6 J
70.53 111.4 J 68.02 111 J 68.46 108.2 J 72.15 110.7 J
73.07 115.4 J 65.57 110.5 J 69.28 111.2 J 63.91 108.1 J
62.42 105.3 J 72.21 107.9 J 80.42 126 J 80.79 120.4 J
76.64 124.6 J 70.52 118.7 J 84.1 122.4 J 75.59 116.7 J
77.1 113.2 J 70.39 108.5 J 66.88 109.1 J 71.46 111.6 J
74.15 119.1 J 67.15 111.7 J 76.75 111.8 J 68.16 108.6 J
70.98 113.9 J 75.42 115.6 J 79.54 117.4 J 76.82 116.4 J
74.62 111.8 J 78.28 120.8 J 70.24 114.6 J 75.97 118.6 J
74.79 117.2 J 67.57 112.7 J 78.84 113.8 J 75.34 121.5 J
82.29 121.7 J 74.19 118.8 J 77.62 117.9 J 69.77 113.2 J
85.15 123.4 J 84.65 124.1 J 78.42 125.9 J 85.08 122.2 J
76.98 118.9 J 77.45 127.6 J 72.23 109.7 J 77.17 121.8 J
83.69 128.5 J 84.09 124.1 J 72.28 116.3 J 70.01 114.2 J
70.84 116.7 J 72.75 113.9 J 73.47 115.5 J 66.45 115.3 J
67.28 112.2 J 73.47 111.2 J 69.46 112.6 J 71.3 111.4 J
69.9 115.3 J 75.13 116.1 J 78.68 123.4 J 83.67 132.1 J
83.06 124.1 J 69.44 113.9 J 87.77 123.5 J 80.59 123.2 J
90.16 127.2 J 61.8 108.1 J 68.35 106.5 J 58.21 111.5 J
57.49 106.5 J 67.77 104.4 J 92.75 136.4 J 95.48 134.9 J
59.88 109.9 J 72.25 107.8 J 71.46 111.7 J 77.71 114 J
stroke newpath
70.48 114.2 J 77.39 116.2 J 83.84 122.6 J 75.93 119.7 J
71.48 117.3 J 64.37 105.9 J 58.2 100.1 J 68.6 111.8 J
62.99 110.9 J 73.12 113.8 J 74.57 121.7 J 73.46 111.6 J
76.77 120 J 71.97 115.7 J 71.26 115.8 J 68.4 111.9 J
83.86 128 J 74.28 116 J 73.97 112.7 J 73.23 107 J
72.8 118.6 J 82.36 126.1 J 71.72 114 J 66.9 114.5 J
78.16 122.1 J 78.89 115.7 J 79.82 119.2 J 79.65 116.6 J
72.87 122.5 J 84.94 120.3 J 73.39 106.2 J 73.43 119 J
64.85 109.4 J 68.57 108.8 J 70.59 111.6 J 66.39 107.5 J
68.91 119.3 J 75.31 109.3 J 87.38 130.7 J 86.57 124.6 J
80.22 119.7 J 87.55 129.1 J 75.2 121.9 J 72.43 116.1 J
83.02 119.8 J 79.27 117.9 J 80.09 119.3 J 85.72 124.7 J
80.13 121.8 J 82.6 124.4 J 75.86 116.6 J 81.11 121.5 J
71.61 116.6 J 72.02 119.2 J 75.46 117.2 J 74.71 111.9 J
70.2 114.1 J 72.65 111.3 J 64.21 106.6 J 73.79 111.9 J
66.92 108.1 J 75.39 115.6 J 78.73 119.1 J 58.07 107.3 J
63.25 105 J 57.26 106.2 J 71.14 109.9 J 74.22 120.4 J
74.34 115 J 75.22 113.5 J 76.54 118.7 J 75.57 120.5 J
74.74 109.2 J 73.21 115.1 J 69.81 109.1 J 74.45 121.4 J
76.61 115.2 J 71.65 115.2 J 82.56 116.2 J 70.31 110.7 J
83.53 127.4 J 71.52 115 J 72.12 106.1 J 68.1 108.9 J
74.35 113.4 J 73.52 123.7 J 72.73 117.1 J 80.51 116.9 J
71.13 116 J 72.35 111 J 77.65 116.4 J 67.65 114.5 J
71.33 111.9 J 66.67 107.7 J 75.98 120.5 J 73.89 115.3 J
73.72 113.8 J 67 109.5 J 76.75 117.8 J 63.58 109.9 J
74.91 119.7 J 67.95 116.7 J 70.46 112.3 J 71 116.1 J
76.01 115.7 J 79.62 122.9 J 77.34 118.4 J 71.01 117.4 J
72.96 116 J 76.87 111.6 J 77.86 115.4 J 67.98 102.6 J
73.06 113 J 71.76 117.5 J 77.79 120.8 J 79.17 111.8 J
67.43 112.8 J 82.14 123.1 J 76.77 119.9 J 74.36 125.5 J
77.97 118.8 J 68.26 107 J 83.25 128.6 J 73.66 116 J
67.03 110.8 J 78.95 111 J 80.25 121.6 J 80.58 121.3 J
62.35 111.2 J 74.58 111.1 J 67.75 108.8 J 66.83 110.2 J
75.33 115.9 J 84.73 129.6 J 79.14 119.9 J 80.54 120.5 J
74.65 114.1 J 66.31 109.3 J 68.83 109.9 J 71.56 113.8 J
62.86 108.2 J 69.13 115.2 J 67.88 110.8 J 70.05 112.5 J
59.94 105 J 63.13 105.1 J 77.77 119.9 J 71.43 116.2 J
73.77 123.3 J 76.39 117.2 J 78.85 117.6 J 80.27 126.4 J
77.98 119.9 J 74.66 116.9 J 65.91 108.5 J 70.54 112.6 J
74.11 119.5 J 70.53 111.3 J 65.28 114.2 J 71.84 109.4 J
65.92 110.5 J 67.47 111.7 J 71.78 116.7 J 72.6 116.9 J
76.49 119.7 J 69.14 111.5 J 73.16 118.8 J 67.91 109.8 J
72.89 115.4 J 78.07 110 J 72.52 111.7 J 82.76 119.6 J
86.06 127.2 J 82.34 128.2 J 74.83 115.4 J 70.13 116.6 J
70.75 111.6 J 81.42 118.3 J 79.83 123.3 J 82.91 124.1 J
81.75 117.6 J 72.61 111.7 J 68.98 112 J 70.93 113.8 J
82.49 117.5 J 77.48 119.3 J 89.02 126.5 J 79.68 122.5 J
68.46 121.2 J 73.99 115.7 J 74.3 120 J 71.76 120.7 J
81.33 117.6 J 66.82 106.9 J 76.74 118.7 J 76.56 109.6 J
76.83 122.9 J 72.91 116.6 J 73.88 121.1 J 88.42 124.4 J
76.34 112 J 74.58 120 J 79.17 117.1 J 74.93 115.1 J
89.78 128 J 84.21 120.5 J 70.67 116.7 J 79.6 123 J
87.52 121.7 J 75.82 117.8 J 75.32 113.5 J 80.52 122.7 J
80.95 122.3 J 74.76 111.1 J 75.73 119.5 J 78.21 123.6 J
82.55 120.8 J 80.27 123.4 J 87.52 123 J 74.86 116.9 J
82.53 126.1 J 84.18 126.1 J 86.93 129.9 J 74.4 115 J
73.43 118.7 J 85.01 122.7 J 79.5 123.5 J 79.45 119.7 J
74.81 115.6 J 83.2 123.7 J 85 132.4 J 75.06 123.4 J
73.59 114.6 J 68.04 110.3 J 84.69 122.8 J 77.44 122.2 J
74.59 115.5 J 74.53 118.2 J 73.93 116.5 J 76.98 111.6 J
64.36 111.7 J 75.66 116.2 J 70.58 118.8 J 73.15 115.5 J
79.43 114 J 63 108.8 J 72.89 110.5 J 70.62 114 J
stroke newpath
70.38 117.5 J 60.53 106.1 J 78.94 125.5 J 78.82 120.3 J
71.75 116.8 J 69.75 111 J 62.95 108.4 J 64.38 109.8 J
66.06 105.3 J 80.17 120.6 J 77.38 115.5 J 74.3 119.8 J
72.99 115.1 J 73.65 114.2 J 69.95 113.1 J 69.17 112.2 J
70.38 114.3 J 68.92 115.1 J 69.07 109.3 J 67.35 113 J
71.14 108.3 J 69.5 110.9 J 67.56 114.5 J 71.18 112.5 J
76.62 126.1 J 74.92 114.9 J 72.21 114 J 70.13 109.7 J
74.27 122.2 J 68.99 109.2 J 73.92 115.4 J 74.62 123 J
80.06 125.4 J 71.93 112.4 J 74.52 118.3 J 68.94 112.1 J
80.03 121.5 J 87.04 120.4 J 79.01 121.7 J 74.8 111.5 J
70.75 110.4 J 67.72 113.5 J 79.31 123 J 76.77 113.5 J
75.62 115.3 J 78.92 119.1 J 72.35 106.7 J 71.22 114.9 J
70.52 115.4 J 71.94 109.5 J 73.02 119.4 J 75.87 118.6 J
76.52 119.1 J 71.89 117.6 J 78.19 112.1 J 73.27 112 J
74.6 115.7 J 80.47 117.8 J 64.27 109.7 J 72.44 115.3 J
65.75 115.1 J 76.03 122.3 J 72.49 113.5 J 76.47 113.2 J
62.94 109.4 J 72.74 107.6 J 70.97 117.1 J 79.08 116.1 J
80.59 125.7 J 75.83 127.3 J 87.11 133.3 J 84.49 134.2 J
85.44 117.4 J 84.52 121.4 J 74 120.8 J 77.93 118.6 J
75 113.3 J 73.44 111.2 J 69.03 114.7 J 72.14 115.9 J
73.47 116.8 J 81.31 125.1 J 81.79 111.5 J 78.99 120 J
71.51 111.4 J 66.17 111.9 J 74.03 119 J 70.68 118.6 J
72.32 121 J 66.75 115.5 J 73.46 112 J 83.81 122.5 J
76.49 120.9 J 77.84 114.2 J 80.23 122 J 64.26 104.7 J
83.78 121.7 J 80.01 118.1 J 70.14 113.8 J 62.46 108.3 J
72.66 114.1 J 58.62 106 J 58.96 101.2 J 68.96 110.9 J
81.41 118.4 J 71.68 112.3 J 68.64 107.7 J 73.39 112.2 J
77.21 121.5 J 71.6 111.1 J 79.61 119.8 J 68.74 116.6 J
77.63 126.2 J 77.97 115.7 J 71.15 111.7 J 80.66 120.2 J
74.7 117.3 J 76.01 118.6 J 70.64 114.9 J 75.71 117.5 J
69.37 111.8 J 73.45 113.7 J 66.64 107.8 J 65.3 110.6 J
76.05 119.6 J 70.46 111.7 J 72.38 112.9 J 69.32 111.3 J
64.66 108.5 J 73.55 113.8 J 71.02 111.3 J 82.85 123.8 J
88.08 124.9 J 75.92 117.2 J 71.46 116.7 J 78.33 113.1 J
73.75 115 J 64.56 111.4 J 57.77 108.3 J 72.96 104.1 J
63.46 107.5 J 63.36 105.9 J 67.44 109.1 J 67.49 109.2 J
73.21 115.9 J 69.73 113.3 J 73.65 116.7 J 80.94 121.7 J
79.6 116.7 J 64.34 109.9 J 67.21 114 J 65.28 107.6 J
73.04 115.4 J 69.13 117.8 J 61.14 109.9 J 75.67 117.7 J
73.55 110.7 J 68.78 110.6 J 67.29 107.5 J 67.46 104.7 J
70.69 115.8 J 71.6 110.9 J 70 112.7 J 69.16 107.2 J
60.53 105.1 J 68.54 108.4 J 78.02 123 J 70.05 117.6 J
71.23 116.4 J 77.57 119 J 72.92 115.8 J 68.84 118.9 J
72.15 111.5 J 69.16 114.7 J 73.05 111 J 73.87 114.6 J
81.32 123.3 J 70.4 109.9 J 72.86 114.5 J 70.24 110.5 J
72.1 116.7 J 77.67 117.3 J 70.72 106.8 J 79.2 115.2 J
74.98 116.2 J 81.24 119.7 J 80.68 120.3 J 69.9 112.3 J
71.69 113 J 79.27 115.7 J 75.83 120.2 J 75.31 127.2 J
75.04 121.2 J 72.99 112.9 J 73.2 112 J 66.01 112.6 J
78.05 109.4 J 67.02 114.5 J 72.56 110.3 J 73.82 115.5 J
73.92 119.8 J 68.49 110.1 J 68.52 112.4 J 75.54 115 J
74.9 121.7 J 84.45 124.6 J 84.22 118.6 J 76.23 116 J
84.74 117 J 79.8 118.3 J 73.55 120.1 J 84.08 127.8 J
74.63 115.5 J 80.96 119.2 J 72.41 115.4 J 80.45 118.5 J
88.53 124.9 J 77.4 116.6 J 76.98 120.2 J 77.27 117.7 J
72.42 111.6 J 77.32 119 J 80.08 125.1 J 75.89 124.5 J
79.68 119.4 J 67.68 109.8 J 84.92 122.4 J 73.28 115.7 J
66.31 114 J 75.93 118.3 J 77.52 119.4 J 70.76 110.7 J
70.31 105.1 J 77.42 111.8 J 90.07 127.6 J 75.63 115.8 J
81.11 113.5 J 71.72 113.8 J 63.31 108.5 J 78.63 116.6 J
71.12 115.5 J 78.98 118.1 J 70.94 114.2 J 78.84 123.1 J
78.25 122.8 J 72.21 112 J 78.23 124.1 J 69.2 111.3 J
73.61 114 J 72.29 116.8 J 77.92 124.7 J 79.68 120.2 J
stroke newpath
79.1 120.7 J 86.59 121.1 J 75.69 120.1 J 79.72 123.1 J
76.79 120.7 J 79.73 119.1 J 70.11 115 J 75.22 116.6 J
71.41 104.7 J 71.85 113 J 71.72 118.9 J 77.13 117 J
68.95 118.2 J 65.43 108.2 J 73.1 113.3 J 62.42 109.7 J
71.91 112 J 84.31 125.2 J 75.13 118.4 J 78.26 121.6 J
76.09 120.8 J 75.71 124.3 J 73.85 107.3 J 68.19 112.9 J
70.88 112.1 J 65.95 110.6 J 67.01 111.1 J 71.5 116.2 J
82.19 117.2 J 74.46 113.8 J 78.04 119.6 J 69.76 113 J
77.83 117.6 J 64.61 108.9 J 73.12 114.2 J 73.39 114.5 J
66.26 109.3 J 78.53 113.5 J 68.9 118.4 J 68.45 112.9 J
75.58 114.7 J 68.6 115 J 71.83 113.3 J 68.52 112 J
67.6 116.2 J 63.99 106.8 J 75.17 113.7 J 64.48 111.9 J
65.51 104.2 J 74.72 121.6 J 68.31 114 J 79.46 111 J
73.16 115.3 J 76.43 116.2 J 83.53 125.9 J 78.03 123.1 J
83.6 125.5 J 74.89 123.8 J 83.55 123.3 J 74.56 115.3 J
78.55 119.3 J 76.16 116.9 J 72.59 111.3 J 67.11 102.8 J
80.79 127.2 J 80.14 118.3 J 79.06 115.9 J 68.94 114.1 J
75.17 119.7 J 72.38 115.1 J 69.15 113.5 J 73.36 120.3 J
74.1 118.7 J 66.92 112.6 J 82.22 118 J 67.75 120 J
69.75 110.8 J 65.63 110 J 73.93 119.8 J 61.88 101.6 J
95.8 134 J 62.92 110.9 J 57.18 96.92 J 96.57 132.8 J
68.15 109.6 J 69.89 118.3 J 63.09 103.4 J 62.91 104.5 J
67.17 107.5 J 66.8 112 J 71.7 115.5 J 69.77 111.7 J
76.54 112.1 J 73.28 115.9 J 68.48 115.8 J 73.97 116.5 J
77.14 116.8 J 61.32 96.73 J 75.14 113.9 J 77.93 123.3 J
77.53 120.3 J 74.89 115.6 J 74.44 119.3 J 74.25 118.6 J
74.19 111.6 J 69.01 113.2 J 68.67 105.9 J 75.18 117.7 J
83.25 120.7 J 69.96 112.8 J 64.27 115.2 J 74.47 111.8 J
68.12 112.2 J 78.01 116.7 J 71.02 117.5 J 82.1 115.4 J
81.32 120.6 J 78.74 116.8 J 82.37 126 J 76.24 121.7 J
74.15 119.1 J 70.89 111.3 J 72.36 113.4 J 62.64 98.91 J
65.51 111.3 J 68.76 108.5 J 76.88 118.7 J 76.16 118.2 J
71.81 112.2 J 66.44 116.5 J 74.52 114.3 J 66.76 104.7 J
68.09 107.9 J 70.82 113.4 J 76.66 122.7 J 68.36 114.4 J
87.25 123.2 J 74.34 119.6 J 83.94 123.2 J 67.86 110.4 J
80.8 115.5 J 70.67 116.3 J 78.77 127.4 J 75.27 117.3 J
67.72 114.3 J 78.18 112.5 J 75.98 118.3 J 73.19 119.3 J
78.2 119.9 J 71.24 117.8 J 72.42 115.8 J 79.78 117.3 J
80.7 119.4 J 83.3 119.2 J 82.26 118.3 J 73.35 113.4 J
83.82 124.1 J 82.8 121 J 80.32 121.5 J 82.51 119.4 J
72.21 113.4 J 68.4 116.2 J 74.13 119.8 J 61.51 102.9 J
67.96 110.9 J 74.24 113 J 75.1 117.7 J 76.03 126.1 J
74.89 116.3 J 72.98 109.9 J 71.35 114.3 J 73.89 118.6 J
71.02 115.9 J 63.77 120.5 J 82.17 128.1 J 72.5 118.5 J
61.54 112.2 J 65.36 108.1 J 66.38 109.2 J 66.96 106.3 J
72.63 110.4 J 74.51 119 J 77.13 115.3 J 86.08 122.6 J
79.34 123.1 J 79.18 117.7 J 72.86 115.3 J 72.06 117.3 J
81.91 123.8 J 76.58 122.6 J 74.58 116 J 85.09 122.8 J
82.86 124.3 J 82.14 121.8 J 89.7 124.3 J 81.61 120.3 J
67.49 107.3 J 75.7 119.4 J 72.09 118.9 J 72.41 118.8 J
69.21 116 J 70.29 110.4 J 66.53 107.5 J 72.04 111.9 J
71.81 119.1 J 65.34 109 J 65.77 108.1 J 77.06 119.4 J
70.77 106.1 J 75.7 112.5 J 71.7 114.1 J 71.3 117.8 J
63.24 111.3 J 69.28 103.8 J 63.15 107.8 J 72.53 116 J
80.69 123.8 J 73.21 111.5 J 68.89 105 J 67.85 109.6 J
73.4 112.9 J 61.61 105.9 J 75.06 117.7 J 64.69 108.8 J
74.64 119.3 J 71.61 112.7 J 76.38 119.7 J 75.69 120.7 J
75.96 119.7 J 66.99 106.5 J 71.64 116.6 J 66.79 109.8 J
75.04 115.9 J 69.07 114.7 J 64.18 104.5 J 58.68 102.7 J
57.53 102.8 J 63.1 105.2 J 74.66 114.5 J 63.66 109.2 J
57.3 103.8 J 62.1 99.11 J 66.81 109 J 72.11 114.3 J
68.27 106.6 J 73.4 116.3 J 81.2 119.5 J 76.24 120 J
stroke newpath
83.1 125.1 J 82.81 120.4 J 79.12 121.4 J 76.16 118.5 J
73.96 116.8 J 72.81 121.1 J 74.36 120.8 J 74.49 120.2 J
77.43 113 J 84.68 122.1 J 83.4 120.5 J 77.88 118.6 J
80.55 119.5 J 81.62 123.9 J 83.19 120.2 J 75.54 118.2 J
85.11 127.7 J 79.15 121.4 J 69.12 110.2 J 72.29 119.7 J
78.04 124.2 J 68.75 115 J 70.69 114.8 J 66.66 103.4 J
65.89 115.4 J 77.04 120.9 J 83.72 120.6 J 68.49 111.2 J
65.23 114.4 J 72.7 117.2 J 78.35 109.9 J 68.69 111.9 J
70.46 114.4 J 82.08 118.4 J 78.43 123.4 J 77.94 113.6 J
81.63 125.6 J 74.7 122.1 J 74.28 121.2 J 76.91 118.4 J
73.04 117 J 78.2 121.1 J 72.53 114.6 J 83.02 120.7 J
82.16 118.8 J 84.85 118 J 73.95 117.5 J 79.25 120.4 J
71.63 110.2 J 68.56 113.6 J 85.54 124.5 J 73.64 111.3 J
73.78 116.4 J 74.25 115.8 J 78.57 118.7 J 75.8 117.3 J
70.21 111.2 J 63.99 110.9 J 67.74 107 J 74.69 110.1 J
72.37 110.4 J 82.61 118.5 J 74.37 114.8 J 66.26 110.7 J
74.1 117.2 J 80.61 123.4 J 63.62 110 J 63.46 102.1 J
71.75 114.6 J 72.28 111.8 J 64.41 109.8 J 68.15 109.6 J
77.26 118.8 J 60.66 113.5 J 73.7 121.8 J 75.82 115.2 J
72.56 117.7 J 76.92 123.7 J 72.82 111.4 J 82.81 125.3 J
82.3 118.9 J 72.38 116.3 J 67.68 108.2 J 67.93 109.8 J
77.48 118.8 J 77.83 119.7 J 70.2 113.5 J 63.82 116 J
70.15 116.9 J 77.72 121.3 J 79.45 117 J 76.32 116.8 J
76.63 118.8 J 81.18 121.7 J 76.79 119.5 J 83.19 114.7 J
78.83 120.2 J 73.34 119.1 J 77.21 114.9 J 70.9 111.6 J
80.75 123.6 J 89.63 128.7 J 76.74 114.5 J 76.24 114.2 J
72.39 115.2 J 68.02 116.8 J 77.7 126.3 J 78.7 122.9 J
83.24 123.9 J 78.8 116.5 J 70.55 111.1 J 81.24 120.6 J
74.42 123.1 J 71.53 110.9 J 78.4 121.4 J 80.79 123.2 J
73.84 121.5 J 70.74 116.4 J 68.18 113 J 78.2 117.6 J
82.81 126.6 J 80.53 117.6 J 80.92 124.6 J 84.43 126.4 J
82.91 123.2 J 71.36 107.2 J 76.47 114.8 J 64.92 109.6 J
64.61 111.8 J 67.99 115.1 J 87.09 130.2 J 77.39 116 J
74.75 113 J 70.29 121.1 J 77.84 116.2 J 74.2 116.7 J
68.77 112.8 J 76.64 113.5 J 71.04 112.2 J 68.87 113 J
75.22 115 J 79.14 122.3 J 73.79 115.7 J 74.02 117 J
76.16 115.8 J 70.27 116.5 J 75.14 123.6 J 66.68 109.3 J
78.26 115.8 J 73.78 116.9 J 72.27 114.8 J 62.09 114.4 J
69.39 112 J 75.45 116.9 J 67.68 108.8 J 71.85 110.8 J
71.28 115.2 J 74.79 116.3 J 64.59 118.6 J 79.78 118.5 J
73.41 119.2 J 74.09 113.6 J 71.01 112.3 J 79.71 123.2 J
68.81 108.8 J 77.45 116.9 J 69.77 108.5 J 76.86 109.7 J
75.14 112.7 J 75.46 115.7 J 70 120.3 J 78.47 117.4 J
59.72 105.7 J 74.62 118.4 J 82.19 126.8 J 66.04 114.2 J
72.72 114.4 J 74.04 116.8 J 78.53 115 J 82.72 121 J
83.82 123.9 J 87.51 122.4 J 89.8 129.3 J 72.5 119 J
78.34 115.2 J 75.15 117.9 J 80.39 115.4 J 69.46 112.4 J
70.53 116.5 J 77.35 117.7 J 70.76 113.3 J 83.61 116.8 J
68.91 120.2 J 71.29 110.6 J 81.59 124.5 J 80.05 117.1 J
79.29 118 J 66.81 108.7 J 65.08 106 J 81.35 119.5 J
81.62 130 J 81.28 125.9 J 78.33 128.4 J 75.68 117.1 J
75.59 116.3 J 81.51 120.9 J 77.17 114.5 J 71.77 122.9 J
76.1 119 J 76.75 119.1 J 73.13 119.8 J 77.2 121.9 J
68.5 118.7 J 77.69 119.6 J 68.63 112.4 J 80.94 124.7 J
79.16 125.7 J 73.73 116.1 J
stroke
/Symbol 3 4 0 DefFont
114.2 137.5 5 0 (x) Text
/Times-Roman 3 4 0 DefFont
116.8 137.5 5 0 (=) Text
118.7 137.5 4 0 (2.5) Text
newpath 105 87.6 M 166.2 87.6 D 166.2 145.2 D 105 145.2 D closepath stroke
newpath
115.2 145.2 M 115.2 143.2 D
135.6 145.2 M 135.6 143.2 D
156 145.2 M 156 143.2 D
115.2 87.6 M 115.2 89.6 D
135.6 87.6 M 135.6 89.6 D
156 87.6 M 156 89.6 D
105 97.2 M 107 97.2 D
105 116.4 M 107 116.4 D
105 135.6 M 107 135.6 D
166.2 97.2 M 164.2 97.2 D
166.2 116.4 M 164.2 116.4 D
166.2 135.6 M 164.2 135.6 D
stroke newpath
132 107 J 142.2 122.6 J 133.5 118.6 J 140.3 119.5 J
124.5 101.1 J 136.3 115.8 J 136.9 121.1 J 128.4 121.8 J
140.3 121.3 J 135 115.3 J 123.9 109.8 J 132.1 117.2 J
140.4 122.8 J 136.7 118.1 J 126 111 J 122.5 103.1 J
121.1 111.2 J 135.4 119.3 J 133.9 118.1 J 125.7 113 J
133.3 116.3 J 131 116.9 J 147.5 130.1 J 113 103.7 J
120.7 106.3 J 117.8 101.3 J 146.7 127.9 J 144.7 121.8 J
146.4 132.9 J 136.4 119 J 141.4 112.3 J 136.8 108.8 J
133.6 109.5 J 131.6 115.7 J 131.1 108.5 J 125 108 J
135.4 116.9 J 145.4 124.2 J 134.8 115.6 J 138.4 125 J
145.9 127.4 J 137.5 110.6 J 153.5 130.8 J 127.2 107.3 J
142.3 114.2 J 132.6 114.2 J 132.3 114.2 J 128.3 103.9 J
134.4 109.1 J 134.7 111.8 J 139.6 117.5 J 127.5 108.9 J
128.4 105.5 J 126.6 110.2 J 133.3 111.3 J 123.3 106.3 J
133.6 117.1 J 116.5 98.09 J 153.5 132 J 117.2 104.9 J
150.4 135 J 153.6 130.7 J 118.2 100.5 J 152.7 133.8 J
138.7 125.2 J 154 127.9 J 130.3 115.1 J 134.8 124.7 J
130.9 123 J 135.1 122.1 J 127.5 117.2 J 139.6 114.8 J
133.4 122.4 J 131.3 108.9 J 137.7 114.5 J 136.9 117.3 J
156.2 128.7 J 150.9 127 J 142.5 122.6 J 135 120.3 J
144.4 126.6 J 142.3 122.8 J 126.6 109.3 J 122.6 104 J
131.6 113.5 J 139.6 118.8 J 138.9 125.7 J 144.3 127.1 J
146.8 124 J 124.8 109.6 J 128 106.7 J 121.8 105.4 J
136.8 119.1 J 138 120.2 J 148.6 126.8 J 147.1 131.2 J
147.8 119.3 J 136.6 115.9 J 153.4 134.8 J 117.5 98.95 J
122.6 101.7 J 117.8 102.2 J 152.8 130.6 J 119 104.5 J
119 101.2 J 114.2 99.71 J 126.5 106.8 J 135.4 116.2 J
132.9 111.2 J 129.3 117 J 149.7 128.4 J 128.6 110.2 J
140.3 115 J 143.3 114.7 J 147.3 133.5 J 134 118.6 J
127.5 109.4 J 134.7 114.8 J 130.1 110.6 J 132.7 114.2 J
134.3 115 J 143.9 124 J 135.3 112.3 J 132.2 113.6 J
140.5 112.5 J 125.1 103.2 J 135.5 116 J 119.8 96.21 J
148.2 135.1 J 122.3 107.8 J 122.9 109.6 J 129 109.7 J
155.3 132.9 J 129.2 114.3 J 145.4 132.5 J 137.7 118.9 J
142.9 118.7 J 135.5 121.3 J 141.9 125.3 J 139.7 119.9 J
158.3 131.7 J 143 125.6 J 139.1 122.4 J 141 126.2 J
147.6 126.8 J 137.5 124.2 J 130.8 121.4 J 138 114.8 J
145 124.8 J 144 124.4 J 127.3 112.1 J 137.5 115.9 J
138.5 118.1 J 137.5 118 J 135.6 113.6 J 138.7 127.5 J
136.8 116 J 128 107.8 J 139.9 129.5 J 136.4 115.5 J
138.5 118.8 J 131 111.7 J 138.7 119.4 J 137.7 120.8 J
138.6 121.1 J 145.9 123.6 J 127.8 114 J 146.7 126.9 J
131.6 112 J 135.1 118.6 J 126.3 116.8 J 129.3 114.6 J
127.6 113.6 J 130.5 120.8 J 112.9 100.5 J 129.4 109.2 J
120 97.77 J 138.3 119.9 J 133.6 114.7 J 138.1 114.3 J
136.8 109.9 J 125.2 111.1 J 142.4 127 J 153.3 129.8 J
132.9 111.5 J 122.8 104.6 J 142.4 116 J 138.4 118 J
144.3 121.7 J 136.8 120.7 J 144.5 121.1 J 144.1 123.1 J
125.3 108.1 J 147.7 128.6 J 147.5 122 J 137.2 123.3 J
138.9 123.7 J 140 114 J 130.3 109.1 J 132.9 109.3 J
125.2 108.6 J 138.9 125.4 J 130.5 114.7 J 149 121.1 J
134.4 116.4 J 147.4 118.9 J 135.4 116.2 J 134.1 119.4 J
143.7 122.7 J 136.2 119.8 J 139.7 114.4 J 142 126.7 J
139.8 126 J 130.2 113.2 J 112.7 103.8 J 136 123.5 J
133.3 111.3 J 136.2 117.8 J 125.6 112.6 J 135.4 111.5 J
130.8 111.3 J 133.4 115.7 J 130.9 114.1 J 133.5 117.2 J
134.9 119 J 150.2 125.5 J 131.3 116.9 J 142.6 117.1 J
130 106 J 142.4 120.7 J 136.1 118.3 J 144.1 117.4 J
116 108.3 J 136.9 122.9 J 142.9 119.3 J 152.7 131.1 J
139 119.6 J 139.9 122.8 J 151.6 129.3 J 150.5 124.3 J
115.4 98.41 J 120 102.9 J 154.1 133.9 J 126.2 102.4 J
124.8 107.8 J 120.5 102.9 J 150.2 133.2 J 157 131.3 J
stroke newpath
121.4 99.8 J 115.7 101.8 J 120.1 99.92 J 156.5 130 J
123.9 108.4 J 138.4 117.5 J 123.6 111 J 134.8 117.6 J
140.2 116 J 131.9 119.2 J 133.8 122.7 J 146.2 125.7 J
130.6 117.2 J 136.6 116.8 J 142.6 126.3 J 133.3 115.8 J
140.9 119.4 J 132 115.1 J 120.6 106.7 J 140 120.3 J
132.1 118.5 J 124.1 110.1 J 130.2 112.8 J 135.2 112.1 J
135.9 119.4 J 135.7 105.1 J 126 109.7 J 145.6 123.9 J
136.4 118.7 J 136 121 J 147.3 135.9 J 145.5 125.7 J
136.6 119.5 J 116.4 98.43 J 144.2 128 J 121 112.3 J
126.8 116.4 J 115.3 100.3 J 123.2 97.96 J 144.2 124.3 J
115.2 98.98 J 143.1 118.4 J 137.5 121.5 J 138.6 114.7 J
135.3 115.6 J 131.5 111 J 143.4 119.4 J 142.1 127.4 J
152.7 123.2 J 152.2 131.4 J 153.7 126.7 J 154.9 132.5 J
139.1 123.8 J 137.7 113.7 J 133.5 115.4 J 131.5 117.6 J
145 127 J 147.3 115.8 J 136.8 116.6 J 120.5 101.9 J
132.5 112.8 J 132.6 111.5 J 147.5 115.6 J 146 126.7 J
136.5 113.4 J 135.7 113 J 123 104.7 J 127.5 105.6 J
134.5 112.5 J 127.6 111.5 J 138.8 114.2 J 141.5 117.6 J
129.3 110.5 J 134.3 118.3 J 148 126 J 141.8 122.5 J
137.1 118 J 153.8 128.8 J 158.1 133.3 J 148.9 132 J
146.8 124.9 J 152.2 131.6 J 148.1 129.5 J 158.9 128.3 J
117 97.65 J 147.5 129.1 J 140.6 131.8 J 144.8 130.5 J
135.7 118.4 J 125.4 108.5 J 132.6 115.4 J 140.8 116.6 J
128.5 108.3 J 138.9 129.5 J 135.2 114 J 138.8 114.8 J
139.7 116.4 J 135.6 115.9 J 128.7 111.5 J 128.8 109.2 J
126.3 103.5 J 129.4 113.2 J 133.8 112 J 139 117.5 J
129.3 114.7 J 138.2 110.4 J 124.5 111 J 124.7 107.3 J
120.4 101.8 J 114.9 99.08 J 123 108.5 J 130.6 109.5 J
123.4 108 J 125.4 102.1 J 126.8 105.8 J 130.4 109 J
118.8 101.3 J 116.3 99.5 J 129.1 113 J 117.2 102 J
115.9 102.5 J 128.4 109.7 J 125.3 101.5 J 119.5 101.5 J
122.8 108.5 J 128 111.5 J 128.2 116 J 125.7 107.7 J
129.6 114.4 J 117.7 109.1 J 119.3 97.42 J 121.6 111.7 J
149.8 130.9 J 156.2 132.5 J 130.6 102.5 J 114.7 101.4 J
125.2 103.5 J 129.3 101.5 J 123 101.4 J 113 101 J
139.6 122.3 J 117 96.51 J 157.9 133.6 J 153.6 129.4 J
140.3 129.4 J 145.4 132.6 J 157.6 133.5 J 150.1 127.9 J
148.6 131.7 J 152.4 131.9 J 151.5 133.9 J 114.9 100.9 J
148.6 132 J 126.6 109.6 J 122.5 102.9 J 127 112.6 J
134.1 113.8 J 123.3 105.7 J 125.3 104.1 J 150.4 131.3 J
134.7 113.8 J 122 101.2 J 134.1 116 J 148.1 118.2 J
141.4 122.3 J 138.2 122 J 148.8 130.4 J 130.4 110.2 J
141.3 114.2 J 144.2 120.1 J 125.5 105 J 137.9 118.4 J
144.8 121.5 J 149.5 123.2 J 148.4 123.3 J 142.1 121.9 J
131.5 111.2 J 132.8 116 J 122.6 107.8 J 123.5 102.5 J
129.5 116 J 138 117.2 J 142.4 124 J 134 116.7 J
136.8 110.7 J 132.2 105.7 J 141.4 122.2 J 132.9 110.9 J
125.9 107.7 J 145.8 119.3 J 143.7 119.1 J 136.9 118.4 J
140.1 120.6 J 140.7 126.3 J 135.8 122.7 J 146.1 123.7 J
126 110.3 J 146.5 127.3 J 140.2 122.2 J 116.1 98.29 J
143.9 123.2 J 113 99.47 J 135.3 115.8 J 130.7 109.3 J
143.7 123.2 J 127.3 109.5 J 141.5 123 J 132.1 116.2 J
148 123.3 J 142.8 122.4 J 150 134.5 J 145.8 126.6 J
128.5 100.5 J 138.7 120.7 J 146.2 126.6 J 148.9 126.3 J
131.3 104.1 J 140.3 111.9 J 135.2 120.1 J 142.7 120.6 J
144.4 122.1 J 133.6 115.6 J 146.3 127.8 J 132.6 115.8 J
149.2 118.7 J 140.6 129 J 139.2 113.4 J 121.7 107.6 J
118.3 99.44 J 157.9 131.4 J 120.7 96.72 J 118 94.81 J
126.1 113.3 J 134.4 112.9 J 123.4 107.9 J 126.2 108 J
137.1 120.2 J 139.8 114.2 J 114.4 102.9 J 131 113.6 J
157.7 128.2 J 117.5 103.8 J 148.3 122.1 J 138 114.6 J
135.2 109.9 J 124.5 109.4 J 130.5 117.2 J 135.4 114.9 J
139.8 118 J 136.6 118.1 J 133.6 119.9 J 144.8 125.8 J
stroke newpath
139.4 125.3 J 147.2 119 J 131 111.4 J 129 108.6 J
139.8 119.2 J 125.9 108 J 122.9 101.1 J 131.8 121.2 J
134.3 111.4 J 128.3 111.8 J 133.3 108.2 J 143.5 120.3 J
145.6 116.7 J 134.6 115.2 J 143 122.9 J 124.3 107.3 J
127.1 109.9 J 131 111.8 J 132 112.6 J 115.1 106.5 J
131.2 118.3 J 142.2 120.2 J 141.3 125.5 J 138.9 124.3 J
138.7 123.3 J 138.5 117.7 J 141.2 121.8 J 142.9 124.7 J
147.4 118.9 J 137.3 123.7 J 141.7 118.5 J 137.4 117.7 J
130.3 118.4 J 137 111.5 J 125.8 104.4 J 138.6 115.3 J
128.6 114.3 J 149 110.8 J 139.3 119 J 141 115.6 J
148 122.3 J 140.2 124.5 J 138.5 120.6 J 137.3 116.1 J
134.4 115.2 J 140.4 117.5 J 131.8 113.8 J 148.7 119.9 J
130.1 108.9 J 135.5 116.8 J 140.2 117.6 J 148.6 124.5 J
151.4 127.7 J 139 125.5 J 139.4 119.6 J 151.1 126.6 J
127.6 100.3 J 115.4 108.3 J 114.1 99.6 J 116.7 98.21 J
120.4 106.1 J 144.5 127.3 J 144.7 124.9 J 148.8 125.3 J
134.6 114.7 J 132.1 107.8 J 127.6 102 J 119.7 98.85 J
118.7 105.4 J 122.6 103.4 J 151.7 130.2 J 121.4 102.5 J
152.7 124.7 J 127.4 126.9 J 145.1 116.2 J 148.6 125.4 J
134.2 119.6 J 139.7 126.4 J 155.7 133.7 J 138.4 122.3 J
137.1 113.9 J 130.7 113.6 J 128.7 109.4 J 131.1 117.9 J
129.5 110.2 J 124.1 109.9 J 118 101.5 J 130.7 109.1 J
144.2 124.8 J 134.7 113.8 J 140.3 123.3 J 129 114.8 J
151.7 126.7 J 133.4 115.9 J 117.7 96.51 J 145 127.2 J
139.1 122.1 J 155.5 132.6 J 150.2 130.6 J 129.3 109.4 J
140.1 115.8 J 140.6 116.4 J 130.1 107.9 J 141.4 123.1 J
137.7 120.8 J 140.7 114 J 125.8 109.9 J 131.4 110.4 J
130 115.7 J 129.3 110 J 138.6 119.8 J 139.4 122 J
128.9 106.7 J 128.6 106.7 J 121.1 104.2 J 119.2 108 J
134.3 115.2 J 133.7 114 J 121.4 103.3 J 153.9 137.6 J
133.5 114.2 J 140.4 119.1 J 132.9 115 J 139 120.1 J
144.9 126.1 J 126.4 109.5 J 130.2 112 J 129.3 104.7 J
132.7 110.9 J 128 109.6 J 136.6 117 J 135.2 121 J
135.9 116.4 J 142.3 119.7 J 134.6 117.5 J 131 111.4 J
132 113.8 J 138.9 117.9 J 136.8 118.7 J 142.4 124.1 J
152.1 128.6 J 153.7 127.9 J 138.4 122.5 J 134.1 112.7 J
133.9 118.2 J 139.6 121.2 J 150.4 126 J 135.7 117.8 J
137.7 117.6 J 137.6 121.8 J 134.7 116.2 J 138 118.4 J
133.1 116.4 J 124 110.5 J 122.5 109.1 J 122.4 107.4 J
132.4 114.8 J 124.3 105.1 J 132 108.9 J 125 114.3 J
126.8 106.1 J 154.6 133.6 J 149.7 131.6 J 118.5 95.19 J
128.3 110.2 J 122.1 107.9 J 127 111 J 144.8 130.8 J
136.4 121.5 J 146.5 122.5 J 146 130.4 J 142.1 116.7 J
126 102 J 139.6 118.6 J 131.5 111.7 J 140.5 123.4 J
146.2 116.2 J 142.8 125 J 138 121.4 J 139.7 126.7 J
137 112.7 J 133.1 117.5 J 144.8 124.9 J 133.2 113.6 J
142 117.5 J 137.3 117.1 J 135.2 128.3 J 141.2 119.4 J
131.5 114 J 120.3 104.1 J 129.7 112.6 J 136 119.9 J
125.9 109 J 131.6 118.2 J 135.4 123 J 129.8 105.3 J
135.4 120.3 J 133.2 113.3 J 127.1 100.5 J 141.4 120.5 J
139.6 114.7 J 140.4 117.2 J 149.2 123.5 J 138.5 114.8 J
135.7 114.4 J 126.1 105.4 J 125 114.7 J 132.9 113.6 J
138.7 122 J 136.4 109.8 J 122.4 106.4 J 125.6 105.2 J
127.6 125.3 J 140 118.8 J 130.3 113.1 J 125.8 118.3 J
136.2 113.2 J 127.9 108 J 130.8 113.3 J 137.9 113 J
134.6 122.2 J 140.8 117.8 J 130.6 112.9 J 138 118.4 J
127.3 111 J 134.8 121.6 J 143.5 122.4 J 136.3 121.6 J
129.8 119.2 J 113.9 102.1 J 127.2 111.9 J 132 116 J
135.2 111.3 J 140.8 126.6 J 151.8 130.7 J 143.9 122.3 J
147.6 126.3 J 141.5 119.5 J 135.6 121.3 J 134.1 119.4 J
143 119.8 J 129.1 106.2 J 121 109.2 J 126 99.18 J
122 109.2 J 126.9 102.7 J 143.3 121.1 J 138.7 118.9 J
stroke newpath
150.1 137.5 J 127.4 112.2 J 133.6 105.5 J 128.9 111.6 J
124.4 103.4 J 117.2 99.99 J 116.6 97.69 J 150.2 131.1 J
153.7 131.5 J 140.6 127.6 J 141.4 128.9 J 148.4 130.4 J
142.3 121.4 J 141.5 121 J 132.5 113.4 J 127.8 111.1 J
130.5 119.1 J 126.9 109.2 J 126.9 117 J 122.6 101.4 J
133.2 107.4 J 137.5 114.6 J 124.5 101.8 J 134 116.6 J
155.2 128.6 J 155.3 123.6 J 144.6 117.5 J 130.7 109.8 J
141.2 118.7 J 134 114 J 151.5 127.8 J 144.8 118.4 J
130.6 109.4 J 130.5 111.2 J 130.6 109.6 J 134.9 116.8 J
141.2 119.2 J 147.3 122.9 J 123.9 107.9 J 142.3 121.2 J
133.5 118.9 J 129.9 110.6 J 143.9 123.4 J 143.6 118.6 J
144 130.1 J 152.1 128.9 J 126.2 104.1 J 119.1 104.9 J
126.4 102.8 J 137.6 113.1 J 136.4 119.5 J 129.3 105.5 J
136.1 117 J 133.8 112.2 J 115.4 101.4 J 125.3 110.4 J
136.8 119.6 J 129.3 117.1 J 137.2 118.1 J 129.9 108.4 J
126.4 108.8 J 143.9 125.6 J 144.8 123.5 J 130 108.8 J
134.9 112.6 J 138.7 110.3 J 119.9 99.61 J 122.5 102 J
143.5 127 J 125 101 J 129.9 111.8 J 134.5 111.1 J
132.4 110.7 J 145.1 122.8 J 140.8 117.5 J 138 124 J
132.9 120.8 J 128.5 111.4 J 140.3 113.9 J 132 111.9 J
138.4 118.6 J 147.2 119.3 J 139 114.5 J 145.8 115.1 J
140.2 123.4 J 140.2 117.9 J 127 108.1 J 134.8 108.8 J
122 107 J 134.6 112.9 J 140.4 116.4 J 140.6 124 J
123.1 101.5 J 132.5 112 J 135 122.5 J 137.9 115.9 J
142.1 122.7 J 136.1 123 J 140.5 122 J 134.6 118.4 J
132.7 118.3 J 131.2 107.4 J 134 115.3 J 122.3 113.6 J
132 111.1 J 134 118.5 J 131.4 116.1 J 121.4 109.6 J
127.9 109.6 J 126.4 109.2 J 130.9 113.8 J 127.4 112.2 J
133.6 114.5 J 146.1 122.9 J 138.9 120 J 135.7 119.6 J
144.5 128.4 J 147.1 128.2 J 131.5 108.7 J 119.6 104.8 J
139 117.7 J 127.6 108.4 J 138.2 116.4 J 138.9 123 J
144.8 129.7 J 136.2 126 J 136.7 122.9 J 140.2 116.1 J
132.1 111.6 J 131.6 108.6 J 135.8 117.9 J 134 111.6 J
137.5 115 J 148.2 131.2 J 141 131.4 J 129.9 103.2 J
148.2 119.2 J 140.2 116.7 J 144.8 127.8 J 135.9 119.6 J
148.7 126.8 J 149.5 123.2 J 139.8 123.9 J 144.7 125 J
144.2 123.5 J 150.8 123.9 J 118.6 99.96 J 120.6 99.43 J
148 122 J 128.1 107.1 J 122.6 110.4 J 127.2 112 J
133.4 111.8 J 133.5 113.6 J 147.1 130.1 J 133.8 116.9 J
134.5 117.2 J 128.3 113.4 J 130.6 115.2 J 148.8 137.3 J
123 107 J 133.5 112.3 J 132.3 111.6 J 146 123.3 J
140.9 116.7 J 141.7 122.9 J 137.8 122.8 J 142.5 122.1 J
139.2 109 J 139.8 120.4 J 132.6 115 J 130.7 118.5 J
143 118 J 145.7 124.3 J 136 115.4 J 144.8 122.1 J
137.6 118.4 J 121.5 109.7 J 129.3 115.8 J 138.8 116.5 J
118.1 107.7 J 131.5 113.9 J 148.3 130.4 J 139.2 126.2 J
136 114.7 J 141 119.1 J 141.5 119.9 J 141.6 126 J
127.5 110.6 J 137.4 116.2 J 133.8 110.8 J 136.3 122 J
124.5 119.3 J 140.3 124.6 J 133.6 117.7 J 142.8 117.4 J
144.1 128.1 J 136.1 119 J 129.8 116 J 141.4 132 J
144.8 124.1 J 138.7 116.5 J 130.5 110.1 J 118.7 105.6 J
126.4 110 J 118.7 96.96 J 134.1 117.9 J 121.3 106.8 J
128.5 110.4 J 152.8 129.2 J 135.8 114.9 J 132.9 111.5 J
140.7 123.8 J 151.3 124.6 J 121.5 103.4 J 147.2 123.8 J
150.8 129.5 J 143.4 123.6 J 143.7 124.7 J 136.3 120.6 J
137.9 113 J 124.2 115.3 J 137.2 119.6 J 144 124.4 J
139.4 119.5 J 148.6 124.8 J 146.2 123.5 J 126.7 104.9 J
130.2 114.2 J 131.7 113.8 J 124.9 109 J 133.8 106.7 J
151.4 131.7 J 145.1 124.7 J 144.1 122.5 J 131.4 112.9 J
126.4 107.7 J 136.8 117.4 J 148 129.7 J 141.1 116.7 J
135.7 120.2 J 139.4 115.8 J 155.2 126.3 J 140.3 123.2 J
145.8 120.3 J 139.3 120.5 J 141.7 125.5 J 149.1 130.8 J
129 114.3 J 138.3 126.8 J 128 118.6 J 121.9 104.9 J
stroke newpath
136 117.1 J 138.4 121 J 138.1 115.7 J 124.2 113.1 J
126.2 105.2 J 130.3 112.3 J 149.6 125 J 152.4 134.5 J
114.5 105 J 122.1 102.5 J 152.6 128.8 J 139.3 121 J
140.7 123.3 J 145.1 127 J 141 117 J 133.4 110.4 J
129.8 116.5 J 136.4 117.6 J 132.6 111.1 J 128.4 108.6 J
136.5 124.7 J 132.7 114.8 J 137.8 121.3 J 148.8 122 J
126.6 103.5 J 140.2 119.7 J 131.7 116.7 J 131.1 116.6 J
129.5 112.8 J 127.4 108.2 J 128.4 111.7 J 132 117.6 J
129.2 117.1 J 118.6 107.8 J 120.1 96.59 J 131.6 110.7 J
131.2 111.4 J 129.3 106.1 J 136.6 117 J 141.5 121.5 J
138.7 119.4 J 135.1 114.9 J 121.6 107.9 J 138.7 115.1 J
138.6 119.7 J 132.4 111 J 128.5 110.8 J 131.4 109.7 J
141.9 120.1 J 140.1 113.4 J 127.1 106.3 J 132.9 117.2 J
132.6 122.6 J 133.7 115.9 J 136.6 117.2 J 136.8 111.2 J
143.8 121.2 J 131.1 112.6 J 125.2 106.5 J 138.8 121.2 J
148.7 128 J 140.1 112.4 J 147.1 125.9 J 142.8 130.4 J
149.3 127.8 J 136.6 109.9 J 120.5 103.5 J 130.5 111.9 J
134.4 124.1 J 138.2 111.8 J 138.1 113.4 J 116.3 98.25 J
135.4 115.4 J 137.8 112.1 J 138.4 114.7 J 136.6 119.3 J
133.7 114.4 J 133.6 123.8 J 138.5 119.6 J 135.4 117.7 J
126.9 105.2 J 132.4 118.1 J 137.8 124.6 J 134.6 122.4 J
126.6 113.1 J 125.6 107.1 J 118.5 107.8 J 131 101.1 J
138.9 120 J 131 118.2 J 135.2 118.8 J 132.3 113.3 J
150.6 133.6 J 137.9 113.8 J 154.1 130.8 J 138.2 116.8 J
127 105.8 J 144.6 121.9 J 136.4 120.8 J 140 125.3 J
135.4 121 J 146.3 123.8 J 157.1 128.6 J 141.4 117.6 J
137.1 118.9 J 155.3 135.9 J 130 118.9 J 136.5 122.7 J
135.1 113.2 J 148.4 125.9 J 137.2 113.6 J 129.1 109.4 J
146.2 122.9 J 138 114.8 J 138.8 119.1 J 136.9 117.6 J
136 115.4 J 137.6 122.3 J 132.4 111.7 J 136 116.1 J
148.6 132.7 J 138.4 121.4 J 140.1 126 J 144.9 129.2 J
146.2 118.2 J 141.8 120.4 J 145.3 123.8 J 147.2 122 J
134.1 111 J 144 125.2 J 136.7 116.2 J 136.4 113.8 J
141.5 119.6 J 132.3 115.1 J 131.2 115.8 J 136.5 124.1 J
137.6 121.8 J 134.6 109.4 J 140.4 117.5 J 138.5 116.7 J
144.7 127.5 J 144.6 117.3 J 126.9 106.2 J 140.6 120.5 J
129.3 111.4 J 137.5 114.1 J 120.7 102.9 J 131.7 120.1 J
136.4 116.3 J 125.6 100.4 J 127.4 104.1 J 137 118.5 J
150.7 125.9 J 117.3 97.01 J 139.2 117.6 J 140.1 119.7 J
129 107.7 J 126.1 112 J 136.4 114.3 J 140.7 124.6 J
147.9 135 J 151.1 126.5 J 151.6 129.6 J 135.9 122.2 J
136.6 117.8 J 131 114.4 J 154.9 127.7 J 133.4 117 J
129.5 115.2 J 137.5 118.8 J 148.7 130.4 J 152.8 132.6 J
156.6 126.8 J 143.7 121.4 J 151.8 132.7 J 151.4 132.2 J
119.2 98.7 J 127.1 110.3 J 152.3 133.9 J 120.5 108.8 J
122.3 105.8 J 129.1 101.9 J 137.4 123 J 130.3 107.4 J
131.4 106.4 J 137.2 120.3 J 134.3 113.8 J 140.9 123 J
143.7 124.8 J 136.6 111.3 J 130.4 116.4 J 130.3 108.1 J
136.9 110 J 146.9 122.8 J 124.8 107.2 J 121.7 106.8 J
129.4 114.4 J 130.8 113.7 J 133.4 108.2 J 142 123.7 J
126.5 108.5 J 134.4 109.4 J 128.8 116.1 J 138.6 117.9 J
128.3 107.4 J 148.3 121.9 J 122.1 98.75 J 129.5 115.9 J
133.2 119.5 J 134.6 117.2 J 130.8 115.5 J 138.8 117.6 J
136.2 117.9 J 129.4 106.7 J 130.6 109.8 J 135.3 114.4 J
154 131.4 J 152.1 133.9 J 148.3 130.6 J 153.4 137.5 J
128 117.9 J 150.9 130.4 J 133.8 111.5 J 130.3 110.6 J
130.6 106.9 J 134.2 109.2 J 134.3 114.3 J 127.8 112.4 J
141.4 118.9 J 138 114.7 J 135 118.7 J 139.4 112.8 J
136.6 117.3 J 124.2 109.2 J 122 97.77 J 128.4 108.6 J
140 110.2 J 136.2 118 J 122.4 111.7 J 135 111.9 J
128.4 112.3 J 126.9 109.3 J 137 109 J 139.1 120.1 J
132.7 111.1 J 140.7 124.1 J 142.7 126.1 J 133 111.7 J
stroke newpath
140.7 120.5 J 138.5 115.5 J 134.4 109.2 J 139.5 116.1 J
138.9 119.5 J 135.3 112.5 J 136.8 115 J 137.6 122.9 J
141.5 121.8 J 148.3 119.7 J 137.2 121.1 J 151.8 127.6 J
131.1 106 J 144.7 112.3 J 152.2 134.8 J 141.7 119.9 J
145.7 124.2 J 125.5 103.6 J 138.4 123.5 J 132.4 116.5 J
124.7 106.4 J 127.7 107.8 J 133.7 120.8 J 127.7 107.2 J
145.6 123.8 J 121.4 104 J 145.5 125.9 J 152.5 129 J
133.6 114.6 J 144.7 125.9 J 137.2 114.8 J 143.5 121.3 J
135.1 114.8 J 143.2 122.2 J 129.4 114.1 J 120.9 110.1 J
137.9 120.1 J 131 115.9 J 125.2 110.4 J 127.4 109.1 J
136.3 119.4 J 128.3 105.7 J 124.4 108 J 121.2 106.4 J
133.6 116.7 J 143.9 125.4 J 139.1 127.1 J 150 122.4 J
136.1 117.1 J 143.1 121 J 138.7 120.3 J 135.9 111.3 J
142.9 126.1 J 140.4 126.5 J 135.2 122.7 J 135.4 119.4 J
148.9 128.8 J 143.9 130.6 J 127.8 102.4 J 140.2 123.9 J
138.2 120.9 J 146.6 126.4 J 132.5 116 J 141.3 125.2 J
136.1 122.4 J 129 107.2 J 132.3 112.6 J 123.1 108.4 J
121.7 100.7 J 113.7 99.56 J 125.3 109.3 J 147.4 133.8 J
152 132.4 J 140.5 131.7 J 145.2 130.3 J 145.8 126.8 J
155.4 126 J 149.6 128.2 J 142.8 121 J 141.9 119.3 J
134.6 116 J 131.9 111.4 J 130.9 106.7 J 125.1 105.1 J
138.4 122.5 J 146.3 122.1 J 148.6 131.3 J 117.2 96.18 J
143.6 119.7 J 140.7 123.1 J 139.2 125.2 J 130.5 104.3 J
124.6 106.6 J 131.6 110.4 J 128.4 114 J 132.3 111.6 J
148.2 128.8 J 142.4 120.4 J 140.3 121.1 J 140 120.9 J
139.9 121.9 J 130.4 112.8 J 135.2 116.1 J 141.6 125 J
134.3 110.3 J 143.9 117.4 J 128.6 115.5 J 132.1 115.8 J
135.9 114.4 J 118.3 99.6 J 138.4 121.5 J 129.7 111 J
128.3 111.9 J 139 119 J 141 121.1 J 132 113.4 J
125.2 116.2 J 144 117.9 J 132.2 116.7 J 130.4 112.8 J
141.4 120.5 J 136.6 116.3 J 129.2 107.9 J 131.9 114.2 J
155.5 133.7 J 120.7 102.3 J 125.1 110.1 J 141 123.5 J
142.3 121.8 J 141.5 118.2 J 136.4 125.3 J 138.1 113.9 J
134.9 125.3 J 146.9 124.4 J 135 111.6 J 143.1 121.3 J
140.1 123.8 J 149.1 129.2 J 148.8 130.8 J 132.3 116 J
141.5 131 J 138.1 123.5 J 138.2 117.8 J 134.9 117.4 J
137.2 117.2 J 140.4 122.4 J 139.5 119.6 J 131.8 114 J
143 118.6 J 139.5 120.5 J 133.4 113.3 J 125.3 104.6 J
137.7 115.5 J 132.2 103.2 J 132.9 118.4 J 144.6 119.9 J
146.9 123.4 J 135.8 117.8 J 122.9 106.6 J 137.5 120.2 J
140.8 121.6 J 131.2 110.2 J 131.5 107.3 J 123.3 109.5 J
131.6 110.7 J 132.7 102.7 J 122.1 105.5 J 133 108.6 J
131.7 112.3 J 124.2 107.6 J 133.4 119.8 J 128.3 110.9 J
132.5 117.6 J 140.3 116.4 J 126 105.8 J 140.8 121.6 J
149.2 124.6 J 152 127.6 J 144.3 123 J 137.6 119.3 J
145.1 117.9 J 121 102.5 J 139.9 119.1 J 144.4 116.6 J
151.8 124.7 J 133.9 113.3 J 140.6 118.9 J 137.1 122.6 J
135.1 114.8 J 142.3 122.3 J 138.7 112 J 134.3 117 J
117.4 101.8 J 129.4 115.3 J 125.1 107.6 J 134.2 111.2 J
118 100.4 J 118.9 103.7 J 123.1 95.52 J 121.7 105.1 J
137.4 115.4 J 140.7 124.3 J 138.6 118.4 J 124.9 106.7 J
127.7 108.9 J 121.7 109.3 J 128.5 111.1 J 128.9 110.8 J
137.8 123.6 J 131.6 123.5 J 144.6 122.4 J 149.6 126.3 J
140.5 119.1 J 126.4 109.9 J 134.2 111 J 151.5 136.4 J
153.2 132.1 J 119.6 100.4 J 119 94.56 J 126.7 108.2 J
129.8 111.5 J 131.8 113.5 J 123.2 108.1 J 134.1 122.8 J
134.5 110.1 J 132.1 109.6 J 135.3 114.8 J 134.7 113.9 J
134.3 120.7 J 135.9 112 J 131 114.1 J 126.2 109.7 J
123.6 111.4 J 136.1 118.1 J 135 114.9 J 130.9 111.2 J
135.6 119.9 J 136.4 124.6 J 135.7 119.4 J 137.6 115.9 J
136.5 126.8 J 138.7 112.6 J 133.1 110.5 J 119.8 98.41 J
131.3 110.9 J 126.7 109.4 J 135.5 109.7 J 124.9 109.4 J
113.3 99.82 J 117.2 95.44 J 152.7 132.8 J 145.4 127.9 J
stroke newpath
151.3 130.3 J 117.3 100.4 J 156.4 128.6 J 150.1 137.9 J
136.3 120.9 J 151.8 124.2 J 138.2 109.3 J 143.8 123.4 J
141.4 123.1 J 132.5 117.5 J 145.8 123.2 J 138.7 119.7 J
130.2 109.8 J 136.5 121.7 J 137.4 121.9 J 126 104.9 J
120.4 103.7 J 115.9 105.1 J 123.6 102.9 J 123.1 100.1 J
115.8 99.63 J 136.6 111.7 J 129 109.5 J 126.9 108.6 J
125.9 108 J 118.2 100.1 J 121.7 97.43 J 117.9 104.6 J
134.4 121.3 J 134.3 114.9 J 138.1 111.5 J 134.6 118.9 J
134.8 111 J 133.5 118.9 J 140.8 120.6 J 142.6 122.3 J
148.5 129.3 J 147.4 128.4 J 149.4 133.4 J 144.9 127 J
141.8 124.3 J 143.2 122.4 J 146.9 127.9 J 136.1 124.5 J
140.4 123.5 J 126.9 108.7 J 132.8 118.4 J 135.8 118.5 J
129.2 105.2 J 126.2 110.5 J 138.5 118.1 J 129.6 113.2 J
134.5 112.8 J 127.7 111.9 J 126.8 104.5 J 133 117.3 J
128.8 103.8 J 134.2 115.2 J 118.7 95.75 J 117.5 106.4 J
124.7 104.5 J 137.7 122.4 J 130.5 119.4 J 144.6 122.4 J
124.5 107.1 J 131.2 114.2 J 142.3 121.2 J 129.1 111 J
131.1 113.4 J 123.1 107.6 J 119.9 99.08 J 119.8 107.7 J
142.2 113.9 J 119.6 108 J 125 108.4 J 138.5 118.6 J
138 115.4 J 153.8 127.6 J 143.8 123.9 J 144.9 109.4 J
142.3 119.1 J 141.7 119.7 J 140.3 119.2 J 131.4 109.6 J
135.7 118.9 J 129.8 107 J 128.5 112.2 J 119.3 104.4 J
125.8 108.5 J 139.7 131 J 138.2 121.5 J 149.7 124.9 J
143.5 117.8 J 117.5 101.4 J 140.5 120.2 J 139.3 117.3 J
154 130.7 J 142.6 121.4 J 129.9 115.5 J 133.1 115.5 J
130.3 115.5 J 137.9 115.2 J 129.8 113.4 J 138.3 119.1 J
154.8 134 J 130.5 113.9 J 135.8 119.1 J 137.6 119.8 J
145.6 120.9 J 143.1 130.5 J 130.6 119.8 J 126.9 109.2 J
131.3 109.6 J 136.5 107.3 J 128.2 114.5 J 129.9 113.7 J
140.1 127.5 J 132.3 119.7 J 130 111.5 J 135.6 115.9 J
133.1 112.3 J 146.3 121 J 148.1 122.2 J 137.5 120.2 J
140.9 121.8 J 135.2 120 J 132.1 110.3 J 136.9 121.8 J
142.6 118.7 J 143.4 121.4 J 145.7 131.1 J 143.4 125.2 J
127.9 106 J 140 128.9 J 127.3 115.8 J 143.5 124.1 J
144 128.9 J 134.3 111.7 J 127.8 115 J 142.8 120.8 J
144.5 127.9 J 117.1 100.5 J 147.3 127.4 J 154.6 128 J
147.5 122.8 J 132.1 121.7 J 138.8 111.1 J 134.1 112.2 J
135.2 120.2 J 137.9 115.2 J 125.7 107.2 J 145.3 116.3 J
122.5 109.3 J 134.2 120.5 J 141.6 123.8 J 122.2 105.6 J
122 93.8 J 123.8 108.2 J 128.3 114.2 J 142.5 123.1 J
130.6 114.3 J 116.8 98.64 J 127.1 112.1 J 134.4 110.5 J
122.2 102 J 115.1 101.9 J 149.3 132.1 J 119.8 96.22 J
123.8 101.2 J 114.4 99.42 J 124.2 104.4 J 128.5 110.4 J
119.2 104.8 J 127.7 115.4 J 129.6 106.1 J 120 107.2 J
149.2 128.4 J 147 116.3 J 145 131.2 J 132.3 102 J
137.4 113.1 J 126.6 108.2 J 135.3 112.9 J 131 106 J
117.6 105.6 J 138.8 121.5 J 129.2 108.3 J 139.8 119.1 J
133.3 112.6 J 155.4 136.1 J 143.3 123.4 J 146.9 121.7 J
157 129.6 J 138.4 116.7 J 144.6 119 J 127.8 111.5 J
131.8 111.7 J 133.7 111.8 J 139.3 117.1 J 129.6 109.2 J
131.8 113.6 J 142.5 124.8 J 135 111.2 J 129.8 113.4 J
139.4 113.5 J 129.2 106.9 J 124.7 111.7 J 143 121.4 J
137.5 113.2 J 131.7 119.6 J 154 134.9 J 122 103 J
115.3 99.49 J 133.3 108.2 J 121.2 98.43 J 130.7 112.9 J
152.7 134.7 J 137.6 122.5 J 134.2 118.7 J 133.4 115.4 J
137.7 112.2 J 140.9 120.7 J 149.9 123.2 J 149.1 133.4 J
141.1 109.6 J 141.8 123 J 139.3 116.2 J 139.8 123.3 J
137.9 110.7 J 136.9 123.6 J 129.5 106.2 J 133.4 110 J
148.2 119.8 J 131.6 117.7 J 128.3 108.6 J 130 107.7 J
145.3 124.3 J 129 120 J 140.3 126.7 J 137.2 114.7 J
144.7 128.3 J 144.9 129 J 121.2 105.2 J 117.4 103.4 J
148.5 128.7 J 124.4 110.2 J 127.7 104.5 J 119.1 99.92 J
stroke newpath
117.8 104.1 J 132.8 119.5 J 139.6 118.6 J 138.7 121.3 J
142.3 116.8 J 126.6 109.3 J 143.5 123.1 J 139.6 124.4 J
127.1 112.2 J 123.8 108.5 J 135.2 124.1 J 125.7 106.1 J
137.3 110.6 J 126.1 111.9 J 142.7 124.5 J 133.7 114.3 J
136.7 126.2 J 151.6 127.8 J 131.5 110.8 J 146 129.6 J
142.2 119.9 J 140 119.1 J 130.3 109.5 J 138.7 122.1 J
141.1 122.4 J 150.3 129.2 J 145.4 130 J 139.6 122.5 J
125.7 108.8 J 140.1 118.4 J 129.9 118.1 J 131.6 118.9 J
136.7 113.1 J 137.8 125.2 J 132.2 118.5 J 132.7 114.5 J
123.2 107.7 J 128.9 116.6 J 134.1 116.1 J 129.1 110.6 J
122.3 106.5 J 153.3 124.7 J 126.6 105.6 J 125.1 109.5 J
120.6 95.78 J 156.2 135.3 J 152.1 129.4 J 151.4 132.2 J
117.3 104.2 J 143.8 125.4 J 150.2 131.3 J 152.9 128.6 J
120 101.6 J 148.3 134.1 J 148.6 129.2 J 144.8 123.1 J
137.6 116.8 J 131.8 113 J 125.4 108.8 J 142 111.9 J
134.4 117.3 J 142.3 124 J 134.2 111.8 J 140.6 122.9 J
138.7 122 J 132.9 115.6 J 139.4 121.1 J 140.4 121.2 J
132 118.7 J 142.6 126.3 J 146.6 119.1 J 141.4 120 J
140.5 121.2 J 126.3 107.5 J 125.9 103.5 J 138.9 118 J
134 114.6 J 139.3 121.1 J 139.8 120.7 J 136.7 115.3 J
125.8 111.5 J 143.4 119.3 J 123.6 107.3 J 122.8 106.6 J
118.5 104.2 J 121.7 108 J 123.7 106.7 J 126.2 108.8 J
113.7 102.3 J 153.5 134.9 J 123.9 103.6 J 138.5 125.9 J
134.2 112.4 J 122.5 108.9 J 137.3 109 J 139.8 118.7 J
141.4 116.5 J 125 108.4 J 144.1 120.4 J 148.3 126.7 J
151.2 124.1 J 136.7 117.8 J 140.7 118.5 J 131.7 107.2 J
137.3 120.6 J 137.7 121.5 J 130.3 112.8 J 135.7 111.8 J
133.7 115 J 136.9 113 J 137.7 109.4 J 126.7 105.5 J
130.4 114.4 J 118 103.2 J 122.4 107.9 J 125.9 109 J
132.3 111.7 J 123.7 104.8 J 129.7 113.9 J 141 124 J
141.2 121.6 J 134.3 115.7 J 128.4 115.5 J 134.5 114.6 J
133.1 112.6 J 128.8 107.8 J 133.8 117.2 J 137.8 118 J
132.7 116.5 J 132.8 109.2 J 123.3 108.2 J 129.4 116.1 J
132.1 108.9 J 133.1 117.6 J 136.5 113.3 J 142.2 120.2 J
132.4 109.7 J 141.8 121.6 J 132.2 119.9 J 123.4 108.5 J
139.1 120.8 J 136 114.8 J 124.8 113.2 J 136.4 113.7 J
133.3 123.5 J 134.5 118.7 J 141.8 122.8 J 134.8 122.6 J
130.1 107.6 J 135.8 111.5 J 140.7 117.7 J 135 112.2 J
128.9 111.4 J 129.4 119.3 J 134.5 115.8 J 130.3 112.2 J
138.5 121.4 J 123.2 107 J 142 126.4 J 138 119.8 J
138.1 118.9 J 134.6 115.8 J 131.9 118 J 135 119.4 J
154.6 133.5 J 136.6 122.5 J 153 124.6 J 147 126.9 J
149 131.9 J 145 124 J 122.5 106.3 J 119.9 101.8 J
156.6 132.1 J 147.8 120.9 J 145.2 122.4 J 150.1 123.3 J
148.6 128.3 J 145.6 128.4 J 142.6 121 J 131 108.6 J
136.2 120.1 J 134.6 112.1 J 135.5 117.6 J 134.3 113.8 J
127.2 110.6 J 131.5 112.5 J 129.7 106.6 J 139.1 121.4 J
144.6 120.3 J 142.6 121.4 J 135.7 112.7 J 139.3 120.9 J
136.4 113.7 J 136.2 118.4 J 144.6 129.8 J 134.8 122.8 J
137.9 123.4 J 148.6 129 J 151 131 J 135.3 121.1 J
142.1 120.9 J 133.6 114.5 J 139.6 126.4 J 132.4 115 J
135.9 117.7 J 142.6 126.9 J 142.7 116.9 J 127.7 115.4 J
152.1 133.9 J 151.8 125.5 J 118.8 103.6 J 125.7 107.2 J
140.5 120.9 J 141 115.9 J 135.8 124.9 J 135.9 119.2 J
137.7 121.1 J 131 114 J 130.3 110.2 J 136.5 114.7 J
138 117 J 142.1 118 J 128.3 109.3 J 123.6 104.5 J
121.6 100.3 J 130.7 117 J 131.8 113.3 J 135 118.1 J
125 109.1 J 134.4 111.2 J 135.7 117.9 J 136 109.9 J
144.3 123 J 140.3 121.4 J 146.6 123.1 J 125.9 109.3 J
140.2 123 J 130.2 114.9 J 140.7 112.4 J 124 104.7 J
123 111.4 J 142.9 113.8 J 132.9 109.4 J 133.5 120.5 J
128.6 109.1 J 135.8 116.5 J 144.2 123.4 J 135.6 119.4 J
stroke newpath
148.3 126 J 145.3 119.1 J 142 124.2 J 153.2 131.5 J
149.7 127.2 J 143.8 131.8 J 143.2 122.8 J 139.3 115.7 J
118.6 105.5 J 130.8 107.1 J 130.6 110.2 J 126.4 107.2 J
141 116.2 J 120.8 99.35 J 122.3 101.8 J 127.7 110.9 J
144.8 124.3 J 126.2 112.7 J 143.9 123.8 J 151.5 132.1 J
136.9 119.9 J 142.5 119.8 J 139.4 125.4 J 145.7 119.8 J
142.5 123.9 J 141.8 119.8 J 142 123.6 J 148.3 124.9 J
153.6 128.2 J 120.5 100.2 J 148.3 127.6 J 130 115.5 J
139.8 113.4 J 134.9 107.6 J 116.4 99.59 J 139.5 113.7 J
130.3 112.9 J 134.2 114.1 J 135.5 116.9 J 137 109.2 J
128.7 112.3 J 115.8 109.1 J 137.8 118 J 134 116.9 J
140.4 122.9 J 142 120.4 J 145.8 124.4 J 149.5 126.3 J
140.8 131.2 J 143.4 124.8 J 152.5 132.4 J 137.9 116.9 J
141.9 119.9 J 141.4 121 J 141.7 121.1 J 139.5 124.6 J
127.9 109.2 J 130.2 113.4 J 132.6 114.8 J 141 115.6 J
135.2 111.8 J 135.4 113.9 J 137.2 117.2 J 123 97.99 J
131.5 109.3 J 143.4 125.8 J 145.9 124.4 J 147.4 126.1 J
138.9 120.1 J 129.8 114.8 J 138.3 115.8 J 150.3 131.3 J
148.7 126.8 J 147 127.3 J 137.8 120.3 J 140.8 132.8 J
142.7 123.1 J 131.3 115.4 J 135.6 114.1 J 137 116.9 J
144.4 121.7 J 131.5 115.9 J 141.1 116.3 J 139.2 120 J
129.5 108.5 J 138.7 116.6 J 148.4 120.1 J 132.9 114.7 J
139.2 119.6 J 140.9 121.5 J 134.7 114.4 J 127 109.5 J
127 108.7 J 148.4 133.2 J 131.1 112 J 131.2 125.3 J
131.4 110.6 J 137.3 115.8 J 134.7 111.2 J 131.6 111.3 J
132.5 111.6 J 146.6 119.8 J 136 114.6 J 138 119.8 J
126.8 106.1 J 143.9 125.7 J 134.1 114 J 131.5 115.3 J
134.9 110.6 J 141.1 122.4 J 140.2 113.3 J 134.2 118.4 J
142.3 127.5 J 128.5 117.3 J 137.7 113.5 J 130.5 110 J
137.6 113 J 127.2 106.4 J 120.3 101.6 J 123.4 105.2 J
127.2 109.9 J 129.2 114.9 J 127.5 107.9 J 138.5 116.9 J
138 120.6 J 137.3 118.4 J 137 122.9 J 138.6 118.8 J
125 109 J 144 118.7 J 139.6 123.8 J 134.3 115 J
146 120.3 J 122.9 105.9 J 131.9 107.7 J 135.3 117.4 J
139.2 120 J 142.4 127.2 J 147.3 122.4 J 116.5 99.92 J
132.6 110.4 J 134.8 107 J 122.2 98.93 J 126.2 109 J
141 116.6 J 134.5 119.5 J 144.7 126.1 J 139.9 123.3 J
137.9 118.9 J 140.2 123.2 J 132.4 116.3 J 131.5 113.9 J
131.3 106.7 J 130.4 113.8 J 145.4 122.3 J 133.2 110.5 J
131.4 119.7 J 140.4 124.5 J 140.2 112.4 J 138.2 118.8 J
128.2 113.9 J 140.9 120.1 J 135.8 115.9 J 140.6 122.1 J
141.4 128.3 J 130.4 110.3 J 134.3 111.6 J 121.7 106.9 J
127.3 107 J 121.2 106.1 J 122.4 103.7 J 134.6 117.6 J
135.9 109.7 J 136.3 116 J 127.9 112.1 J 147.9 127.4 J
130.7 122.6 J 119.4 100.1 J 134 111.7 J 147.8 120.9 J
142.2 121.3 J 133.7 121.3 J 140 120.2 J 133.5 122.5 J
121.3 103.4 J 120 98 J 136.9 115.5 J 125.6 109.2 J
130 103.5 J 135.2 121.1 J 132.5 114.7 J 144.1 122.7 J
141.5 121.2 J 136.6 118 J 129.1 112.4 J 131.5 114.9 J
142.7 121.3 J 138.6 117.2 J 144.6 123.4 J 139.7 116.1 J
128.9 109.2 J 137.9 124.2 J 144.1 130 J 146.9 127.1 J
135.7 111.7 J 145.1 130.4 J 141.8 122.4 J 139.1 119.3 J
129.4 104.1 J 125.4 113.6 J 121.1 104.2 J 134.3 121.5 J
131.8 112.3 J 139.9 113.9 J 131.7 113.2 J 132.3 113.3 J
147.3 126.3 J 135.9 115.1 J 134 116.3 J 134 108.9 J
129.3 108.2 J 147.1 116.7 J 133.6 113.6 J 136.1 124.1 J
140.2 126.1 J 136 114.8 J 133.8 118.7 J 140.3 119.9 J
139 118.6 J 132.7 113.5 J 139.7 113.3 J 145.1 121.6 J
140.6 122.9 J 132.4 113.6 J 133.4 110.6 J 129.8 112.8 J
138.1 116.4 J 118 98.59 J 135.1 108.5 J 128.2 108.9 J
136.8 116.1 J 145.1 134 J 145 117.9 J 126.9 113.6 J
128.7 114.1 J 127.2 102.6 J 131.7 104.9 J 131.3 109.6 J
137.9 121.4 J 136.5 119 J 150 127.7 J 135.2 118.3 J
stroke newpath
143.8 122.6 J 145.1 127.8 J 150.1 131 J 133 116.7 J
135.3 117.3 J 135.7 116.7 J 141.9 125 J 134.8 114.4 J
146.9 125.7 J 136 120.7 J 132.2 116.1 J 137.8 125.6 J
145.6 125.7 J 128.6 112.8 J 133.9 117 J 146.6 131.4 J
124.1 106.3 J 142.2 118.7 J 123.9 103.5 J 131.4 116.3 J
143.1 117.8 J 132.1 111.5 J 115.8 106.7 J 127.6 110.8 J
133.7 115.8 J 146 132.4 J 142.2 119 J 130.3 115 J
125.6 115.5 J 143.3 126.2 J 146.3 133.1 J 137.7 118.7 J
134.4 116.3 J 139.2 121.9 J 153.7 128 J 152.7 132.2 J
143.3 120.9 J 154.7 132.8 J 142.5 127.5 J 140.7 116.6 J
134.5 112.6 J 134.7 116.9 J 139.5 113 J 133.4 120.5 J
123.8 107.4 J 149 128.5 J 141.1 128 J 127.3 111 J
143.8 126.5 J 153.7 132.9 J 146.1 120.5 J 140.6 121.3 J
134.2 116.1 J 131.3 118.6 J 132.4 114.5 J 137.6 118.5 J
127.4 115.5 J 131.2 114.9 J 145.2 123.1 J 127.9 114.7 J
134.3 124 J 145.9 127.8 J 132.2 117.3 J 141.6 122.6 J
144.4 125.8 J 142.3 122.8 J 133.4 121.4 J 126.5 103.4 J
150.5 129.4 J 126 109 J 121.3 109.1 J 120.8 101.7 J
122.8 102.7 J 116.8 96.33 J 150.2 127.9 J 120.4 103.5 J
121.3 98.73 J 155.1 127.2 J 151.9 134.3 J 146 130.9 J
140 115 J 144.7 120.6 J 135.4 122.6 J 141.6 119.4 J
136.1 121.5 J 141.9 125 J 143.7 123.8 J 139.3 119.9 J
137.3 116.3 J 142 120.3 J 144.5 127.5 J 129.1 113.1 J
125.2 105.8 J 133.2 113 J 133.2 117.1 J 135.7 119.9 J
130.5 110.2 J 140.2 122.8 J 142.4 115.8 J 124.1 110 J
128.4 107 J 124.3 110.2 J 121.3 99.41 J 122.1 97.69 J
118.2 98.75 J 125.2 98.77 J 128.3 111.2 J 128.2 109.5 J
126 105.1 J 119.5 102.7 J 115.1 98.43 J 126.8 100.6 J
137.9 119.4 J 136.4 117 J 142.1 123.5 J 139.9 124.4 J
128.2 106.9 J 119.7 103.6 J 124.8 109.8 J 117.4 99.95 J
130.5 114 J 127.7 116.5 J 134.7 119.2 J 147.5 126.8 J
151 125.1 J 108 104.5 J 125.5 99.82 J 137.7 123.1 J
154.2 127 J 142.1 119.8 J 140.9 106.8 J 135.6 116.1 J
133.8 114.2 J 144.6 116.4 J 145.8 120.3 J 146.3 123.6 J
144.6 122.8 J 132.8 117.6 J 158.4 131.6 J 133 120 J
139 119.5 J 148 128.3 J 142.8 123.1 J 134.4 115.7 J
136.1 113.9 J 127.8 118.3 J 129.6 107.6 J 139 111.9 J
135.5 114.4 J 116.6 102.8 J 119.8 102.5 J 119.8 104.1 J
126.4 110.5 J 117.1 98.59 J 122.3 110.3 J 120.4 99.42 J
129.7 105.8 J 130.7 117.1 J 133.9 113.5 J 143.3 117.4 J
145.5 126.2 J 143.6 123.1 J 132.2 105.9 J 137.2 120.9 J
137.1 115.7 J 136 120.3 J 130.5 113.8 J 127.3 116.9 J
140.1 118.5 J 133.6 111 J 131.9 115.5 J 152.4 126.7 J
135.1 112.8 J 129.1 106 J 124.2 98.72 J 131.2 115.2 J
132 113.3 J 143.9 119.6 J 125.7 116.3 J 136 116.5 J
135.4 116.3 J 133.8 110.5 J 132.4 110 J 137.3 114.3 J
133.7 112.4 J 142.7 121.9 J 144.1 130.1 J 147.6 129.3 J
151.9 136.5 J 147.4 126.5 J 125.9 101.9 J 135.5 117.8 J
117.3 100.6 J 144.1 118.9 J 133.1 110.2 J 126 108.9 J
145.1 117.7 J 143.1 126.4 J 123.7 106.6 J 145.7 116.9 J
134 109.2 J 141.3 121.4 J 141.3 121.9 J 136.8 127.1 J
138 116 J 146.5 120.9 J 133 112.1 J 143.5 115.2 J
132.9 113.3 J 134.2 114.9 J 127.3 106.4 J 128.8 112.3 J
138.5 119.5 J 131.7 113.6 J 133.2 110 J 124.7 104.9 J
137 111.8 J 152 135.5 J 142.4 124.1 J 134.4 114.1 J
141.1 119.4 J 140.6 118.1 J 134.4 118.7 J 133.2 109.7 J
130.2 112.1 J 137.4 112.6 J 143.3 122.3 J 140.7 124.7 J
115.2 102.5 J 151.4 126.1 J 139 124.3 J 145.6 124.5 J
135.7 117.6 J 141.8 124.2 J 133.1 108.7 J 135.7 117.9 J
127.9 110.7 J 139.9 120.3 J 143.3 120.2 J 137.1 121.2 J
130.6 113.8 J 127.8 110.9 J 133.6 115.8 J 131.3 107.1 J
125.9 115.4 J 125.8 107.1 J 129.1 104.5 J 127.8 115.5 J
stroke newpath
133.5 118.6 J 140.2 114.6 J 139.7 114.8 J 119.9 106.4 J
131.6 111.1 J 139.6 121.8 J 132.1 119.3 J 128.4 110.9 J
120.7 104.9 J 130.6 113.5 J 139.3 120.6 J 122.8 111.5 J
138 121.3 J 123 96.66 J 132.4 117.4 J 139.2 120.1 J
144.5 118 J 131.8 112.4 J 122.9 104.7 J 137.8 119.8 J
142.5 126.1 J 140.2 126.8 J 114 104.8 J 132.8 114.9 J
138.2 121.6 J 145.7 121.7 J 122.6 105.4 J 134.7 116.3 J
123.1 105.2 J 132.8 114.2 J 132.7 115.5 J 142.3 120 J
133.7 115.8 J 145.2 133.7 J 144.1 128.1 J 143.2 116.1 J
144.4 111.7 J 123.6 98.82 J 125.9 104.6 J 117 102.1 J
134.7 109.2 J 129.1 125 J 134.2 110.8 J 125.6 109.7 J
133.4 114.6 J 134.8 119.9 J 140.7 116 J 138.8 116.8 J
130.9 112.7 J 139 124.6 J 142.2 124.7 J 142.1 127.4 J
114.7 99.61 J 120.9 97.01 J 128.2 105.8 J 115.9 103.3 J
153.9 134.8 J 157.4 133.7 J 152.8 137.3 J 145.9 122.5 J
155 128.6 J 119.9 106.3 J 126 108.5 J 146.7 126.6 J
145.6 120.5 J 147.7 124.9 J 144.5 117.2 J 148.6 118.3 J
139.6 118.1 J 135.7 114.2 J 147.1 121.1 J 139.7 120 J
142.2 130.1 J 136.4 120.2 J 144.2 121.6 J 140.4 119.1 J
142.3 123.7 J 149.8 131.1 J 154.9 127.6 J 139.6 111.3 J
147.1 132.5 J 151.5 126.8 J 142.9 124.4 J 149.8 125.5 J
144.1 119.3 J 127.2 110.5 J 129.6 106.3 J 142.3 115.9 J
115.2 98.3 J 142.2 115.3 J 124.3 106.7 J 132.5 111.2 J
131.2 117.2 J 137.7 115.8 J 139.7 116.3 J 143.6 128.2 J
136 118.4 J 118 110.5 J 135.8 114.7 J 130.5 108.2 J
133.6 110 J 114.5 101.2 J 141.8 114.7 J 119.3 109.1 J
131.3 113.3 J 126.5 108.7 J 141.6 114.6 J 138.8 111.3 J
119.5 101.7 J 122.2 108.1 J 134.3 114.9 J 135.4 113.3 J
131.8 110.7 J 114 99.88 J 130 120 J 125.7 106 J
140.7 124 J 140.9 119.1 J 115.5 100.9 J 118.7 97.41 J
143 130.4 J 144.4 125.3 J 142 125 J 149.1 124.1 J
146.1 124.8 J 152.9 127.2 J 150.6 136.2 J 123.5 103.7 J
121 99.68 J 145.1 126.4 J 115.7 105.9 J 148.6 128.1 J
120.6 98.63 J 155.4 135.7 J 141.1 119.2 J 146.7 129 J
150 130.1 J 153.2 134.4 J 149.5 133.2 J 140 119.7 J
147.1 124.2 J 150.4 134.1 J 147.6 128.4 J 150.6 128.2 J
138.7 112.2 J 132.7 115.2 J 135 123.3 J 131.6 117.1 J
127.5 111.1 J 135.8 121.7 J 138.4 118.1 J 138.7 122.2 J
136.5 126.1 J 149.8 131.4 J 134.8 122.4 J 132.7 110.4 J
141 123.1 J 122.4 97.2 J 129.3 107.5 J 139.3 117.8 J
149.9 134.3 J 149.7 125 J 154.9 134.4 J 124.2 109.3 J
118.6 101.2 J 121.1 104.5 J 119.3 99.44 J 119.2 101.3 J
141.5 115.2 J 120.8 111.9 J 128 112.1 J 129 111.3 J
123.6 105.5 J 127.2 114.5 J 123.7 111.5 J 155.1 133.8 J
125.6 115.2 J 128.8 110 J 125.6 109.8 J 139.3 115.5 J
130.6 108.7 J 138.7 123 J 132.5 106.9 J 137.3 119.8 J
134.7 113.9 J 133.7 107.1 J 130.3 111.1 J 117.2 99.39 J
134.4 116.8 J 135.2 111.6 J 132.1 110.2 J 130.7 116.8 J
125.1 111.3 J 150.5 133.6 J 149.5 126.9 J 147.3 132.2 J
120.9 107.2 J 150.8 126.2 J 117.1 100.2 J 123.2 103.2 J
111.4 101.4 J 121.3 103.7 J 153.7 135 J 119.5 102.6 J
141.4 118 J 117.7 96.94 J 150.7 134.2 J 148.3 130.7 J
119.5 99.6 J 154.9 134.2 J 135.8 114.1 J 135.2 116 J
137.1 114.4 J 154.4 133.1 J 126.2 111.2 J 116.6 102.6 J
125.8 101.1 J 133.6 107.7 J 143.1 108.8 J 149.6 129.3 J
142.2 125.4 J 147.9 127.5 J 120.2 101.7 J 117.2 103.8 J
117.2 102.3 J 121.2 99.24 J 148.1 136.2 J 150.2 127.3 J
148.9 134.5 J 143.8 126.1 J 143.1 115.7 J 140 116.8 J
134.3 117.2 J 129.9 107.7 J 147.1 126.4 J 146.9 123.7 J
151.6 126.3 J 144.5 119.5 J 149.9 130.4 J 141.3 118.1 J
133.3 109.1 J 134.6 110.6 J 132.9 117.1 J 142.3 121.5 J
134.3 119.3 J 128.4 107.2 J 133.6 122 J 132.4 119.1 J
143.1 118.2 J 136.9 121 J 137.3 119 J 135.5 115.6 J
stroke newpath
137.8 119.1 J 143.8 128.5 J 126.5 112.8 J 128.4 112 J
142.9 116.9 J 124.9 103.4 J 135.4 116.9 J 143.3 122.6 J
137.1 116.1 J 142.1 127 J 130.2 112.6 J 136.4 120.1 J
132.8 112.7 J 130 111.4 J 140.8 124.7 J 137.1 122.1 J
144.8 125.6 J 147.3 125.1 J 134.3 117.6 J 141.9 125.2 J
145.7 123.9 J 139.5 121.9 J 134.3 117.1 J 130.8 116.7 J
137.6 118.6 J 151 118.5 J 128.5 113.5 J 136 118.2 J
143.7 116.2 J 141.7 127.8 J 141 120 J 142.4 119.6 J
136.6 120.9 J 139.8 120.7 J 153.2 121.8 J 144.8 119.8 J
128.7 116.4 J 156.7 132.5 J 147.7 123.1 J 148.7 131.4 J
130.5 118.5 J 141.8 118.6 J 142.5 123.4 J 130.3 112.7 J
127.5 110.1 J 134.1 117.7 J 127.8 108.8 J 130.1 113.3 J
125.7 103.2 J 128.3 107.4 J 133.8 117.1 J 133.2 114.6 J
132.7 117.1 J 140.6 122.5 J 125.2 101.6 J 153.1 130.3 J
145.7 130.4 J 148.7 126.1 J 143.2 123.5 J 137.9 124 J
135.6 115.3 J 138.7 120.7 J 143.2 129.2 J 131.4 112.7 J
136.2 118.6 J 138.9 123.2 J 132.5 110.5 J 124 109.6 J
131.5 107.2 J 139.1 124.4 J 141.4 119.8 J 140.6 116.8 J
144.4 119.6 J 145.6 121.5 J 130.7 111.4 J 131.3 113.3 J
127.7 105 J 132 111.5 J 133.6 109.5 J 138.6 117.8 J
135.8 116.2 J 141.3 121.1 J 151.2 135.7 J 132.6 122.6 J
141.1 122.2 J 136.2 115.9 J 139.5 126.4 J 149.5 128.4 J
148.9 118.7 J 146.2 125.7 J 131.7 114.5 J 130.7 115.2 J
129.1 114.2 J 138.9 125.3 J 142.8 119.4 J 142.2 117.8 J
145.6 127.3 J 141.9 129.2 J 130.5 112.4 J 133.8 115 J
128.6 112.4 J 136.5 109.8 J 133.7 111.2 J 133.5 121.2 J
143.2 123.3 J 125.5 105.7 J 132.5 115.3 J 128.1 108.9 J
124.7 105.6 J 135.7 117.6 J 136.7 110.6 J 136.9 109.6 J
142.6 117.7 J 130.6 110.8 J 132.3 107.7 J 135.6 119.1 J
144.1 121.3 J 130.7 97.79 J 123.3 105.4 J 130.7 114.9 J
124.8 107.2 J 122.7 99.79 J 126 110.7 J 134 119 J
144.8 122.7 J 143.5 115.9 J 123.4 108.9 J 125.8 107 J
126.2 106.8 J 144.9 132.9 J 127.1 110.5 J 133.5 116.1 J
131.6 117.4 J 137.2 120.6 J 136.8 118.2 J 143 121.9 J
135.1 109.3 J 141.9 120.4 J 142.2 125.8 J 130.6 110.4 J
143.7 125.9 J 143.8 119.9 J 132.4 112.9 J 127 116.3 J
136.4 114.8 J 116.5 100.3 J 127.8 107.1 J 125.2 102.1 J
131.4 111.2 J 128.6 111.8 J 137 116.3 J 139.1 113 J
133.3 115.4 J 134.1 118.3 J 143 120.9 J 139.5 115.4 J
138.8 115.9 J 135.1 111.7 J 136.7 113.2 J 131.7 113.8 J
132.1 111.1 J 138.4 126.8 J 129.5 110 J 124 109.1 J
131.1 114 J 121.1 104.1 J 134.3 117.5 J 134.7 111.7 J
139.3 115.9 J 127.2 105.7 J 146 124 J 124.4 106.7 J
145.4 125.6 J 121.8 111.9 J 122.1 100.9 J 133.2 108.6 J
130.4 117.4 J 136.1 115.1 J 127 106.3 J 137.5 121.6 J
139 116.1 J 128.9 112.6 J 139.8 117.1 J 127.4 115.7 J
142.6 124.4 J 140.1 119.1 J 141.6 120.8 J 126.5 111.3 J
142.3 123.5 J 128 112.7 J 154.2 129.8 J 138.6 117.6 J
132.1 112.5 J 137.4 119.4 J 142.2 124.2 J 135.4 117.3 J
137.2 120.4 J 143.2 118.5 J 133.3 119.6 J 139.2 108.6 J
127.1 105.5 J 137.3 129 J 141.5 115.8 J 144.7 122.1 J
137.8 118.4 J 126 107.8 J 145 128.4 J 142.5 122.6 J
139.7 120.9 J 147.4 125 J 134.9 112.1 J 143.5 130.6 J
141.3 124 J 149.5 123 J 141.1 116.6 J 144.9 119.8 J
145.2 124.7 J 145.9 124.6 J 135.2 119.2 J 139.7 121.5 J
152 125.3 J 134.2 123.9 J 118.3 101.3 J 147.6 130.7 J
136.7 114.5 J 138.8 123.4 J 135 117.4 J 138.4 113.6 J
114.9 99.29 J 126 108 J 142.9 115.1 J 119.2 104.2 J
130.9 113.5 J 128.7 110.2 J 116.6 104.5 J 123 102.1 J
119.9 101.7 J 122.3 103 J 141.8 120.9 J 139.2 120.8 J
118.6 95.31 J 131.2 112.9 J 127.6 118.1 J 142.4 121.4 J
139.1 119.1 J 123.2 108.4 J 128.3 110.4 J 117.4 105.7 J
stroke newpath
129.4 111 J 132.7 112.9 J 120 112.6 J 149.1 132.3 J
133.5 112.8 J 140 117.5 J 135.1 112.4 J 141.8 122.3 J
141.5 124.7 J 133.4 121.7 J 150.4 130.5 J 141.6 123.8 J
130.9 117.7 J 137 116.8 J 139.4 119.9 J 125.2 105.9 J
120.5 114.1 J 128.5 114.2 J 136.1 120.8 J 134.9 111.1 J
139.3 127.2 J 136.9 121.5 J 128 110.6 J 123.3 106.8 J
135.7 111.1 J 138.9 113.4 J 130.8 112.5 J 130.8 113.1 J
131.9 115.7 J 138.6 117.1 J 127.4 113.5 J 134.8 116.6 J
121.6 103.5 J 117.4 101.9 J 128.1 108 J 137.2 119.8 J
117.9 94.98 J 121.7 101.6 J 124.7 102.3 J 126.5 109.2 J
134.8 116.9 J 130.1 111.8 J 133 115.1 J 115.9 99.19 J
129.8 111.5 J 130.8 108.4 J 132.5 113.7 J 140.1 120.7 J
134.2 118.5 J 130.1 116.7 J 127.4 99.36 J 129.5 108.7 J
139.3 118.5 J 133.3 115 J 146.2 123 J 136.1 115.4 J
142.5 127.5 J 144.7 124.4 J 142.6 119.3 J 139.4 115 J
132.8 115.6 J 142.4 124.1 J 147.6 127.3 J 137.9 118 J
139 115.5 J 124.3 113.6 J 122.5 112.6 J 125.4 107.2 J
138.3 115.2 J 139.5 122.8 J 122.9 107.1 J 143 115.9 J
132.6 114.4 J 142 119.4 J 135.2 119.7 J 140.2 120.5 J
134.4 115.9 J 136.9 108 J 141 114.1 J 147 121.6 J
133.3 112.9 J 123.7 105.2 J 143.1 124.3 J 132.5 114.2 J
131.2 111.5 J 135.5 116.5 J 150 130.4 J 150.1 131.7 J
131.5 117 J 139.3 121.8 J 127.2 111.2 J 131.8 117.4 J
131.2 115.3 J 138.3 117.1 J 126.8 108 J 129.7 109.2 J
136.6 121 J 122.6 108.7 J 134.6 115.1 J 139.6 118.6 J
139 118.6 J 128 103.2 J 123.2 114 J 128.5 113.3 J
122.1 102.3 J 122.6 107.6 J 120.8 110 J 129.6 110.9 J
119.4 101.6 J 146.2 122.3 J 140.8 123.6 J 144.7 125 J
141.8 121.8 J 140.3 119.8 J 140.1 116.5 J 129.3 107.2 J
130.8 119.7 J 136.2 122.6 J 133.5 114.3 J 132.9 112 J
131.8 117 J 127.8 111.9 J 128.4 114.2 J 123.5 104.8 J
131 113.8 J 142.3 128.1 J 138.1 122.1 J 119.4 106.8 J
135 113.7 J 134.7 116.9 J 136.8 114.4 J 142.9 131.2 J
146.3 125.2 J 141 125.8 J 146.4 123.9 J 139.5 122.2 J
139.4 121.5 J 146.9 127.2 J 149.8 127 J 150 121.1 J
147.7 120.9 J 141.2 131 J 138.1 114 J 130.8 112.7 J
135.1 114.3 J 153.2 134.1 J 136.8 125.3 J 154.2 129.5 J
149.5 129.7 J 132.1 112 J 127.4 112.8 J 128.5 112.9 J
128.8 108.9 J 141.5 118.5 J 149.6 128.3 J 153.3 124.4 J
137.8 112.6 J 132.8 121.3 J 145.2 119.2 J 133.5 113.8 J
133.5 114.7 J 140.2 119 J 135.1 123.3 J 136.7 120.5 J
153.8 134 J 136.6 115.3 J 126.2 118.7 J 135.6 114.6 J
131 119.7 J 126.9 110.6 J 130.6 116.1 J 141.5 128.5 J
127.8 110.8 J 149.6 130.3 J 137.4 122.5 J 143.7 125.9 J
134.9 108.2 J 124.1 114.8 J 125 109.8 J 139.7 125.4 J
128.1 103.3 J 126.8 109.7 J 147.3 122.9 J 133 126.1 J
137.9 119.7 J 141.3 129.7 J 140.2 122.5 J 132.7 114 J
134.9 118.6 J 132 114.8 J 145.8 122.3 J 148.7 128.6 J
136.1 114.7 J 135.8 115.3 J 127.5 115.2 J 144.6 121.3 J
145.2 129.3 J 149.1 129.3 J 141.6 125.2 J 146.6 118.2 J
125.4 114.4 J 128.1 112.8 J 143.4 122.4 J 134.5 123 J
137.5 121.2 J 146.1 120.8 J 128.7 108.9 J 130.2 106.5 J
129.4 107.3 J 117.1 100.1 J 132.8 114.2 J 124.4 105.9 J
122.3 101.4 J 132.9 111.9 J 131.6 112.7 J 128.1 108.5 J
124.5 99.74 J 127 110.5 J 136.5 120.7 J 137.4 116.5 J
124.9 106.3 J 119.9 100.4 J 134.2 111.5 J 126.3 108.1 J
143.1 125.2 J 127.9 113.2 J 137.4 123.8 J 133.2 120.3 J
146.6 121.8 J 127.4 112.5 J 131.9 115.8 J 122.4 106.2 J
128 121.2 J 139 126.7 J 122.2 105.7 J 118.8 105.1 J
152.8 128.2 J 122.8 112.6 J 123.7 101.6 J 125.5 99.11 J
142.5 120.3 J 140.5 119 J 147 118.7 J 135.4 113 J
132.4 117.2 J 126.3 104.8 J 136 115 J 149.5 127.2 J
139.3 121.3 J 130.8 108.6 J 129.1 108.7 J 134.7 120.5 J
stroke newpath
130.5 113.9 J 126.3 107.7 J 151.9 134.1 J 118.6 99.34 J
152.8 129.7 J 143.9 124.2 J 132.4 115 J 143.9 119 J
137.9 112.5 J 137.2 128.7 J 138.7 127.1 J 139.1 115.9 J
126.1 110.3 J 128.8 118.6 J 132.1 121.5 J 139.4 119.4 J
134.3 111.6 J 138.5 114.2 J 121.4 110.1 J 135.8 119.9 J
132.7 114 J 130.4 112.6 J 140.7 116 J 141 121.3 J
136.1 119.4 J 130.5 104.2 J 124.9 110.8 J 137.7 117.9 J
134.2 117.7 J 142.7 120.2 J 139.9 122.1 J 137.1 115.6 J
139.3 124.4 J 143 119 J 133.6 111.9 J 133.5 108.1 J
145.3 124.5 J 134.1 115.8 J 143.5 125.4 J 146.9 122.7 J
139.3 118.6 J 139.8 122.6 J 138.8 122.3 J 133.9 113.1 J
127.7 109.7 J 124.6 108.3 J 125.5 106.1 J 142.3 118 J
136.2 120.5 J 130.1 105.2 J 124.1 104.2 J 155.4 135.6 J
155.2 134.8 J 113.8 101.6 J 129.4 110.2 J 118.4 100.8 J
117 100.2 J 119.3 95.1 J 112.9 101.6 J 115 99.51 J
150.7 131.9 J 117.9 99.24 J 122.5 102.2 J 121.1 108.6 J
114.5 98.34 J 128.9 110.8 J 124.5 107.3 J 131.5 112.5 J
132.2 117.9 J 113.8 105.9 J 132.4 114.9 J 136.4 113 J
142.2 122.6 J 133.1 114.1 J 131.6 114.4 J 138.3 117.3 J
145.4 122 J 136.7 121.5 J 142 124.7 J 132.2 116.4 J
138.3 114.4 J 129.6 115.5 J 119.3 110.1 J 122 103.3 J
134.1 104.6 J 138 108.8 J 134.3 114.9 J 132.2 110.2 J
124.6 109.2 J 133.9 114.5 J 138.9 114.5 J 139.5 128.4 J
148.6 135.7 J 127.7 117.5 J 125.3 111.4 J 122.9 113.7 J
131.5 114.9 J 125.6 107.9 J 134.2 110.7 J 128.9 103.5 J
128.5 113.1 J 131.1 103 J 130.9 108.5 J 138.4 113.4 J
135.7 105.9 J 132 114.9 J 138.2 119.6 J 131.5 117 J
144.6 118.5 J 127.9 108.1 J 125.6 110.8 J 126.8 107.7 J
134.3 108.6 J 123.5 102.9 J 139.7 122.8 J 144.1 126.3 J
150 123.8 J 154.9 127.8 J 140.2 121 J 135.8 116.1 J
126.9 106.4 J 139.5 120 J 138.5 115.4 J 137.3 120.7 J
135 122.1 J 147.2 122.2 J 132.2 114.5 J 144.1 121 J
129.8 117.3 J 132.7 118 J 133.2 116.2 J 132.7 116.9 J
134.7 115.6 J 132.5 117.7 J 136.3 119.8 J 123.8 105 J
130.7 108.8 J 134.5 116.9 J 128.1 103.6 J 134.7 114.6 J
139.4 112.4 J 137.2 121.5 J 140.9 120.5 J 145 123.7 J
135.9 118.1 J 131.3 114 J 137.1 119.7 J 130.8 108.6 J
128.2 107.5 J 139.6 118.4 J 143.6 121.5 J 132.7 116.6 J
127.6 107.6 J 143.5 125.6 J 145.8 126.4 J 145.8 121.4 J
146.2 129.2 J 136.3 110.9 J 133.5 114.9 J 142 116.2 J
147.4 120.3 J 128.1 111 J 133.5 114.6 J 136.6 114 J
141.3 117.1 J 138.3 119.5 J 131.1 117 J 133.8 124.1 J
142.1 125.2 J 139.6 118 J 144.3 125.7 J 138.8 119.2 J
122.8 104.5 J 149.7 125.9 J 125.5 105.8 J 119.6 104.2 J
124 100.8 J 147.2 129.9 J 146.4 129.1 J 139.9 124.2 J
126.4 116.1 J 138.2 114.5 J 138.8 120.6 J 147.8 121.1 J
135.2 121.9 J 135.2 114 J 156.1 134.5 J 135.7 118.1 J
143.7 126 J 134.3 117 J 151.3 129 J 130.2 119.4 J
133.5 118.2 J 138.6 125.9 J 136.8 120.9 J 139.8 125 J
145.7 126.6 J 138.9 121 J 148.3 125.4 J 145.7 119.6 J
140.9 119.4 J 138.9 118.8 J 134.4 121.5 J 136.5 112.7 J
133.6 113 J 154.9 133 J 127.9 103.5 J 152.5 128.8 J
135.6 123 J 148.2 123 J 129.1 107.9 J 129 112.6 J
134 116 J 141.4 115.5 J 137.7 122.1 J 138.8 117.3 J
137.5 120.7 J 141.2 125.2 J 135.4 113.7 J 140.1 119.2 J
133 108.7 J 138.5 118.6 J 147.2 127.9 J 150.6 131.7 J
155.9 126.8 J 140.2 125.3 J 131.5 117.3 J 131.2 119.1 J
147.8 134 J 138.5 128.7 J 145.5 122.7 J 137.7 128.6 J
152.2 130.2 J 148.2 125.5 J 137.4 121.4 J 145.4 131.7 J
133.6 112 J 144.3 126.2 J 140.3 123.8 J 130.8 106.6 J
141.2 125.5 J 130.8 109.4 J 140 115 J 138.2 115.8 J
142.1 122.3 J 128.5 114.5 J 142.5 122.7 J 138 114.1 J
stroke newpath
144.8 119.6 J 136.5 120.5 J 135.5 118.7 J 128.4 111.9 J
148.2 125.4 J 141.9 127.9 J 151.7 131.6 J 139 116.5 J
141.9 122.5 J 128.6 111.5 J 131.7 116.7 J 130.5 115.6 J
133 116 J 138.2 124.7 J 128.1 110.6 J 146.7 120.5 J
133.3 113.5 J 138.9 123.6 J 146.1 130 J 148.8 130.6 J
133.6 118.6 J 122.2 107.5 J 131.1 107.4 J 134 117.7 J
140.9 121 J 141.2 122.1 J 130.8 110.5 J 135.8 112.4 J
141.1 121.8 J 134.5 111.6 J 125.8 106.6 J 143 117.8 J
123.8 109.6 J 118 107.1 J 124.5 120.6 J 137.3 123 J
144.9 122.1 J 142.1 125.8 J 139.2 117.7 J 140.5 122.8 J
145.4 125.6 J 141.6 121 J 137.4 114.8 J 135.7 114.7 J
133.1 117.5 J 128.6 110.9 J 134.4 118.1 J 123.9 99.77 J
125.2 106.2 J 141.1 130 J 143.9 121.9 J 134.4 115.8 J
143.3 122.6 J 150.1 128.3 J 146.3 131.3 J 149.3 137.1 J
135.9 107.9 J 122 110.5 J 142.2 119.4 J 130.8 111.5 J
136.6 116.8 J 138.7 118.7 J 152.4 124.4 J 149.7 124.8 J
137.7 117 J 126.1 108.1 J 136.3 117.8 J 134.2 118 J
133.5 114 J 133.1 116.6 J 143.9 125 J 132.1 123.1 J
124.1 104.8 J 145.1 120 J 127.3 111.5 J 129 120.2 J
136.1 116.8 J 140.7 120.7 J 136.4 117.4 J 129.6 110.9 J
124.4 106.5 J 123.1 113.3 J 141.9 118.4 J 144.3 132.1 J
156.9 133.1 J 147.3 131 J 152.7 127.3 J 142.8 123.2 J
144.7 119.8 J 139.8 120.9 J 139.8 119.9 J 150.2 124 J
138.1 117.3 J 128 107.1 J 137.9 117.2 J 127.3 115.8 J
140.5 120.7 J 135.5 121.5 J 142.3 122.7 J 139.3 121 J
138.4 124.1 J 134.7 118.5 J 121.3 98.54 J 132.5 119.8 J
134 109.4 J 126.7 104 J 132 112.5 J 129 108.2 J
139.9 122.1 J 138.2 114.7 J 141.2 121 J 130.7 123.9 J
147.7 124.7 J 148 125.1 J 140 115.1 J 135 118.3 J
135.7 114.2 J 140.6 120.5 J 133.1 115.7 J 129.9 115.9 J
144.9 119.2 J 144.3 124.3 J 133.9 120 J 133.8 114.3 J
133 114 J 130.1 106.2 J 127.7 115.1 J 123.7 108.4 J
143.7 123.8 J 140.6 117.5 J 126.3 108.7 J 147.7 122.4 J
149.2 125.7 J 142.5 126.3 J 140.5 118.9 J 127.1 108 J
121.9 102.7 J 130.3 113.4 J 131.1 108.9 J 130.3 114.7 J
123.9 111.5 J 129 107.5 J 125.9 105.1 J 118.2 101 J
155.5 131 J 121.2 104.1 J 148 130.5 J 145.4 120.1 J
118.2 98.35 J 129 110 J 122.4 106.7 J 146.7 129.9 J
116.8 97.88 J 116.7 96.59 J 153.6 132.1 J 154.1 129.8 J
141.1 127.2 J 143.3 114 J 137.2 115.5 J 146.3 121.3 J
135.3 120.2 J 130.2 108 J 140.3 121.8 J 138.3 119.7 J
130.2 113.7 J 130.9 111.2 J 121.1 111.6 J 144.1 120.8 J
132.1 115.4 J 151.4 130.1 J 146.5 121.9 J 137.2 122.7 J
134.6 115.3 J 128.3 108 J 128.6 109 J 141.3 127.1 J
132 113.7 J 137.4 114.2 J 130.3 117.1 J 151.2 124.6 J
142.7 123.6 J 148.4 125.5 J 134.8 106.1 J 135.5 104.1 J
146.1 127.6 J 131 126.1 J 138.2 115.2 J 131.4 105.8 J
131.9 120.7 J 131.3 113.9 J 132.3 111.4 J 128.4 108.6 J
145.9 129.3 J 148.6 132.7 J 132.8 116.7 J 134.6 121.3 J
129.9 106 J 122.8 98.18 J 119.2 101.9 J 122.4 103.7 J
124.9 105.4 J 131.7 109.7 J 129.7 111.2 J 125.9 104.1 J
145.3 125.4 J 146.2 131.9 J 152.9 133.6 J 132.2 110.8 J
143.1 131.9 J 143.9 117.8 J 141.8 123.5 J 145.4 123 J
141.9 122.3 J 136 119.2 J 144.2 127.7 J 132.9 118.1 J
147.9 121.2 J 134.6 117.9 J 140.3 118.6 J 133.5 112.8 J
138.5 123.9 J 132.3 115.6 J 135.4 125.1 J 137.2 113.9 J
141.5 117.2 J 143.1 122.2 J 130 118.6 J 134.1 114.8 J
122.2 107.8 J 141.6 122.1 J 125.5 111.3 J 145.4 125.4 J
114.4 99.1 J 126.1 106.3 J 136.1 112.5 J 124.2 102.5 J
138.6 119.5 J 141.5 123.1 J 130.3 115.5 J 135.2 120 J
121.2 99.84 J 130 111.8 J 140.3 123.7 J 144.8 121.3 J
134.2 112 J 130.8 110.1 J 124.8 107.2 J 125.1 105.7 J
129.6 116.3 J 120.4 107.2 J 132.5 111.7 J 135.5 116 J
stroke newpath
135.4 109.9 J 134.6 116.9 J 126.8 111.6 J 127.2 106.4 J
126.6 105.5 J 126.7 113.3 J 124 103.2 J 140.8 123.4 J
141.6 121 J 134.1 115.8 J 132.7 110.7 J 145.8 132.6 J
130.3 111.7 J 135.8 121.7 J 137.6 118.6 J 134 123.1 J
142.8 120.2 J 135.4 109.8 J 140 109.9 J 134.2 113.6 J
124.2 107.1 J 135.4 123 J 127.1 115.8 J 138.3 117.5 J
140.5 121.4 J 148.7 123.2 J 143.8 121.7 J 149.2 126.4 J
137.5 120.6 J 140.2 119 J 134.9 116.5 J 140.8 126.3 J
137.5 118.5 J 143.6 128.8 J 141.6 125.8 J 146.9 126.8 J
145.4 133.2 J 157.8 132 J 124 94.69 J 137.2 115.4 J
118.1 103.6 J 153 133.8 J 154.3 132.1 J 114.4 102.1 J
133.5 114.2 J 129.8 108 J 125.9 112.4 J 125.8 110.7 J
129.7 112.4 J 131.1 118 J 132.9 113.4 J 134.7 113 J
142.4 125.9 J 134.2 121 J 137.3 124 J 143 132.2 J
142.5 115.9 J 146.3 126.6 J 143.7 118.8 J 147.5 130.7 J
121.5 103.5 J 121.3 107.1 J 124.5 113.9 J 122.8 102.8 J
141.5 113.4 J 141 118.4 J 127 112.5 J 122.4 106.8 J
128.3 110.1 J 137.2 125 J 137.5 118 J 137 116.9 J
134.1 112.2 J 137.1 120.8 J 143.8 116 J 144.6 123.3 J
135.6 116.7 J 141.1 115.5 J 138.2 116.8 J 137.3 117.6 J
128.1 115.7 J 128.8 111.9 J 142.8 123.3 J 130.3 110.7 J
143.3 117.9 J 131.5 118.6 J 133.9 116.1 J 148 127.7 J
130.3 115.2 J 137.9 119 J 137 119.7 J 139.3 111.3 J
138.9 122 J 138 121.7 J 130.8 113.2 J 139.6 120.4 J
146.5 122.9 J 124.1 105.3 J 135.3 122.6 J 136.4 114.6 J
150.4 130 J 140.5 119.2 J 141.9 124.6 J 143.4 122 J
139.2 123 J 136.9 115.6 J 138.4 116.1 J 138.4 121.6 J
131.6 117.5 J 133.7 117.6 J 130.6 108.9 J 141.1 113.7 J
127.7 109 J 129.3 119.2 J 125.6 107.1 J 127.6 115.6 J
134 109.8 J 118.5 106.2 J 118.7 99.9 J 119.7 107.9 J
126.3 109.9 J 137.4 114.7 J 128.4 114.1 J 137.6 115.5 J
136.8 112.6 J 123.3 105.3 J 135.6 123 J 131.1 115.6 J
129.6 112.1 J 141.4 114.3 J 131.2 116.8 J 139.7 121.2 J
139.7 123.2 J 134.4 118.5 J 130.7 108.2 J 125.6 111.2 J
149 132.5 J 123.4 103.1 J 125.1 98.86 J 144.3 123.4 J
154.7 136.6 J 114 103.8 J 112.1 100.8 J 147.8 130.6 J
142.8 122.7 J 145 125.3 J 141.4 120.9 J 132.9 113.3 J
133.4 112.7 J 133.3 114 J 139.3 116.9 J 148.6 132.7 J
145.2 125.1 J 138.1 119.4 J 142.6 130.6 J 133.8 115.8 J
137.6 112.9 J 132.9 110.3 J 156.7 134.4 J 135.8 114 J
133.8 108.6 J 121.5 107.1 J 130.7 109 J 122 101.4 J
126.9 112.4 J 130.5 114.9 J 132.7 110.9 J 137.5 112.2 J
140.6 122.4 J 131.1 113.4 J 139.5 118.3 J 122.4 112.9 J
133.4 113.6 J 145.1 130 J 135.1 111.2 J 149.2 127.6 J
143.1 118.6 J 130.5 107.1 J 143.1 124.2 J 136.2 117.3 J
133.1 121.6 J 130.8 105.9 J 130 110.1 J 135.3 121 J
138.5 117.5 J 143.2 132.1 J 143 120.2 J 131.5 114.6 J
136.6 121.9 J 144.6 123.7 J 152.7 129.7 J 143.2 123 J
132.4 111.7 J 142 122 J 141.9 117.8 J 135.4 120.6 J
138.4 116.2 J 136 116.2 J 131 101 J 134.4 112.7 J
131.9 106.7 J 137.8 121.7 J 142.9 122.4 J 128.7 108.4 J
134.8 110.7 J 137.7 111.2 J 126.5 105.7 J 127.9 107.1 J
137.2 116.3 J 144.8 116.3 J 135.3 112.8 J 132.6 112 J
123.8 104.2 J 125.7 101.4 J 119.4 102.4 J 128.9 109.8 J
144.9 122.5 J 144.8 117.8 J 134.4 118.6 J 135.3 114 J
126.2 109.6 J 133.9 115.7 J 133.7 111.9 J 135.5 121.1 J
129 107.7 J 128.9 112.5 J 132.3 116.4 J 133.8 109 J
129.6 116.3 J 120.4 106.6 J 138.8 115.1 J 132.8 119.1 J
142.2 120.7 J 144.1 120.6 J 144.4 118.6 J 144.6 128.6 J
140.3 113.1 J 130.6 112.8 J 133.1 124 J 132.9 119.9 J
136.7 113.4 J 138.8 119.3 J 131.6 116.9 J 136.1 113.3 J
123.9 107.9 J 119.1 105.2 J 132 114.6 J 118 107 J
stroke newpath
124.7 108.4 J 129.2 110.5 J 146.6 122 J 139.4 114.1 J
135 118.8 J 143.4 127.1 J 130.3 119.7 J 150 125.3 J
146.9 124.3 J 132.7 113.4 J 128.3 115.2 J 131 118.7 J
131.1 109.8 J 123 113.9 J 126.6 105.4 J 126.4 106 J
131.3 109.3 J 132.2 109.5 J 124.9 108.2 J 125 108 J
139.6 120.5 J 145.7 121.1 J 156.9 129.1 J 149.7 127.1 J
131.5 116.6 J 135 112.2 J 125 104.2 J 130.9 116.6 J
128.1 113 J 136.1 118.6 J 131.2 121.7 J 143.2 121.8 J
127.4 110.6 J 136.5 116.8 J 135.9 123.4 J 138.5 119.7 J
140.2 117 J 124.2 109.2 J 129.1 106 J 142 122.4 J
143.3 123 J 142.2 123.6 J 147 127.6 J 134.5 114.9 J
137.8 116.8 J 137.2 111.9 J 137.6 115.5 J 128.5 109.2 J
132.3 115.9 J 135.3 114 J 123.5 107.7 J 126.2 107 J
128.5 108.6 J 113 101.9 J 132.8 109.7 J 146.3 121.9 J
148.3 124.3 J 119.8 100.3 J 152.7 135.8 J 119.9 103 J
125.5 111 J 150.4 123.2 J 145.2 127.1 J 140.4 111.2 J
132.4 119.7 J 133.5 113.9 J 137.7 115.4 J 128.2 111.9 J
131 115 J 125 111.3 J 125.3 108.1 J 129.9 116 J
115.7 98.11 J 122.5 106.2 J 142.3 116.7 J 139.6 115.6 J
142.5 128.8 J 129.9 123.5 J 129.3 117.7 J 142.6 125.3 J
140.8 124.9 J 125.4 105.4 J 127.9 115.4 J 147.6 124.3 J
136.6 112.9 J 140.6 123.8 J 132.5 116.9 J 134.8 116.5 J
138.2 116.7 J 140.9 114.7 J 137.5 108.2 J 127.8 111.8 J
135.9 116 J 134.6 114.7 J 140.7 117 J 128.3 109.9 J
128.1 113.6 J 131.1 113.7 J 122.1 104.5 J 129.8 108.6 J
139.7 122.3 J 142.7 120.6 J 130.4 114.6 J 133.3 114.2 J
127.4 111.1 J 147.9 125.9 J 137.8 120.3 J 122.1 107.7 J
132.1 114.2 J 139.2 115.5 J 142 126.2 J 141.3 115.4 J
138.2 120.5 J 136.7 114.4 J 129.2 109.1 J 130.8 108.2 J
133.6 111 J 137.2 119.5 J 141.8 116.7 J 130.3 115.5 J
137.9 113.8 J 124.1 114 J 126.1 111.4 J 135.5 117.5 J
140.1 117.5 J 129.3 103.8 J 138.3 123.5 J 126.9 104.6 J
143.8 123.3 J 152 129.8 J 128.9 102.8 J 128.1 106.4 J
152 136.9 J 144.3 126.2 J 141.2 129.4 J 160.1 128.3 J
136.5 119 J 136.9 117.6 J 138.9 114.2 J 130.3 116.6 J
139.5 114.9 J 133.7 113.9 J 137.6 115.5 J 139.9 124.2 J
135 120.1 J 129.3 116.6 J 142.9 120.9 J 139 117.9 J
133.8 121.5 J 127.4 107.7 J 125.3 109.6 J 123.8 103 J
122.7 114.7 J 140.5 120.6 J 134.7 120.6 J 124.7 110.4 J
132.8 108.4 J 148.1 123.7 J 143 117 J 137.7 114.9 J
139.4 117.1 J 141.2 122.7 J 132.1 112.3 J 148.1 126.7 J
143.2 128 J 137.5 117.4 J 126.1 113.1 J 135.9 119.5 J
129.6 101.1 J 127.5 109.6 J 133.8 116.5 J 126.8 102.1 J
154.3 132 J 123.3 104.8 J 127.8 109.9 J 139.9 113.2 J
127 104.8 J 132.4 115.9 J 135.3 115.2 J 133.3 120 J
140.3 117.8 J 145.3 127.3 J 145.2 125.4 J 136.9 118 J
144.1 121.6 J 151.9 133.4 J 149 129.9 J 136 120.1 J
140.2 121.2 J 138.9 125.7 J 145.8 134.7 J 139.5 127.4 J
153 128.5 J 151.9 135.8 J 114.9 97.66 J 158.8 130.1 J
122.4 101.9 J 136.1 110.7 J 128.3 106.6 J 135.2 116.2 J
143.8 129.3 J 128.7 111.1 J 139 117.7 J 136.8 120.5 J
129.8 108.3 J 138.6 117.2 J 148.1 118.7 J 144 118.1 J
132.7 120.3 J 133.9 120 J 151.9 122.1 J 135.3 115.5 J
142.9 114.4 J 135.1 122.1 J 126.3 107.6 J 137.1 113.6 J
133.6 112.5 J 139.5 125.5 J 132 109.9 J 128 105.9 J
120.2 102.9 J 139.2 121 J 134.3 115.3 J 140 122.7 J
132.2 114.2 J 136.4 121.5 J 149.5 125.4 J 125.2 105.5 J
129.9 111.4 J 115.4 99.79 J 136.6 117.4 J 136.6 116.2 J
152.9 129 J 148.7 127.5 J 136 114.3 J 140.9 123.5 J
134.4 111.7 J 149 122.9 J 140.8 118.8 J 144.9 126.3 J
125.4 105.5 J 131.5 116.2 J 143.6 126.6 J 130.7 110.4 J
144.4 130.6 J 143.4 123.3 J 142.3 118.6 J 153.8 125.5 J
141.9 114.8 J 133.5 109.7 J 137 118.6 J 147 119.8 J
stroke newpath
133 114.2 J 143.2 125.8 J 139.9 118.3 J 122.3 99.16 J
125.8 109.2 J 133 119.4 J 129.8 111.2 J 135.6 122.2 J
139.7 112.7 J 113.4 100.1 J 153.5 133.2 J 151 134.6 J
149.5 134.1 J 150.9 139.3 J 154.9 131.9 J 134 113.8 J
114.6 98.26 J 145.5 125.1 J 136 123.7 J 156.3 133.6 J
142.9 124.6 J 149.8 128.5 J 138.9 124.2 J 149.4 128.1 J
142 122.7 J 141.9 128 J 147.5 125.2 J 143.9 124.4 J
143.9 123.4 J 135.2 115.2 J 145 122.6 J 135.9 109.1 J
130.7 109.9 J 139.9 121.6 J 131.4 112.9 J 131.3 107 J
136 116.8 J 132.1 104.7 J 139.7 123.4 J 139.7 124.3 J
134 114 J 139.5 123.5 J 137.1 122.4 J 118.2 98.29 J
123.8 104.2 J 134.4 118.1 J 120.9 105.2 J 129.9 112.1 J
124.7 109.3 J 146.1 121.5 J 140.7 118.5 J 136.1 111.3 J
134.5 118.2 J 134.1 111.3 J 135.9 117.6 J 131.1 112.5 J
146.9 123.8 J 130.4 111.1 J 131.5 119.4 J 133.4 113.2 J
143 124.3 J 136.6 122.6 J 125.2 106.4 J 136.1 112.8 J
130.2 116.4 J 125.7 108.1 J 122.9 104.8 J 122.7 109.8 J
138.2 117.8 J 138.9 123.7 J 133.7 110.8 J 137.4 122.5 J
146.5 121.9 J 136.4 122.9 J 138 115.2 J 138.1 122.5 J
142.6 115 J 146.2 121.3 J 136.5 116.7 J 138.2 122.2 J
134.6 120.4 J 142.8 120.7 J 130.6 118.3 J 144 128.3 J
137.9 115.1 J 131.1 110.3 J 138.6 122 J 136.7 114.2 J
146.3 124 J 130.7 116.1 J 135.8 112 J 132.2 115.7 J
125.1 111.5 J 135.3 115 J 144.4 121.4 J 152.5 135.5 J
130.2 114.6 J 133.7 112.2 J 144.2 123.1 J 120.4 100.3 J
119 94.6 J 117.3 97.52 J 116.1 103.5 J 130.2 112 J
125.2 112.9 J 126.9 110.8 J 127.6 103.8 J 132.5 114.7 J
124.4 107.1 J 130.8 114.4 J 142.5 116.8 J 143 123.9 J
133.3 114.3 J 134 114.8 J 141.8 125 J 133.7 119.7 J
147.3 124.7 J 129.5 115.4 J 133.9 117.2 J 135.1 115 J
120.2 114.6 J 132 113.3 J 116.7 103.8 J 132.5 107.6 J
124.7 108.7 J 132.7 119.5 J 123.3 108.7 J 131.7 113.2 J
122.2 100.2 J 121.4 100.7 J 124.8 109.9 J 157.9 131.1 J
120 95.99 J 134.2 117.3 J 123.7 107.3 J 124.2 102.5 J
124.6 110 J 129 113 J 121.8 111.5 J 122.7 107 J
126.8 114.8 J 129.8 109 J 133.6 115.2 J 130.4 115 J
130.1 118.7 J 148.7 124.5 J 136.7 117.3 J 128.1 115.6 J
132.5 119.5 J 129.6 111.5 J 128.8 110.5 J 143.3 121 J
146.3 119.5 J 140.6 115.6 J 137.5 120.8 J 141.7 118.6 J
144.5 127.9 J 134.5 111 J 139.8 119.3 J 128.5 104.3 J
135.2 112.4 J 134.2 115.5 J 151 118.1 J 136.5 117.9 J
151.5 135.5 J 141.2 124 J 131.9 117.1 J 129.3 117.2 J
125.6 105.7 J 127.9 113.9 J 143.5 119.8 J 132 110.3 J
138 123.6 J 147.5 124.5 J 130.6 114.7 J 137.4 123.4 J
134.7 113.4 J 137.3 115.4 J 134.7 109 J 145.5 133.1 J
151.8 123.7 J 138.1 119.2 J 144.4 128.4 J 136 113.5 J
135.4 115.6 J 141.5 118.9 J 133.3 113.6 J 131.4 111.9 J
131.7 112.8 J 143.5 120 J 143.2 116.5 J 132.6 115.7 J
130.6 112 J 123.3 105.3 J 129 113.7 J 137.5 127.2 J
152.3 135.6 J 120.7 97.04 J 117.9 101.8 J 131.8 118.7 J
127.6 109.4 J 130.8 112.4 J 137.9 120.2 J 136.8 127.6 J
140.7 119.9 J 137.2 122.2 J 133.8 114.2 J 131.9 112.9 J
124.7 103.2 J 139.4 120.2 J 143.9 126.2 J 134.9 117.7 J
147.1 126.7 J 144.8 127.1 J 138.3 111.1 J 123 110.7 J
128.3 110.3 J 136.5 113 J 137.6 118.2 J 129.2 104.9 J
115.8 109.9 J 141.2 120.4 J 133.1 113.2 J 126.6 106.4 J
148.1 124.9 J 135.7 121.6 J 139.1 115.5 J 152 127.2 J
152.2 132 J 147.8 117.9 J 140.5 123.9 J 133 120.8 J
138.1 119.2 J 132.5 117.2 J 130.3 108 J 134.3 112.1 J
145.8 125.3 J 139.6 118.5 J 142 120.9 J 135.8 109.7 J
147.9 135.7 J 140.3 115.1 J 138.5 115.4 J 126.3 108.4 J
135.7 107 J 136.9 111.8 J 127.8 107 J 131.7 104.4 J
stroke newpath
131.6 109.2 J 145.4 124.5 J 134.8 118.8 J 134.6 116.2 J
137.1 123.1 J 141.6 115.9 J 145.7 129.6 J 139.7 115.6 J
132.9 109.3 J 128.9 118.3 J 132.3 113.6 J 140.5 124 J
144 125.9 J 130.6 106.5 J 136.2 115.1 J 133.6 116.8 J
135.5 118 J 149.6 129.5 J 139.5 119.5 J 149.5 121 J
136.8 112.1 J 130.1 103.7 J 132.4 108.5 J 119.1 95.77 J
114.3 101.7 J 145.2 129.9 J 134.3 111 J 141.7 129.2 J
130.7 110.9 J 137.1 124.5 J 157.4 132.2 J 152.4 129.8 J
117.4 100.3 J 150.5 132.2 J 140.1 123.1 J 149.5 127.1 J
148.9 127.7 J 141.7 123.6 J 141.3 119.2 J 125.8 109.7 J
121.8 100.9 J 121.3 99.39 J 130.7 106 J 127.9 110.7 J
148.9 127.4 J 133.8 119.9 J 150.3 127.1 J 142.1 124.4 J
137.6 125.3 J 113.5 100.6 J 148.2 134.9 J 151 131.2 J
151.7 119.1 J 138 113.6 J 135.1 111.3 J 140.9 119.6 J
147.4 122.7 J 136.6 125.9 J 131.5 112.3 J 134.4 110 J
132.6 110.5 J 124.2 110.7 J 141.3 117.7 J 138.4 120.9 J
137.8 116 J 136.9 108.7 J 132.5 111.8 J 127.8 110.3 J
127.7 103.9 J 126.8 114.2 J 124.2 102.4 J 130.4 109.9 J
128.3 105.3 J 141.3 119.6 J 126.9 114 J 145.3 117.5 J
139.7 119.4 J 137.1 120.9 J 140.6 119.5 J 123.4 107.7 J
127.5 109.8 J 116.9 103.6 J 134.3 112.7 J 148.4 131.2 J
148.5 129.3 J 145 126.6 J 141.5 124.4 J 144.8 125 J
144.6 119.6 J 134.4 116.7 J 144.6 121.9 J 135.4 113.8 J
138.7 116.9 J 138.3 114.2 J 130.8 116.7 J 131.7 116.9 J
131.5 111.5 J 148.1 123.7 J 146.3 126.3 J 143.9 122.1 J
130.8 114.1 J 130.5 112.3 J 118 96.45 J 128.8 106.8 J
142.3 120 J 143.5 118.9 J 123.5 102 J 129.9 107.4 J
144.9 127.9 J 141.4 119 J 145.6 127 J 143.3 117.4 J
132.6 115.1 J 136.8 120.1 J 137.4 118 J 141.4 121.6 J
131.4 110 J 131.1 120.7 J 140.8 115.9 J 147.4 130.2 J
120 97.91 J 115.6 100.1 J 117.6 99.22 J 150.4 133.8 J
133.5 125 J 122.5 103.8 J 127.7 107.9 J 125.7 110.2 J
138.7 116.8 J 131.5 118.2 J 124.7 109.8 J 120.6 107 J
136.8 118.8 J 139.9 121.6 J 143.6 126 J 140.1 117.9 J
126.2 112.7 J 143.3 127.5 J 152.7 132.2 J 141.4 123.1 J
154.2 136.4 J 155.1 136.4 J 146.7 123.6 J 148.9 131.7 J
152.1 130.4 J 123.4 93.16 J 144.7 128 J 150 131.3 J
138.9 125.7 J 134.3 116.4 J 133.8 114.6 J 144.6 127.2 J
155.9 130.3 J 126.9 100.4 J 140.5 125.9 J 137.9 122.3 J
153.2 130.8 J 148.3 133.4 J 138.3 118.3 J 135.2 106.6 J
137.9 115 J 114.3 106.9 J 125.5 109.7 J 126 114 J
136.6 125.5 J 137.6 113.6 J 137.5 117.2 J 145.3 128 J
149.4 135.8 J 127.1 113.2 J 131.3 108.5 J 130.9 116.1 J
126.2 113.5 J 131.2 112.9 J 137.9 122.2 J 132 112.3 J
136.3 109.3 J 141.9 124.2 J 142.4 123.5 J 128.2 110.9 J
133.4 117.3 J 130.1 105.6 J 119.3 95.82 J 150.3 131.6 J
111.8 101.7 J 149.5 127 J 149.8 131.7 J 151.1 129.8 J
139.1 119.2 J 137.9 119 J 137.4 119.1 J 137.5 117.2 J
135.1 120.1 J 130.5 115.9 J 135.9 113.4 J 141.4 116.6 J
138.9 115.4 J 142.5 119.7 J 137.5 118.9 J 148.1 116.9 J
135.9 117.7 J 138.2 115.9 J 139.8 121.7 J 134.8 117.3 J
141.2 116.9 J 133.8 117.8 J 138.8 116.6 J 152.1 123.6 J
138.9 119.1 J 145.8 120 J 133.2 115.8 J 136.5 119.8 J
132.1 114.4 J 139.1 114 J 131.2 123.9 J 149.6 130.8 J
140.2 121.7 J 141 115.2 J 131.7 118.3 J 127.8 113.9 J
138.4 122.1 J 140.9 119.6 J 127.1 108.2 J 124.6 105.4 J
125 109.8 J 138.5 112.5 J 137.6 121 J 128.2 112.1 J
121 104.1 J 129.4 106.3 J 140.1 113.4 J 131.2 115.1 J
122.6 110.5 J 149.6 129.8 J 154.1 130.9 J 133.5 109.9 J
125.9 107.8 J 131.1 111.6 J 125.2 108.5 J 119.9 102.2 J
157 133.2 J 128.3 110.1 J 118.7 101.1 J 116.5 104.3 J
119 100.4 J 160.1 130.3 J 128.9 107.2 J 115.2 99.04 J
122.3 106.3 J 149 122.8 J 133.9 121.8 J 119.6 93.87 J
stroke newpath
148 131.3 J 148 123.5 J 154 130.5 J 150.5 129.8 J
143.3 127.9 J 145.2 121.8 J 141.2 125.3 J 134 116.2 J
141.2 124 J 151.4 122.9 J 129.1 114.3 J 140.8 118.1 J
144.1 125.6 J 136 112.4 J 130.1 105.3 J 123.9 114.6 J
137.1 122.5 J 136.8 119.8 J 128.8 106.8 J 140.6 121 J
134.2 113.6 J 135.8 111.4 J 146.2 121.1 J 136.1 116.8 J
148.5 127.4 J 135.6 111.6 J 145.9 119.8 J 148.7 132.8 J
150.5 126.3 J 147.3 126.4 J 134.3 108.3 J 125.3 106.1 J
134.7 109.8 J 144.9 121.7 J 134.3 113.4 J 147.1 121.3 J
148 118.8 J 144.5 127.8 J 147.1 133.2 J 143.5 125.9 J
141.2 121 J 139.4 115.7 J 143.8 120.2 J 139.1 124.4 J
115.1 98.88 J 142.6 120.5 J 129.4 116.3 J 142.9 126.6 J
144.2 118.9 J 153.2 127.7 J 144.3 123 J 141.9 127.4 J
133.9 118 J 136 123.3 J 143.5 126.7 J 114.7 100.2 J
159 132.4 J 139.6 115.7 J 140.9 121.2 J 134.2 107.2 J
141.8 118.1 J 142.6 121.3 J 144.7 124 J 126.1 111.3 J
138.8 118.7 J 135.2 114.1 J 137.2 119.1 J 142.1 123.1 J
142.2 125.6 J 140.4 113 J 157.4 130.2 J 133.1 115.6 J
137.1 123.4 J 127.8 104.1 J 127.2 105.4 J 132.1 113.6 J
146.7 124.4 J 136 117.7 J 144.2 126.6 J 127.3 110 J
130.1 118.5 J 140.1 117.3 J 128.3 118.7 J 130.6 112.1 J
126.7 108.3 J 125.3 107.6 J 141.8 114.8 J 135.6 111.8 J
138.8 121.7 J 144 123.3 J 146.4 128.8 J 149 131 J
135.9 122.2 J 140 125.7 J 140.3 120.9 J 141 116.6 J
141.3 116.6 J 133.7 113.2 J 139.3 120.9 J 137.2 117.5 J
143 125.4 J 119.7 108.8 J 139.2 115.3 J 144.1 125.1 J
128.2 105.9 J 122.9 105.3 J 140.4 115.2 J 127.4 114.3 J
120.1 107.2 J 132.7 115.6 J 139.9 127.6 J 125.5 108.9 J
125 103.6 J 127 106.7 J 119.4 104.7 J 155.6 134.6 J
123.3 101.1 J 122 104.1 J 124.1 109.3 J 132 107 J
131.9 108.2 J 125 107.8 J 123.6 106.3 J 152.4 138.6 J
126.3 118 J 137.4 115.2 J 121.8 107.8 J 124 106 J
121.5 103.9 J 124 110.8 J 128 110.2 J 121.3 103.2 J
136.1 121.9 J 140.4 116.9 J
stroke
showpage
%
% END
%
% Second PostScript file: scatter2.ps
% BEGIN POSTSCRIPT
%
%! PS-Adobe-1.0: For Apple LaserWriter
% default font is 10 pt. Helvetica
/mm {72.27 mul 25.4 div} def
/M { /Ymove exch def /Xmove exch def Xmove mm Ymove mm moveto}def
/R { /Yrmove exch def /Xrmove exch def Xrmove mm Yrmove mm rmoveto}def
/D { /Ydraw exch def /Xdraw exch def Xdraw mm Ydraw mm lineto}def
/I { /Yrdraw exch def /Xrdraw exch def Xrdraw mm Yrdraw mm rlineto}def
/J { M 0 0 I}def
/DefFont {/Slt exch def /Hght exch def /Wdt exch def /FN exch def
       FN findfont [ Wdt mm 0 Slt mm Hght mm 0 0] makefont setfont}def
/Text{/Str exch def /Ang exch def /Pos exch def /Ymv exch def /Xmv exch def
Pos 1 lt {/hpf 0 def /lpf 0 def}if
Pos 1 eq {/hpf 0 def /lpf 0 def}if
Pos 2 eq {/hpf 0 def /lpf 0.5 def}if
Pos 3 eq {/hpf 0 def /lpf 1 def}if
Pos 4 eq {/hpf 0.5 def /lpf 0 def}if
Pos 5 eq {/hpf 0.5 def /lpf 0.5 def}if
Pos 6 eq {/hpf 0.5 def /lpf 1 def}if
Pos 7 eq {/hpf 1 def /lpf 0 def}if
Pos 8 eq {/hpf 1 def /lpf 0.5 def}if
Pos 9 eq {/hpf 1 def /lpf 1 def}if
Pos 9 gt {/hpf 1 def /lpf 1 def}if
/StrLen Str stringwidth pop lpf mul def
/StrHt Hght mm hpf mul def
/Xdiff StrHt Ang sin mul StrLen Ang cos mul sub def
/Ydiff StrHt Ang cos mul StrLen Ang sin mul add def
Xmv mm Xdiff add Ymv mm Ydiff sub moveto
gsave Ang rotate Str show grestore /PosterOnly 0 def}def
1 setlinecap
1 setlinejoin
3 setmiterlimit
0 setlinewidth
/Symbol 3 4 0 DefFont
57.06 76.08 5 0 (x) Text
/Helvetica 2.5 3.3 0 DefFont
60.12 80.69 5 0 (x) Text
/Times-Roman 2.25 3 0 DefFont
58.49 80.69 2 0 (3) Text
/Times-Roman 3 4 0 DefFont
57.06 80.69 5 0 (6) Text
61.55 80.69 4 0 (2) Text
59.71 76.08 5 0 (=) Text
61.55 76.08 4 0 (2) Text
newpath 43.8 30 M 105 30 D 105 87.6 D 43.8 87.6 D closepath stroke
newpath
54 87.6 M 54 85.6 D
74.4 87.6 M 74.4 85.6 D
94.8 87.6 M 94.8 85.6 D
54 30 M 54 32 D
54 29 8 0 (-0.5) Text
74.4 30 M 74.4 32 D
74.4 29 8 0 (0) Text
94.8 30 M 94.8 32 D
94.8 29 8 0 (0.5) Text
43.8 39.6 M 45.8 39.6 D
41.8 39.6 6 0 (-0.5) Text
43.8 58.8 M 45.8 58.8 D
41.8 58.8 6 0 (0) Text
43.8 78 M 45.8 78 D
41.8 78 6 0 (0.5) Text
105 39.6 M 103 39.6 D
105 58.8 M 103 58.8 D
105 78 M 103 78 D
stroke
newpath
81.36 61.79 J 71.34 55.55 J 72.64 57.77 J 75.24 58.75 J
74.49 56.04 J 72.27 58.03 J 78.9 64.12 J 78.1 61.47 J
75.42 62.13 J 75.47 59.32 J 74.7 59.05 J 72.17 56.66 J
70.3 53.61 J 76.76 56.96 J 68.44 54.68 J 74.15 57.42 J
78.75 61.49 J 79.2 66.29 J 73.92 58.07 J 73.86 59.88 J
75.12 58.93 J 71.07 56.89 J 75.4 56.3 J 73.62 59.67 J
75.35 57.93 J 76.22 56.29 J 60.46 45.23 J 72.7 55.36 J
74.16 58.52 J 80.07 65.03 J 75.94 62.81 J 73.73 59.31 J
78.74 62.45 J 68.26 57.71 J 75.38 60.17 J 73.33 57.26 J
77.11 60.13 J 76.74 57.2 J 73.88 60.56 J 70.49 58.17 J
73.53 56.46 J 75.04 60.36 J 74.22 61.15 J 76.37 56.98 J
75.33 59.24 J 71.55 53.62 J 71.47 58.28 J 72.31 56.84 J
74.99 57.07 J 69.38 55.7 J 72.96 57.93 J 74.83 60 J
70.71 56.83 J 80.16 63.35 J 75.24 60.02 J 72.09 57.95 J
72.98 61 J 72.28 59.01 J 70.83 59.34 J 76.27 60.36 J
72.14 59.35 J 72.28 56.56 J 78.34 60.38 J 73.73 57.09 J
75.4 60.8 J 78.94 62.41 J 70.71 56.81 J 76.64 58.49 J
71.06 56.98 J 78.19 62.37 J 79.79 64.68 J 73.69 55.15 J
72.71 57.24 J 71.36 58.96 J 71.48 62.19 J 70.44 58.51 J
75.04 61.86 J 73.08 61.09 J 78.71 59.29 J 74.09 60.77 J
73.49 54.07 J 77.3 58.58 J 79.04 58.75 J 75.86 59.3 J
73.31 56.78 J 74.7 61.78 J 70.14 55.55 J 80.69 61.53 J
79.14 62.21 J 71.02 56.09 J 74.43 54.74 J 79.52 59.38 J
72.44 55.51 J 80.28 63.33 J 73.43 59.14 J 77.52 60.89 J
70.29 56.97 J 74.26 64.13 J 71.08 52.42 J 77.41 59.01 J
69.65 58.48 J 71.36 51.5 J 72.3 55.23 J 75.37 58.5 J
75.68 57.9 J 71.86 57.68 J 70.58 56.22 J 73.69 56.72 J
74.49 58.61 J 72.77 57.52 J 78.69 62.47 J 75.55 60.51 J
73.27 58.64 J 73.13 59.45 J 78.55 62.68 J 76.37 55.58 J
76.79 60.92 J 78.53 65.97 J 74.24 55.41 J 76.66 63.73 J
78.18 60.36 J 74.88 61.12 J 73.85 58.03 J 72.72 58.82 J
72.11 60.69 J 72.11 60.34 J 78.5 60.85 J 72.92 61.09 J
75.93 59.07 J 75.3 56.94 J 72.63 59.33 J 76.07 64.55 J
75.78 57.99 J 73.76 56.54 J 75.89 57.58 J 70.24 54.15 J
72.81 55.57 J 71.53 59.87 J 72.53 58.95 J 75.98 60.94 J
73.45 58.98 J 81.82 65.65 J 75.41 63.56 J 77.14 62.27 J
66.71 47.72 J 69.22 52.52 J 70.97 57.42 J 73.41 56.57 J
76.87 58.61 J 78.33 60.76 J 77.95 62.9 J 67.48 55.07 J
75.34 54.84 J 72.48 61.64 J 77.34 66.4 J 73.64 56.78 J
71.62 61.96 J 74.34 57.52 J 72.16 58.66 J 72.94 57.42 J
71.59 55.88 J 75.31 62.25 J 79.61 64.93 J 71.11 59.84 J
83.04 64.56 J 78.89 62.33 J 71.78 60.38 J 77.16 57.19 J
71.85 59.39 J 72.51 56.72 J 76.11 59.17 J 78.01 59.55 J
82.43 65.57 J 80.51 66.39 J 76.56 58.95 J 80.68 63.93 J
69.32 54.85 J 72.72 57.07 J 72 58.7 J 80.77 61.18 J
77.24 57.39 J 81.94 62.6 J 78.75 66.56 J 73.25 59.22 J
73.36 59.33 J 73.11 59.02 J 74.44 57.95 J 70 57.44 J
74.56 53.96 J 75.61 61.2 J 77.05 54.92 J 71.32 58.53 J
77.97 59.88 J 71.38 52.59 J 70.66 56.37 J 73.97 62.06 J
76.11 59.61 J 71.31 60.17 J 73.15 55.75 J 68.18 57.02 J
72.86 57.06 J 74.2 61.23 J 74.37 56.24 J 71.26 57.75 J
74.82 55.37 J 76.98 62.41 J 71.83 56.53 J 77.93 62.19 J
77.23 62.38 J 76.66 60.39 J 75.04 58.95 J 76.6 61.37 J
79.18 62.93 J 72.74 58.08 J 73.61 56.53 J 84.04 67.01 J
80.31 59.87 J 76.14 60.24 J 77.31 60.01 J 72.38 52.88 J
72.35 52.62 J 78.24 61.3 J 78.2 65.54 J 75.4 54.38 J
75.7 58.05 J 74.16 58.68 J 81.62 64.23 J 71.36 56.46 J
72.65 56.06 J 78.35 58.57 J 79.72 64.66 J 72.51 54.76 J
70.35 58.37 J 74.04 57.6 J 71.05 55.23 J 71.16 61.07 J
80.08 61.36 J 76.79 59.34 J 73.47 62.74 J 72.09 57.2 J
72.21 56.85 J 70.24 58.47 J 78.73 64.41 J 83.61 63.81 J
77.52 61.44 J 76.62 59.82 J 75.21 56.5 J 74.7 58.52 J
stroke newpath
76.38 60.59 J 67.85 56 J 75.87 58.09 J 76.69 55.85 J
68.96 54.68 J 72.11 56.79 J 76.97 57.86 J 78.88 58.52 J
68.77 56.12 J 69.13 52.2 J 75.45 57.8 J 68.91 52.91 J
73.31 61.58 J 72.87 57.81 J 78.88 61.96 J 75.91 60.53 J
74.92 59.39 J 73.03 57.74 J 77.56 61.93 J 69.14 54.47 J
78.1 60.91 J 69.83 55.26 J 78.3 60.3 J 72.54 60.75 J
72.53 55.09 J 70.46 60.07 J 74.63 58.13 J 80.47 65.57 J
69.43 57.96 J 70.41 57.02 J 73.43 53.75 J 72.22 60.94 J
71.21 57.95 J 77.48 60.64 J 77.58 60.99 J 77.61 57.91 J
75.13 57.67 J 74.68 59.86 J 79.1 58.71 J 72.95 59.63 J
72.54 55.79 J 71.13 55.91 J 73.25 59.04 J 73.44 62.01 J
74.93 56.74 J 77.15 61.83 J 77.39 62.85 J 71.19 56.7 J
74.96 60.6 J 68.3 53.72 J 70.79 53.81 J 77.02 58.74 J
74.61 56.58 J 77.37 60.16 J 66.55 49.69 J 68.07 55.59 J
73.02 58 J 71.94 59.52 J 68.76 57.44 J 72.14 53.86 J
73.29 60.4 J 79.62 56.52 J 69.95 57.2 J 75.43 57.97 J
78.8 62.33 J 78.2 63.9 J 80.24 63.87 J 79.76 58.93 J
69.5 57.99 J 73.05 55.8 J 72.45 57.3 J 71.46 56.15 J
73.01 61.14 J 72.03 56.69 J 71.98 57.89 J 69.63 57.26 J
70.24 59.08 J 68.41 52.14 J 71.34 53.48 J 65.57 54.69 J
62.69 44.86 J 64.25 50.64 J 71.37 53.37 J 75.63 57.95 J
77.19 58.36 J 73.64 56.29 J 78.19 60.97 J 74.56 61.22 J
73.89 64.54 J 80.04 62.32 J 74.65 58.07 J 74.19 60.21 J
73.25 57.27 J 73.92 55.65 J 67.56 53.32 J 70.86 57.11 J
71.81 58.12 J 79.74 62.94 J 81.14 64.39 J 81.12 60.77 J
74.21 57.7 J 75.34 60.92 J 76.64 60.29 J 73.72 55.97 J
70.96 54.17 J 77.9 61.09 J 74.3 62.49 J 81.61 62.23 J
79.18 61.08 J 74.9 56.63 J 76.75 62.13 J 78.78 63.81 J
71.72 55.71 J 71.34 56.86 J 74.05 61.19 J 79.54 62.88 J
75.05 62.87 J 75.2 61.7 J 78.95 65.73 J 78.71 60.04 J
68.78 58.51 J 74.09 58.16 J 67.77 52.44 J 72.1 54.85 J
70.43 57.17 J 76.26 58.77 J 78.7 63.32 J 74.79 61.09 J
71.4 56.36 J 75.92 59.82 J 69.31 58.79 J 70.77 57.79 J
73.89 55.95 J 72.32 57.35 J 74.56 57.86 J 76.28 56.76 J
78.22 62.07 J 75.45 59.18 J 77.07 61.4 J 73.67 56.92 J
73.65 58.06 J 76.1 61.69 J 70.41 58.43 J 72.41 58.18 J
69.67 58.19 J 71.32 57.66 J 75.28 57.96 J 72.98 62.36 J
76.71 57.57 J 76.51 56.9 J 80.08 62.45 J 73.52 61.25 J
79.63 61.74 J 73.45 58.75 J 75.98 60.08 J 71.78 57.08 J
68.31 49.78 J 70.78 54.55 J 75.34 61.24 J 71.24 61.29 J
72.52 59.92 J 74.48 61.61 J 74.7 60.19 J 71.01 55.82 J
74.53 58.51 J 78.73 61.36 J 75.5 60.65 J 74.59 62.6 J
83.47 66.69 J 78.63 63.79 J 67.48 53.96 J 77.35 57.88 J
74.92 57.56 J 71.43 53.71 J 78.75 64.93 J 70.87 55.68 J
73.73 56.47 J 78.56 63.53 J 72.54 54.74 J 69.35 57.62 J
72.47 59.28 J 76.78 59.36 J 73.75 57.58 J 74.34 57.02 J
76.84 57.68 J 75.4 59.03 J 74.43 54.79 J 72.91 58.31 J
75.91 59.56 J 78.25 59.89 J 71.33 57.05 J 70.96 61.17 J
76.46 57.58 J 73.28 55.46 J 72.83 53.3 J 71.77 54.55 J
71.47 53.82 J 73.9 60.14 J 74.63 60.12 J 71.54 56.82 J
73.2 60.93 J 71.24 55.65 J 70.17 59.31 J 74.51 60.64 J
76.47 60.54 J 77.49 60.11 J 71.45 59.23 J 71.57 55.38 J
69 55.39 J 75.57 59.59 J 68.79 53.6 J 69.43 50.29 J
67.64 55.47 J 69.56 56.84 J 72.66 57.98 J 72.5 56.28 J
75.26 61.89 J 77.1 59.88 J 75.83 67.1 J 81.12 68.88 J
74.87 56.84 J 76.42 58.9 J 72.99 57.55 J 73.22 58.13 J
73.54 60 J 71.94 54.97 J 76.41 59.75 J 72.66 54.84 J
77.83 59.52 J 74.92 56.06 J 72.6 58.55 J 79.37 62.43 J
71.66 60.7 J 74.18 57.6 J 79.65 63.12 J 75.13 60.54 J
77.36 57.91 J 69.09 54.6 J 68.91 55.25 J 72.97 54.6 J
72.9 55.11 J 71.78 57.04 J 74.05 55.47 J 74.8 56.72 J
79.68 67.75 J 77.92 62.39 J 75.94 62.45 J 72.13 59 J
stroke newpath
78.04 65.59 J 74.99 58.88 J 77.56 58.67 J 74.9 60.73 J
78.36 62.87 J 74.79 59.97 J 79.83 63.45 J 77.27 60.48 J
83.31 63.87 J 75.55 57.58 J 78.69 60.57 J 70.56 58.26 J
77.5 62.69 J 69.95 57.99 J 79.05 61.63 J 79.17 58.91 J
77.13 58.06 J 72.74 56.37 J 73.89 60.41 J 73.86 59.97 J
79.33 61.23 J 72.24 59.41 J 70.55 56.89 J 72.5 54.01 J
76.12 60.97 J 76.83 59.32 J 73.22 53.3 J 75.26 57.76 J
77.72 59.01 J 74.79 59.63 J 71.04 59.52 J 75.98 60.55 J
72.93 56.53 J 76.41 65.12 J 77.49 60.48 J 73.27 59.34 J
79.67 62.07 J 74.31 62.07 J 75.99 58.59 J 79.34 62.06 J
74.7 59.53 J 69.65 55.7 J 73.44 50.74 J 77.29 58.38 J
75.67 56.48 J 70.19 55.91 J 71.21 56.85 J 74.87 60 J
70.07 50.72 J 70.97 57.68 J 72.66 61.59 J 70.87 58.38 J
70.08 54.67 J 75.79 61.8 J 80.94 66.2 J 79.8 64.87 J
83.09 67.72 J 78.93 61.45 J 73.14 60.55 J 75.36 61.74 J
71.87 61.15 J 78.91 57.84 J 70.23 58.3 J 72.41 56.9 J
79.32 64.01 J 83.1 64.39 J 83.15 63 J 76.1 63.07 J
76.24 64.36 J 72.04 57.14 J 71.29 52.94 J 77.14 60.51 J
75.52 61.33 J 73.82 61.31 J 79.73 59.8 J 77.27 60.83 J
72.8 56.1 J 75.42 59.51 J 77.82 62.62 J 74.6 64.38 J
68.27 55.99 J 68.9 57.83 J 69.83 54.15 J 75.79 59.13 J
75.2 58.42 J 73.42 59.75 J 80.54 63.89 J 77.75 59.72 J
78.14 60.55 J 71.95 58.55 J 71.52 57.48 J 78.65 55.79 J
70.88 60.48 J 72.4 57.04 J 73.05 57.45 J 71.62 55.9 J
65.71 55.23 J 75.68 56.67 J 73.62 59.89 J 69.97 59.11 J
78.58 60.6 J 71.22 55.54 J 78.16 66.16 J 72.15 59.16 J
72.5 60.65 J 71.19 56.35 J 73 58.58 J 68.36 51.91 J
69.26 56.51 J 75.48 60.35 J 79.73 66.08 J 75.43 59.51 J
72.12 60.89 J 70.84 54.93 J 71.56 55.09 J 74.54 58.44 J
75.6 56.25 J 73.88 59.18 J 76.82 61.95 J 76.06 61.46 J
83.46 66.44 J 72.16 56.77 J 69.07 52.42 J 76.05 60.64 J
75.3 61.83 J 76.36 60.85 J 73.13 63.26 J 76.61 59.61 J
70.53 58.52 J 74.88 60.94 J 73.7 61.04 J 74.33 64.06 J
74.04 58.7 J 74.84 57.12 J 76.96 59.76 J 74.81 57.01 J
75.21 54.81 J 75.74 59.98 J 74.2 59.45 J 70.89 53.51 J
74.62 60.08 J 75.88 57.19 J 67.27 54.73 J 74.44 55.82 J
72.48 57.7 J 73.55 59.92 J 78.14 60.59 J 77.46 62.31 J
71.63 61.05 J 76.06 55.39 J 72.99 61.19 J 73.81 58.65 J
74.27 57.65 J 77.66 62.7 J 72.08 57.88 J 78.18 58.94 J
77.2 57.82 J 72.71 57.08 J 80.02 64.67 J 76.08 62.21 J
74.74 57.54 J 76.42 58.53 J 76 58.35 J 78.46 63.17 J
74.49 61.01 J 75.84 60.75 J 73.61 53.42 J 77.06 58.16 J
74.95 57.48 J 77.44 59.77 J 77.81 63.96 J 74.87 61.4 J
70.09 54.15 J 73.51 58.91 J 73.96 56.7 J 69.63 53.73 J
75.25 60.02 J 72.56 60.53 J 66.54 52.57 J 75.63 59.56 J
70.06 57.16 J 76.31 63.31 J 72.54 55.83 J 73.09 58.15 J
75.31 58.48 J 73.36 57.36 J 73.39 60.39 J 73.96 57.9 J
71.12 56.28 J 70.99 54.59 J 75.13 60.32 J 70.09 54.01 J
73.09 56.98 J 71.42 55.58 J 73.28 56.85 J 71.67 61.64 J
76.4 57.04 J 73.08 54.03 J 76.49 65.94 J 73.71 61.53 J
68.09 55.88 J 71.02 53.59 J 71.33 55.35 J 71.29 57.08 J
69.82 54.78 J 73.31 57.36 J 72.7 58.07 J 74.68 59.28 J
73.94 59.85 J 78.3 58.95 J 76.36 61.65 J 76.19 60.01 J
74.47 59.01 J 75.39 63.39 J 79.45 61.56 J 75.71 61.44 J
78.32 59.71 J 72.24 55.98 J 74.72 57.6 J 78.6 59.02 J
73.9 58.78 J 76.53 57.77 J 74.57 58.64 J 72.7 57.06 J
78.14 61.39 J 71.76 58.4 J 74.55 61.36 J 77.6 59.71 J
75 58.44 J 62.45 51.37 J 71.02 57 J 77.45 59.48 J
79.62 61.29 J 76.81 60.4 J 80.58 61.66 J 71.42 53.98 J
69.48 54.6 J 72.16 60.35 J 72.5 56.4 J 78.73 64.9 J
75.26 62.84 J 68.04 59.53 J 75.07 58.45 J 72.5 61.17 J
68.18 57.17 J 68.92 52.77 J 75.19 58.78 J 77.83 58.69 J
76.81 60.06 J 72.38 56.3 J 76.71 55.11 J 71.3 56.27 J
stroke newpath
68.62 58.24 J 77.77 59.01 J 68.88 52.42 J 77.22 60.58 J
68.94 54.38 J 72.24 57.19 J 81.17 64.31 J 78.57 58.59 J
75.32 59.74 J 78.57 63.59 J 70.23 55.64 J 72.23 56.32 J
73.47 55.53 J 72.14 58.07 J 72.75 59.2 J 70.77 60.12 J
78.08 61.13 J 76.55 60.61 J 77.6 57.57 J 74.79 59.21 J
78.51 64.82 J 78.94 64.52 J 75.87 62.09 J 75.03 58.55 J
75.87 60.19 J 79.6 62.13 J 71.43 56.84 J 74.49 54.03 J
70.75 57.69 J 77.32 60.47 J 72.58 61.48 J 72.95 56.71 J
75.68 58.3 J 72.41 58.4 J 69.82 58.12 J 76.22 57.49 J
74.61 60.57 J 71.95 57.33 J 74.1 61.73 J 73.73 56.63 J
73.52 56.89 J 76.88 62.32 J 79.91 62.31 J 78.04 62.07 J
80.32 58.26 J 74.6 58.67 J 72.24 56.02 J 78.22 61.75 J
73.97 56.79 J 72.38 56.36 J 76.11 62.45 J 74.44 58.72 J
79.89 66.07 J 75.05 61.22 J 79.27 64.64 J 75.62 60.11 J
70.19 56.84 J 66.03 52.99 J 68.9 53.12 J 74.71 56.11 J
76.55 59.2 J 76.93 58.77 J 69.08 58.03 J 72.99 57.12 J
67.73 54.31 J 76.98 60.14 J 76.65 61.5 J 73.25 54.39 J
77.61 56.8 J 76.72 61.34 J 70.7 56.52 J 74.55 59.74 J
66.11 56.97 J 74.55 58.06 J 74.15 59.93 J 74.09 59.43 J
76.41 60.52 J 76.46 63.62 J 74.98 61 J 79.75 62.81 J
78.98 62.09 J 78.73 59.74 J 74.78 60.28 J 74.43 57.51 J
76.95 54.81 J 67.66 58.79 J 74.97 61.17 J 78.79 61.91 J
80.89 65.12 J 76.79 62.17 J 70.95 55.2 J 72.67 56.65 J
73.6 57.57 J 80.45 67.18 J 80.06 63.1 J 74.25 56.43 J
78.03 62.87 J 75.79 61.32 J 77.57 60.07 J 80.09 64.01 J
74.03 57.88 J 70.76 59.63 J 78.51 59.23 J 76.13 60.56 J
69.57 57.89 J 72.22 55.59 J 70.67 54.52 J 77.2 59.32 J
74.13 59.06 J 75.86 59.98 J 69.02 51.55 J 79.26 62.57 J
75.98 61.26 J 69.42 55.69 J 73.11 54.87 J 64.6 48.16 J
71.65 59.35 J 72.72 55.37 J 71.38 56.04 J 76.02 60.91 J
69.5 57.78 J 76.91 59.76 J 79.38 63.25 J 78.58 59.89 J
78.66 63.98 J 80.21 61.39 J 78.3 58.73 J 69.19 52.38 J
73.85 59.93 J 73.6 61.52 J 76.94 61.69 J 68.56 57.42 J
73.53 60.84 J 79.52 57.23 J 77.21 62.75 J 72.53 56.99 J
72.75 57.43 J 79.19 58.59 J 74.4 56.88 J 74.16 57.69 J
67.16 56.93 J 71.35 53.23 J 70.56 55.49 J 75.39 60.08 J
73.74 58.11 J 73.47 60.65 J 74.43 62.3 J 77.19 55.84 J
72.61 60.97 J 75.93 56.48 J 73.25 60.91 J 71.87 58.16 J
74.51 57.11 J 77.94 62.17 J 72.33 56.48 J 67.81 56.11 J
70.28 56.6 J 72.15 55.42 J 75.38 59.31 J 71.46 59.94 J
71.72 52.88 J 80 64.23 J 77.58 61.58 J 80.43 62.25 J
73.05 57.51 J 75.8 62.7 J 72.35 54.92 J 74.4 56.78 J
73.67 61.44 J 76.38 62.23 J 76.48 59.13 J 75.43 56.97 J
70.47 56.72 J 83.91 64.75 J 75.4 55.15 J 74.15 57.33 J
73.98 60.48 J 75.69 59.7 J 71.57 58.36 J 79.45 62.97 J
81.61 62.26 J 74.41 59.78 J 70.9 59.22 J 78.77 67.29 J
67.89 50.05 J 79.67 64.54 J 77.34 63.78 J 72.82 57.02 J
73.56 56.26 J 72.21 58.75 J 68.26 51.58 J 73.82 60.03 J
71.54 59.74 J 79.85 63.35 J 80.06 60.64 J 69.76 58.13 J
75.15 61.73 J 71.63 58.52 J 74.99 59.75 J 76.23 57.59 J
75.33 60.65 J 71.89 57.16 J 77.02 62.37 J 77.76 60.54 J
77.72 57.94 J 74.5 59.59 J 73.3 60.48 J 79.41 63.22 J
73.1 57 J 75.1 57.81 J 69.96 54.74 J 74.66 56.64 J
73.35 57.06 J 71.72 62.41 J 76.64 58.15 J 79.69 63.3 J
72.23 56.58 J 66.62 54.26 J 74.25 58.9 J 68.18 52.92 J
73.26 55.58 J 72.21 56.12 J 75.36 61.99 J 72.24 54.92 J
71.41 54.98 J 77.06 58.58 J 73.04 58.38 J 68.14 53.95 J
73.59 58.52 J 72.91 58.03 J 73.02 56.27 J 77.65 61.91 J
72.93 58.13 J 80.55 62.65 J 75.66 56.82 J 71.81 54.99 J
70.96 59.18 J 77.22 62.93 J 77.55 60.74 J 80.45 62.65 J
69.94 56.23 J 77.16 58.82 J 67.62 56.53 J 78.81 63.93 J
79.44 67.34 J 79.02 64.82 J 73.73 57.62 J 76.46 57.22 J
stroke newpath
75.21 59.43 J 73.25 60.46 J 77.11 60.76 J 73.48 58.19 J
77.29 59.26 J 75.49 60.57 J 73.89 58.86 J 80.02 63.97 J
73.22 56.06 J 67.53 52.48 J 73.46 54.43 J 75.1 57.18 J
72.18 57.07 J 72.37 56.98 J 72.59 55 J 75.18 59.04 J
74.77 59.37 J 71.94 54.95 J 73.06 58.75 J 78 57.87 J
78.06 62.57 J 81.3 63.75 J 75.88 60.55 J 76.75 61.2 J
78.26 60.36 J 72.1 59.25 J 80.55 62.87 J 74.93 57.46 J
68.41 53.14 J 72.1 58.36 J 67.13 54.43 J 78.32 60.44 J
78.54 65.02 J 71.8 52.22 J 77.56 59.53 J 73.04 61.07 J
69.8 57.78 J 74.33 59.9 J 75.14 57.54 J 73.62 56.36 J
74.93 60.19 J 74.53 59.92 J 75.18 61.12 J 70.11 54.04 J
73.17 56.76 J 77.13 59.03 J 73 56.1 J 79.04 66.27 J
74.14 59.57 J 69.46 52.61 J 76.14 58.1 J 73.08 60.38 J
66.13 56.24 J 71.18 58.19 J 64.58 53 J 80.92 60.04 J
70.61 57.98 J 73.23 57 J 69.5 53.84 J 71.94 54.62 J
76.4 58.9 J 79.47 59.36 J 76.51 64.33 J 73.39 58.22 J
76.4 62.34 J 69.34 55.18 J 71.37 58.11 J 77.14 66.55 J
75.42 61.08 J 78.41 63.11 J 79.18 62.46 J 79.06 61.68 J
73.18 57.39 J 77.49 59.63 J 72.04 60.67 J 73 56.92 J
70.76 55.47 J 72.24 57.79 J 75.98 61.17 J 78.9 63.33 J
75.75 57.06 J 77.74 58.42 J 75.48 56.22 J 76.53 59.6 J
74.12 52.42 J 75.25 64.76 J 73.29 60.7 J 74.24 63.71 J
70.68 56.71 J 73.49 61.26 J 76.2 59.3 J 74.98 58.69 J
71.61 59.97 J 65.66 55.11 J 72.45 59.17 J 72.88 57.56 J
73.83 54.97 J 75.32 53.86 J 70.64 55.14 J 75.69 63.89 J
70.34 56.15 J 74.67 58.25 J 76.71 59.45 J 77.33 60.8 J
72.67 58.43 J 77.97 63.67 J 73.45 57.8 J 73.6 60.71 J
71.84 59.47 J 76.59 60.1 J 76.69 61.5 J 72.45 61.4 J
69.89 59.77 J 77.27 59.96 J 78.97 64.32 J 73.65 57.44 J
77.2 62 J 77.49 60.05 J 74.4 61.76 J 72.71 54.45 J
71.04 58.4 J 73.95 54.39 J 73.93 59.51 J 72.86 57.62 J
69.72 61.28 J 72.13 59.39 J 71.25 58.06 J 75.97 60.61 J
78.03 60.5 J 77.96 63.01 J 72.36 55.46 J 74.56 55.67 J
82.23 63.27 J 75.72 59.78 J 69.52 50.48 J 74.34 60.01 J
72.97 59.9 J 77.07 59.81 J 81.34 66.64 J 81.21 58.3 J
76.72 65.2 J 79.22 56.76 J 75.72 62.3 J 74.23 58.5 J
74.72 59.26 J 75.19 61.02 J 73.18 57.85 J 73.66 60.62 J
68.32 54.35 J 71.44 59.51 J 77.97 64.87 J 72.83 53.07 J
77.6 60.36 J 80.3 62.31 J 75.18 60.87 J 79.01 61.43 J
71.97 52.5 J 66.29 49.53 J 73.81 56.91 J 75.77 60.37 J
74.01 58.11 J 67.79 49.24 J 75.95 62.48 J 76.79 59.32 J
76.75 61.62 J 76.37 66.33 J 74.35 59.44 J 75.72 56.55 J
74.2 57.89 J 75.99 59.95 J 75.2 60.06 J 72.28 55.55 J
77.13 56.1 J 75.11 65.54 J 68.02 56.24 J 80.75 61.97 J
72.89 61.07 J 72.1 57.98 J 68.31 58.91 J 73.79 60.54 J
73.54 59.15 J 77.97 59.74 J 76.96 65.31 J 72.78 62.06 J
70.44 58.02 J 74.99 56.17 J 76.06 58.41 J 74.28 59.21 J
75.41 62.29 J 74.75 63.42 J 76.12 63.37 J 75.54 58.94 J
80.37 66.93 J 75.25 60.24 J 73.78 60.8 J 70.86 57.04 J
77.25 62.78 J 75.36 58.66 J 72.49 56.73 J 68.32 51.2 J
68.99 55.24 J 68.05 52.07 J 75.38 58.62 J 73.14 56.57 J
72.61 59.02 J 79.13 59.15 J 74.19 59.65 J 71.38 55.36 J
77.71 55.45 J 72.5 56.81 J 69.59 60.43 J 74.92 60.44 J
74.59 57.15 J 73.02 56.37 J 70.95 54.97 J 72.43 57.01 J
77.49 64.02 J 77.09 61.01 J 71.32 61.09 J 77.97 65.14 J
76 57.73 J 68.82 57.81 J 74.32 61.32 J 74.43 61.36 J
76.88 55.77 J 71.15 55.49 J 70.51 57.23 J 70.83 56.28 J
74.87 56.26 J 72.21 59.2 J 72.95 55.87 J 72.99 54.43 J
74.9 58.38 J 74.19 55.08 J 74.27 56.46 J 67.01 53.58 J
74.47 58.59 J 70.18 56.9 J 75.59 53.8 J 74.63 57.08 J
71.38 57.91 J 76.85 56.11 J 74.38 61.03 J 74.78 62.51 J
77.22 58.63 J 73.9 60.17 J 73.87 58.78 J 74.7 56.78 J
77.37 60.61 J 73.8 59.05 J 74.61 58.01 J 69.52 51.39 J
stroke newpath
77.97 60.79 J 73.26 61.32 J 77.46 57.09 J 71.81 61.08 J
74.98 58.72 J 68.32 54 J 74.67 61.46 J 77.95 56.63 J
70.51 59.31 J 74.29 51.98 J 72.79 57.72 J 76.53 63.1 J
81.14 59.63 J 75.5 63.32 J 75.01 60.42 J 74.12 60.31 J
77.16 55.62 J 76.79 60.94 J 71.85 56.66 J 69.87 55.33 J
73.1 58.3 J 74.15 63.26 J 71.29 56.79 J 74.77 60.75 J
76.53 62.56 J 76.64 61.65 J 76.93 59.93 J 75.23 61.55 J
75.94 57.9 J 75.67 57.74 J 78.64 62.4 J 78.61 60.48 J
74.67 58.73 J 76.36 57.8 J 74.64 61.82 J 76.26 59.09 J
69.33 58.33 J 74.03 61.84 J 75.18 60.64 J 77.14 60.69 J
67.35 54.43 J 70.09 53.83 J 76.07 54.41 J 78.2 63 J
77.3 64.95 J 77.41 62.23 J 75.81 60.54 J 69.3 59.1 J
74.06 54.11 J 83.57 60.37 J 72.14 60.64 J 78.84 64.28 J
79.17 63.03 J 79.44 63.75 J 76.5 60.26 J 78.73 63.33 J
73.52 60.36 J 71.51 56.04 J 77.36 60.48 J 71 55.95 J
73.49 61.2 J 77.98 60.22 J 73.18 59.04 J 77.73 59.23 J
72.14 55.11 J 75.86 60.83 J 76.48 60.71 J 77.23 60.77 J
78.32 66.04 J 73.06 54.73 J 79.54 59.98 J 78.89 58.15 J
79.68 58.95 J 75.81 62.44 J 77.12 54.92 J 73.06 58.03 J
78.29 62.47 J 74.88 63.97 J 76.27 59.13 J 78.77 63.16 J
73.24 58.41 J 70.5 55.34 J 75.84 59.77 J 75.32 59.14 J
71.02 58.91 J 77.67 57.35 J 84.21 66.72 J 79.01 62.84 J
70.62 55.97 J 73.56 52.99 J 72.08 56.38 J 70.99 55.71 J
76.99 59.34 J 71.28 54.12 J 79.82 66.09 J 76.72 57.09 J
73.11 58.55 J 72.75 59.86 J 67.57 54.46 J 73.18 53.38 J
69.83 55.91 J 76.23 61.46 J 73.31 60.72 J 77.4 63.07 J
77.81 62.36 J 72.95 56.48 J 77.89 61.4 J 79.69 60.98 J
72.72 63.38 J 75.01 58.94 J 76.29 56.55 J 72.02 56.97 J
73.5 61.38 J 73.85 57 J 75.23 60.15 J 70.91 54.5 J
67.83 53.34 J 75.81 64.3 J 78.39 67.34 J 73.04 54.78 J
72.02 58.02 J 70.49 54.64 J 80.04 60.5 J 76.31 60.72 J
74.97 59.47 J 66.06 51.24 J 74.91 58.26 J 71.82 55.98 J
73.36 59.42 J 77.64 64.35 J 76.91 59.1 J 74.95 58.38 J
72.42 59.01 J 71.9 56.72 J 75.72 54.66 J 76.58 55.84 J
70.88 59.3 J 74.99 57.64 J 74.19 59.34 J 75.06 60.49 J
69.81 56.1 J 72.08 54.58 J 74.08 60.33 J 74.38 59.23 J
72.84 58.71 J 76.25 60.87 J 73.38 62.1 J 74.15 62.56 J
73.34 57.63 J 78.46 58.93 J 76.57 63.17 J 71.72 58.84 J
77.8 56.88 J 73.43 54.92 J 74.07 56.59 J 81.12 62.44 J
73.97 57.72 J 70.95 55.12 J 68.54 52.66 J 70.79 50.41 J
75.61 63.41 J 74.01 57.12 J 71.84 61.47 J 74.86 58.46 J
79.1 57.6 J 71.09 59.75 J 72.81 60.5 J 76.13 60.06 J
80.07 62.91 J 77.43 61.89 J 80.46 61.63 J 78.17 60.91 J
76.94 59.93 J 77.76 58.26 J 71.26 54.55 J 77.06 60.63 J
74.69 59.76 J 76.16 59.59 J 77.36 60.24 J 71.52 59.61 J
74.62 54.74 J 78.68 61.34 J 74.81 53.78 J 71.48 58.13 J
72.24 59.03 J 77.69 55.57 J 74.15 57.13 J 70.89 58.26 J
76.26 63.46 J 76.21 64.61 J 78 61.66 J 74.42 60.25 J
74.67 58.4 J 77 60.54 J 75.35 57.31 J 73.53 56.55 J
80.72 65.37 J 77.89 58.34 J 73.81 59.79 J 77.44 58.94 J
76.92 61.56 J 79.58 68.62 J 74.67 62.19 J 73.72 58.66 J
78.76 62.09 J 79.29 59.81 J 76.57 58.63 J 75.44 65.09 J
82.04 62.84 J 77.52 54.61 J 82.52 63.2 J 76.44 59.61 J
71.25 57.02 J 72.43 56.97 J 71.8 54.34 J 75.24 60.65 J
73.06 63.1 J 74.73 66.25 J 70.91 53.63 J 79.62 58.25 J
76.75 62.92 J 74.06 57.42 J 72.31 58 J 71.55 57.52 J
77.81 59.33 J 73.22 57.78 J 70.53 57 J 78.38 63.17 J
73.3 56.73 J 70.63 55.29 J 80.84 65.44 J 75.28 60.78 J
75.87 57.14 J 71.04 55.28 J 72.53 58.57 J 66.43 51.94 J
71.6 60.17 J 77.84 61.72 J 72.41 57.99 J 70.67 56.1 J
71.79 59.93 J 72.61 55.81 J 75.88 61.7 J 79.87 60.27 J
72.03 56.75 J 72.44 54.93 J 75.52 59.12 J 73.01 54.88 J
stroke newpath
73.32 58.01 J 73.04 57.14 J 69.25 56 J 72.73 59.58 J
73.56 59.1 J 78.02 58.43 J 73.77 60.24 J 77.11 61.33 J
75.36 64.23 J 77.25 60.45 J 68.39 54.4 J 70.35 53.04 J
73.44 54.74 J 75.25 59.18 J 72.51 57.79 J 74.11 56.04 J
74.23 59.68 J 75.2 63.86 J 70.96 53.84 J 70.77 56.37 J
68 56.73 J 71.67 53.91 J 81.08 64.13 J 74.98 62.21 J
82.47 69.47 J 76.97 62.48 J 76.39 61.16 J 83.56 69.38 J
76.1 58.07 J 73.27 56.45 J 78.28 60.15 J 70.56 56.41 J
71.86 54.76 J 76.74 59.82 J 76.98 62.62 J 71.2 59.58 J
72.26 56.17 J 79.11 64.67 J 72.61 57.5 J 76.5 61.85 J
79.77 63.26 J 72.57 60.33 J 79.8 64.37 J 80.83 60.61 J
79.11 63.99 J 74.13 57.76 J 71.45 57.9 J 73.72 60.76 J
75.3 63.69 J 70.85 55.52 J 74.58 57.62 J 74.37 59.63 J
79.34 67.47 J 69.53 54.67 J 74.06 60.79 J 74.42 61.07 J
80.76 59.12 J 72.41 53.29 J 79.09 59.2 J 76.52 64.7 J
72.57 59.28 J 71.27 52.36 J 73.56 60.98 J 74.14 59.21 J
76 63.33 J 77 63.7 J 72.7 60.17 J 75.32 61.48 J
76.77 62.98 J 76.13 63.97 J 75.65 56.78 J 68.78 56.61 J
71.26 55.52 J 70.16 54.4 J 73.48 58.93 J 71.62 55.07 J
78.23 61.51 J 75.14 58.69 J 73.69 52.56 J 72.98 58.89 J
71.16 57.6 J 77.9 59.91 J 71.32 57.14 J 72.16 54.66 J
68.64 55.32 J 79.17 60.63 J 78.52 60.11 J 73.76 59.38 J
68.54 56.02 J 72.1 61.17 J 78.08 56.68 J 71.35 59.86 J
71.96 53.79 J 72.67 56.69 J 70.67 58.58 J 75.57 58.39 J
70.69 60.43 J 72.2 57.44 J 71.03 61.41 J 69.31 57.81 J
72.28 58.47 J 71.1 57.4 J 72.27 56.36 J 72.42 60.84 J
71.45 57.39 J 69.65 56.57 J 79.57 59 J 79.92 61.36 J
68.32 56.51 J 72.83 58.13 J 74.38 61.14 J 74.41 62.28 J
69.3 54.88 J 73.8 55.94 J 76.23 56.61 J 75.31 57.47 J
74.51 57.52 J 72.97 57.58 J 72.14 58.46 J 78.82 58.49 J
77.36 62 J 74.45 58.94 J 75.06 59.51 J 71.01 60.31 J
78.46 59.83 J 74.71 59.6 J 76.43 59.92 J 71.89 60.96 J
75.15 58.04 J 75.89 59.2 J 69.71 54.86 J 70.06 56.66 J
77.77 59.03 J 73.63 62.03 J 79.54 60.37 J 70.64 55.27 J
76.65 60.75 J 70.56 54.59 J 72.91 59.22 J 70.43 54.12 J
77.66 63.58 J 71.9 60.08 J 80.63 60.72 J 72.49 56.82 J
69.75 57.19 J 78.78 59.42 J 78.21 63.12 J 73.32 58.5 J
75.79 63.38 J 70.34 54.44 J 74.77 54.83 J 70.44 55.76 J
71.97 60.48 J 76.94 60.37 J 72.95 60.24 J 77.73 59.37 J
70.57 59.03 J 75.84 61.59 J 76.71 63.48 J 76.46 62.92 J
69.89 56.05 J 78.3 59.55 J 71.58 53.75 J 73.29 56.96 J
74.63 58.05 J 72.61 58.76 J 74.79 61.66 J 72.51 54.05 J
69.36 59.18 J 76.37 59.71 J 73.88 59.55 J 73.83 59.21 J
69.45 55.04 J 75.15 59.03 J 73.67 61.4 J 76.77 59.7 J
73.21 58.13 J 75.06 59.05 J 72.62 59.45 J 79.39 58.63 J
72.76 58.56 J 76.25 56.42 J 70.67 58.88 J 75.19 59.2 J
69.02 55.18 J 75.79 55.32 J 77.59 60.9 J 75.5 55.28 J
75.8 63.41 J 77.55 60.2 J 78.97 60.96 J 77.53 58.96 J
70.79 57.85 J 74.55 60.74 J 72.29 59.11 J 76.97 61.6 J
77.81 62.7 J 76.25 65.63 J 75.43 57.98 J 76.71 60.27 J
74.8 59.16 J 78.28 65 J 73.61 55.73 J 75.22 61.59 J
74.81 58.11 J 71.29 58 J 66 53 J 77.02 63.7 J
72.62 61.4 J 77.32 61.67 J 77.48 59.8 J 74 57.46 J
76.77 60.52 J 74.41 54.66 J 76.61 65.53 J 75.59 59.18 J
73.15 53.7 J 65.92 56.77 J 74.62 59.76 J 78.62 64.86 J
72.11 58.64 J 73.39 58.43 J 74.55 59.72 J 75.3 62.53 J
76.58 58.73 J 75.01 61.09 J 81.7 61.14 J 83.52 65.47 J
77.43 60.22 J 73.14 60.67 J 79.53 66.36 J 72.29 60.45 J
77.79 60.18 J 71.14 56.17 J 65.55 55.83 J 75.11 62.77 J
77.38 61.85 J 75.81 60.13 J 75.75 61.41 J 70.73 52.91 J
74.89 63.64 J 74.73 56.05 J 75.06 58.2 J 78.43 63.12 J
70.79 58.02 J 70.76 55.68 J 76.54 58.31 J 69.37 52.4 J
65.44 50.64 J 70.67 53.73 J 77.2 60.71 J 71.31 55.68 J
stroke newpath
70.14 54.85 J 75.24 59.44 J 72.23 53.67 J 66.99 58.8 J
76.68 61.51 J 75.16 57.28 J 73.22 57.58 J 72.58 59.96 J
70.4 58.43 J 71.85 59.66 J 74.52 60.72 J 76.17 62.86 J
75.87 62.94 J 79.12 62.67 J 70.18 60.12 J 76.24 60.86 J
74.23 59.83 J 74.44 63.4 J 75.81 58.8 J 74.86 61.77 J
69.91 59.59 J 66.98 51.79 J 67.99 56.37 J 66.75 52.53 J
76.88 59.59 J 65.32 53.49 J 73.37 59.85 J 75.98 58.49 J
79.81 59.89 J 74 64.5 J 78.7 54.84 J 81.43 66.24 J
79.1 63.43 J 74.87 63.19 J 74.95 58.15 J 71.77 61.14 J
71.5 58.15 J 73.5 56.03 J 66.17 56.72 J 72.73 61.02 J
69.19 57.24 J 68.84 58.37 J 70.89 57.46 J 78.77 60.91 J
75.68 60.51 J 69.21 54.43 J 76.06 60.61 J 77.3 55.95 J
77.2 60.7 J 77.05 64.67 J 73.19 59.24 J 76.37 60.69 J
74.51 61.28 J 72.8 58.98 J 76.17 61.25 J 74.74 57.82 J
77.05 58.59 J 84.49 68.79 J 73.1 59.75 J 71.42 57.4 J
75.89 56.21 J 75.53 54.91 J 73.39 53.66 J 69.5 51.95 J
69.15 56.05 J 70.27 54.39 J 74.16 59.89 J 79.52 61.73 J
73.41 52.97 J 70.04 58.21 J 75.49 59.86 J 75.1 61.5 J
71.74 55.76 J 74.22 56.16 J 77.87 60.79 J 71.53 61.89 J
73.42 62.3 J 70.01 58.01 J 69.83 59.39 J 74.21 56.28 J
79.06 61.68 J 77.08 61.61 J 73.32 56.85 J 72.62 57.74 J
74.64 56.93 J 68.24 57.45 J 70.77 56 J 69.28 54.35 J
73.73 58.65 J 79.01 57.9 J 74.54 57.42 J 75.73 66.07 J
75.73 61.79 J 74.37 58.43 J 74.8 58.37 J 70.45 57.64 J
73.67 60.28 J 72.48 57.6 J 73.5 56.83 J 73.92 57.53 J
75.82 62.41 J 70.9 51.83 J 72.13 57.67 J 81.03 65.87 J
77.12 56.89 J 74.13 65.69 J 69.58 57 J 80.73 59.15 J
72.87 54.99 J 75.26 60.09 J 69.7 50.17 J 75.44 61.1 J
78.66 61.66 J 71.08 57.26 J 68.37 51.49 J 71.62 55.11 J
70.77 54.78 J 77.51 58.73 J 76.73 59.17 J 72.75 57.93 J
77.75 63.23 J 76.59 63.32 J 68.96 56.25 J 76.73 57.12 J
72.58 59.34 J 74.41 58.78 J 76.18 55.01 J 72.72 57.36 J
80.31 60.82 J 73.78 55.54 J 77.24 63.41 J 85.01 65.71 J
80.36 61.37 J 72.93 54.67 J 72.01 61.37 J 74.64 56.61 J
72.3 57.49 J 75.31 57.62 J 64.24 50.2 J 68.86 52.73 J
79.77 60.74 J 76.96 63.4 J 73.73 59.1 J 74.75 57.48 J
72.35 60.76 J 72.51 57.97 J 70.34 55.27 J 79.69 66.16 J
77.12 64.67 J 80.94 67.27 J 80.73 66.32 J 77.01 61.64 J
71.72 55.94 J 73.04 55.79 J 73.56 55.85 J 74.05 57.65 J
73.73 65.18 J 75.79 60.61 J 76.58 59.52 J 72.15 57.15 J
72.07 59.58 J 71.45 59.1 J 77.99 59.19 J 79.52 59.48 J
75.65 58.73 J 76.41 55.92 J 78.05 62.13 J 72.88 60.72 J
77.86 59.75 J 73.3 55.87 J 68.37 55.89 J 69.31 53.78 J
72.8 57 J 72.32 57.6 J 77.4 62.06 J 68.07 52.03 J
71.24 53.94 J 73.75 59.81 J 70.4 51.45 J 76.01 59.61 J
72.73 59.98 J 69.77 55.06 J 72.89 62.92 J 67.75 57.97 J
69.32 56.15 J 79.19 61.78 J 77.74 60.32 J 70.51 58.07 J
69.73 58.87 J 77.88 66.62 J 80.49 62.65 J 75.64 59.64 J
76.71 60.01 J 70.58 55.95 J 72.98 55.13 J 67.77 54.48 J
68.66 55.52 J 67.9 52.77 J 69.79 57.13 J 73.4 55.43 J
75.71 61.96 J 77.56 59.27 J 73.24 57.45 J 65.22 53.22 J
73.36 56.49 J 73.61 60.5 J 75.39 60.52 J 72.26 59.76 J
69.43 53.88 J 75.71 58.98 J 79.29 61.35 J 73.9 58.04 J
74.32 59.12 J 80.1 60.84 J 78.47 63.05 J 76.44 58.98 J
75.84 59.52 J 77.22 56.54 J 72.95 55.67 J 70.54 58.04 J
78.88 62.39 J 75.61 59.97 J 73.99 59.88 J 76.29 63.71 J
79.22 62.75 J 76.99 58.43 J 76.02 58.28 J 75.55 58.68 J
74.81 62.89 J 80.18 58.57 J 75.59 63.03 J 69.74 55.59 J
77.35 61.14 J 74.5 56.65 J 75.03 60.46 J 77.45 60.51 J
74.64 58.17 J 79.42 57.5 J 79.43 63.53 J 75.9 62.44 J
71.09 57.37 J 75.49 61.19 J 76.23 63.33 J 74.07 58.75 J
74.4 59.01 J 77.42 63.68 J 73.33 63.61 J 80.78 64.26 J
stroke newpath
78.63 63.38 J 74.9 57.53 J 66.56 51.71 J 69.92 52.75 J
83.03 59.57 J 70.67 58.59 J 78.49 56.08 J 76.39 61.24 J
71.67 60.93 J 74.69 56.83 J 72.4 53.28 J 77.13 61.24 J
77.46 57.84 J 75.92 57.2 J 75.89 57.97 J 76.12 58.13 J
68.88 52.74 J 75.76 60.45 J 74.08 59.47 J 73.59 57.96 J
73.3 57.69 J 71.84 55.11 J 80.62 60.61 J 77.49 60.52 J
73.7 58.76 J 81.21 62.55 J 76.34 65 J 74.93 61.64 J
68.6 58.83 J 71.9 56.51 J 73.39 60.31 J 69.57 49.09 J
67.38 47.85 J 67.21 54.28 J 67.12 55.33 J 75.19 60.08 J
77.32 63.17 J 76.3 60.53 J 72.1 56.2 J 76.74 59.3 J
76.01 61.53 J 64.99 52.25 J 76.4 56.68 J 74.91 59.59 J
81.99 65.61 J 74.45 64.43 J 78.44 67.08 J 73.25 56.75 J
74.07 58.16 J 72.4 57.21 J 76.85 58.66 J 78.39 62.35 J
80.01 62.35 J 70.75 52.01 J 79 62.39 J 76.13 54.81 J
67.46 57.21 J 74.72 55.46 J 70.38 53.23 J 70.56 56.5 J
75 57.92 J 75.56 59.3 J 74.68 59.77 J 70.28 56.99 J
71.62 58.13 J 75.67 58.64 J 73.98 59.37 J 70.81 53.48 J
70.32 56.72 J 76.74 60.17 J 73.58 60.6 J 75.37 61.73 J
79.75 64.36 J 74.93 56.16 J 73.49 55.67 J 73.79 58.07 J
81 67.26 J 76.88 58.88 J 74.14 56.08 J 74.44 54.86 J
73.42 56.36 J 76.55 64.75 J 76.99 63.44 J 78.72 66.39 J
72.91 60.12 J 77.8 60.29 J 72.33 55.1 J 82.43 66.52 J
73.27 59.18 J 73.99 56.93 J 72.25 57.42 J 76.24 63.46 J
82.69 62.67 J 76.65 65.72 J 71.21 53.65 J 70.2 54.82 J
72.39 61.8 J 70.73 56.93 J 76.39 62.13 J 69.79 59.27 J
74.95 62.01 J 77.68 62.6 J 72.01 57.65 J 71.59 54.58 J
79.49 62.35 J 76.33 62.04 J 70.77 52.78 J 73.01 58.01 J
79.72 58.09 J 71.27 54.67 J 81 64.22 J 72.94 58.88 J
74.92 57.93 J 80.46 62.78 J 77.62 61.35 J 78.48 59.27 J
73.35 60.1 J 78.2 60.41 J 77.72 60.7 J 76.8 61.75 J
73.9 61.25 J 73.81 58.31 J 81.12 63.37 J 71.81 57.5 J
78.53 64.44 J 75.55 61.39 J 79.82 57.13 J 69.96 58.3 J
74.63 61.98 J 75.97 59.05 J 75.43 61.69 J 70.89 56.08 J
72.48 55.95 J 72.43 61.49 J 70.31 52.64 J 68.82 52.53 J
73.27 56.36 J 68.97 56.78 J 70.32 57.91 J 70.23 50.6 J
73.19 58.29 J 68.57 58.18 J 73.23 63.71 J 70.94 56.99 J
75.65 53.73 J 73.85 49.83 J 76.32 61.78 J 74.89 56.61 J
79.3 62.09 J 74.09 60.64 J 78.14 62.1 J 71.24 57.18 J
70.24 56.73 J 66.91 54.19 J 68.43 56.25 J 76.95 61.99 J
77.86 61.04 J 78.9 60.05 J 78.77 64.6 J 82.82 61.42 J
77.49 63.34 J 72.07 53.25 J 83.22 62.65 J 78.97 61.41 J
82.69 59.9 J 77.7 62.58 J 75.47 61.49 J 71.96 59.27 J
71.58 55.19 J 71 56.49 J 67.1 55.06 J 72.91 53.91 J
77.99 66.54 J 81.77 65.99 J 82.92 61.97 J 77.07 59.06 J
82.53 66.37 J 71.35 58.33 J 75.57 59.18 J 80.76 64.13 J
74.14 60.82 J 73.21 59.41 J 69.25 50.77 J 73.52 54.87 J
71.07 53.42 J 78.08 59.18 J 72.27 59.12 J 76.13 59.12 J
74.56 57.37 J 73.32 59.73 J 79.99 59.3 J 75.07 57.92 J
75.38 53.3 J 77.91 64.1 J 80.49 62.98 J 80.23 65.6 J
78.09 61.03 J 70.62 57.11 J 73.7 59.29 J 75.82 60.11 J
75.84 57.99 J 78.43 61.51 J 73.83 62.59 J 78.5 61.29 J
77.82 60.67 J 78.72 61.63 J 73.44 62.26 J 80.35 58.86 J
72.14 53.65 J 79.48 62.41 J 77.61 56.14 J 79.27 61.18 J
77.48 60.55 J 72.62 60.54 J 79.36 60.47 J 76.99 55.5 J
78.09 57.44 J 72.49 57.01 J 73.83 58.12 J 79.1 64.3 J
74.67 61.35 J 69.41 64.16 J 69.46 56.33 J 69.71 51.64 J
78.53 60.25 J 75.73 59.76 J 71.01 52.97 J 78.08 61.82 J
70.79 60.27 J 70.27 59.05 J 69.49 59.02 J 75.21 62.53 J
75.31 57.87 J 72.86 57.35 J 75.46 59.46 J 75.03 59.54 J
75.71 57.69 J 74.97 58.82 J 78.4 60.04 J 82.05 62.2 J
73.54 56.42 J 78.31 61.01 J 80.58 60.32 J 73.44 60.5 J
73.8 60.37 J 73.79 54.79 J 70.46 55.6 J 74.02 60.49 J
71.37 50.74 J 73.17 56.61 J 72.34 59.16 J 74.89 57.42 J
stroke newpath
74.66 60.62 J 69.57 57.49 J 74.31 57.43 J 75 56.85 J
70.99 57.78 J 70.95 57.24 J 76.55 55.33 J 71.98 57.81 J
75.97 57.66 J 73.29 59.13 J 69.94 55.52 J 75.25 62.12 J
74.17 57.54 J 82.29 63.9 J 73.83 56.8 J 77.46 64.24 J
71.56 59.34 J 68.77 52.86 J 82.73 66.55 J 73.02 61.52 J
70.61 54.27 J 75.1 60.03 J 69.08 55.03 J 79.72 65.08 J
77.26 65.03 J 71.79 58.98 J 75.48 62.59 J 73.82 56.14 J
73.84 63.61 J 74.66 60 J 76.12 58.68 J 76.08 62.2 J
75.62 56.52 J 74.85 59.93 J 74.14 58.93 J 75.9 55.84 J
75.86 57.42 J 79.02 61.37 J 71.73 55.24 J 71.49 59.06 J
76.07 59.91 J 70.63 54.76 J 70.49 55.29 J 71.96 58.56 J
69.98 56.87 J 77.83 55.73 J 71.77 59.15 J 81.91 61.77 J
74.4 59.33 J 69.97 54.64 J 70.53 55.71 J 67.9 57.53 J
73.17 55.1 J 67.52 54.19 J 71.35 58.45 J 71.6 57.05 J
73.31 56.42 J 74.46 55.66 J 71.76 57.63 J 75.26 59.68 J
76.99 63.39 J 76.23 61.11 J 78.31 63.32 J 77.55 60.58 J
68.47 54.44 J 77.4 64.02 J 71.12 55.09 J 68.29 52.93 J
72.91 53.29 J 73.07 56.8 J 71.75 56.36 J 71.77 57.73 J
76.49 62.84 J 71.25 53.48 J 74.97 60.01 J 71.77 56.05 J
74.12 55.52 J 78.85 60.01 J 76.3 59.9 J 71.72 58.79 J
66.05 55.22 J 69.18 53.59 J 74.25 57.7 J 73.89 57.86 J
79.07 61.66 J 74.47 60.65 J 73.89 59.18 J 73.02 56.94 J
70.05 56.9 J 71.78 60.21 J 70.21 54.78 J 70.94 56.56 J
74.01 59.38 J 74.8 58.78 J 74.07 60.49 J 77.27 59.28 J
72.4 61.04 J 72.04 55.93 J 81.09 63.9 J 74.52 55.9 J
77.45 61.82 J 73.02 55.97 J 73.87 54.54 J 79.67 63.79 J
78.06 68.45 J 75.04 63.54 J 77.38 59.36 J 72.12 58.05 J
75.94 56.22 J 74.15 60.76 J 69.6 53.86 J 77.95 58.28 J
74.62 58.88 J 72.06 58.79 J 74.33 60.82 J 74.35 59.66 J
67.22 57.31 J 67.62 55.67 J 72.8 55.18 J 78.24 59.04 J
76.13 60.04 J 74.95 58.09 J 65.87 56.46 J 76.66 65.92 J
78.78 62.8 J 72.85 61.52 J 73.85 57.33 J 68.82 54.91 J
74.6 57.52 J 74.19 54.41 J 81.01 61.73 J 64.84 50.56 J
74.48 59.42 J 75.93 59.75 J 72.43 60.51 J 72.83 60.6 J
72.31 56.09 J 75.64 64.63 J 74.4 55.83 J 69.24 53.73 J
76.54 59.42 J 74 53.71 J 74.95 61 J 76.86 61.3 J
71.74 51.99 J 72.1 57.15 J 76.01 59.57 J 83.14 63.37 J
75.27 58.98 J 72.22 60.21 J 78.67 62.27 J 72.58 55.44 J
73.65 57.71 J 80.8 60.31 J 70.92 60.25 J 74.25 61.09 J
74.71 63.73 J 76.76 60.8 J 73.66 61.7 J 76.67 61.18 J
67.88 53.35 J 76.42 60.85 J 73.15 63.82 J 77.69 58.95 J
81.33 62.66 J 74.36 60.46 J 80.73 63.27 J 74.12 58.09 J
75.15 60.49 J 71.87 57.71 J 73.15 61.59 J 78 60.56 J
80.4 61.33 J 79.31 61.93 J 76.35 60.67 J 73.38 58.48 J
74.14 58.19 J 75.87 59.15 J 72.71 56.39 J 74.39 57.7 J
73.18 56.69 J 71.59 56.34 J 77.79 61.78 J 75.92 60.08 J
71.06 53.93 J 76.25 60.04 J 71.73 58.75 J 73.71 57.65 J
73.52 60.46 J 73.55 60.9 J 73.87 58.34 J 83.01 62.1 J
76.89 59.36 J 74.62 57.88 J 74.94 60.28 J 77.42 60.59 J
72.52 59.95 J 76.43 58.2 J 79.74 61.36 J 77.66 62.97 J
73.44 58.14 J 76.92 59.08 J 72.99 56.48 J 72.45 65.19 J
74.91 56.99 J 71.7 61.9 J 75.55 59.16 J 76.21 59.93 J
75.06 59.6 J 73.3 57.71 J 73.86 60.37 J 73.2 57.62 J
72.61 60.25 J 71.43 53.26 J 75.64 56.71 J 74.82 58.25 J
74.56 53.4 J 71.26 57.84 J 76.17 58.84 J 74.94 57.33 J
72.03 57.08 J 79.28 60.63 J 74.95 58.93 J 72.15 56.64 J
75.04 55.59 J 74.47 54.42 J 76.6 60.83 J 74.64 58.82 J
72.55 55.1 J 78.98 60.7 J 76.06 59.81 J 70.9 58.72 J
74.47 61.01 J 66.91 58.12 J 76.83 57.6 J 68.42 53.96 J
74.28 59.4 J 75.2 62.46 J 73.5 56.55 J 71.56 58.58 J
73.59 57.04 J 80.51 66.32 J 75.37 58.11 J 73.56 53.29 J
78.44 62.45 J 78.2 58.92 J 75.44 59.38 J 77.34 59.27 J
stroke newpath
72.68 55.67 J 72.37 56.82 J 72.26 57.36 J 70.13 53.94 J
62.57 47.57 J 67.35 53.04 J 69.99 53.36 J 74.37 57.27 J
78.41 64.41 J 76.83 58.3 J 80.06 64.13 J 72.45 55.73 J
69.63 55.87 J 76.12 55.37 J 78.62 59.19 J 70.84 56.8 J
67.77 58.51 J 78.94 58.5 J 76.28 56.66 J 73.13 59.41 J
78.15 60.04 J 79.03 61.47 J 74.21 59.11 J 77.29 61.67 J
74.98 54.27 J 79.58 64.52 J 67.85 55.97 J 73.92 57.91 J
73.5 58.08 J 75.12 62.83 J 75.65 60.13 J 75.52 58.31 J
79.34 60.37 J 74.1 61.23 J 79.54 62.24 J 75.22 57.92 J
70.1 58.98 J 74.85 62.31 J 74.23 60.62 J 75.92 62.02 J
73.08 58.38 J 73.01 59.7 J 70.74 57.03 J 72.12 58.55 J
69.81 54.56 J 80.5 59.8 J 70.93 61.66 J 72.82 55.43 J
70.39 58.97 J 62.62 51.54 J 67.97 50.09 J 71.95 59.81 J
73.77 62.48 J 75.47 60.51 J 77.29 62.63 J 74.05 59.31 J
74.61 56.53 J 78.8 59.59 J 69.41 55.24 J 74.22 58.46 J
71.69 57.19 J 72.91 57.03 J 74.01 57.19 J 81.46 65.23 J
75.87 61.11 J 80.58 65.83 J 77.53 59.95 J 71.68 57.69 J
75.09 59.27 J 69.85 54.02 J 79.14 60.59 J 76.23 63.79 J
74.29 60.53 J 73.58 59.81 J 70.92 56.02 J 77.63 58.66 J
72.13 60.13 J 73.38 59.59 J 70.95 57.02 J 71.15 61.46 J
71.72 56.81 J 72.07 55.36 J 73 57.97 J 70.99 57.05 J
73.52 56.51 J 78.8 62.08 J 74.64 60.47 J 85.91 66.28 J
70.25 60.4 J 75.25 61.35 J 71.46 55.53 J 75.51 58.2 J
71.43 57.93 J 71.3 58.24 J 76.69 56.92 J 77.5 62.69 J
74.57 56.35 J 64.84 49.12 J 72.25 56.81 J 70.22 58.19 J
76.42 60.88 J 74.23 61.04 J 72.29 57.41 J 73.25 57.01 J
71.54 55.72 J 77.67 61.01 J 71.42 57.85 J 72.42 58.36 J
70.62 59.68 J 75.53 64.22 J 72.9 55.43 J 73.29 63.07 J
81.22 64.14 J 69.59 57.27 J 77.49 62.53 J 73.75 60.33 J
71.89 54.6 J 74.88 57.85 J 70.8 55.13 J 77.97 62.04 J
76.21 57.23 J 71.68 62.04 J 76.52 58.61 J 68.38 50.75 J
74.3 60.77 J 76.71 59.71 J 78.85 61.75 J 73.55 58.68 J
72.85 56.39 J 72.3 59.38 J 71.32 56.26 J 68.41 56.19 J
75.7 56.05 J 71.31 57.7 J 71.41 55.41 J 72.75 54.99 J
74.88 60.76 J 76.22 60.25 J 72.72 63.55 J 76.56 56.93 J
75.11 61.64 J 79.48 61.67 J 76.46 58.14 J 73.22 56.41 J
73.16 56.54 J 70.86 55.3 J 72.46 60.91 J 73.23 56.01 J
75.7 55.68 J 75.18 55.27 J 77.07 61.47 J 75.33 61 J
76.06 57.37 J 73.57 60.61 J 70.02 54.89 J 74.24 58.54 J
76.22 61.12 J 80.8 64.05 J 75.79 64.52 J 73.14 56.37 J
73.15 55.89 J 69.12 47.06 J 65.62 58.35 J 74.32 57.04 J
78.34 61.78 J 76.04 56.77 J 72.73 57.52 J 70.97 54.09 J
75.39 53.86 J 72.57 57.55 J 78.94 59.51 J 69.8 56.21 J
72.24 55.84 J 73.95 62.33 J 75.4 62.59 J 77.23 59.06 J
75.08 57.31 J 76.4 58.15 J 75.93 61.76 J 75.13 60.22 J
70.86 60.14 J 79.39 61.44 J 73.98 57.49 J 72.47 55.49 J
69.74 56.57 J 78.91 63.01 J 76.92 59.3 J 80.42 60.1 J
75.98 62.98 J 77.32 62.22 J 77.44 59 J 80.68 62.86 J
81.14 64.18 J 78.2 63.55 J 76.19 60.12 J 75.12 65.14 J
75.83 64.3 J 68 53.89 J 74.43 55.97 J 74.33 55.53 J
77.99 59.36 J 75.58 60.12 J 78.94 61.48 J 76.59 58.62 J
75.37 61.7 J 73.8 58.8 J 78.42 59.62 J 74.55 64.22 J
79.74 67.91 J 75.91 57.98 J 71.86 55.72 J 76.6 59.59 J
71.27 56.04 J 70.24 51.22 J 67.8 54.44 J 67.34 50.44 J
72.56 54.3 J 72.19 54.63 J 67.29 53.99 J 66.54 55.06 J
73.55 57.83 J 73.05 56.52 J 71.42 52.66 J 73.6 56.34 J
78.22 59.81 J 72.6 57.21 J 81.2 59.93 J 75.54 56.71 J
69.99 53.89 J 73.51 57.26 J 72.73 60.54 J 72.58 62.46 J
76.86 61.26 J 74.78 63.62 J 76.29 58.6 J 75.37 57.51 J
70.93 55.17 J 68.77 53.71 J 68.88 57.01 J 74.79 60.89 J
72.35 54.99 J 73.43 61.26 J 75.1 63.49 J 76.66 57.57 J
77.52 64.37 J 72.87 55.85 J 77.45 63.89 J 73.08 57.57 J
77.53 59.7 J 74.58 59.26 J 74.78 60 J 74.75 61.78 J
stroke newpath
75.5 58.21 J 72.08 56.87 J 78.22 64.73 J 72.6 59.66 J
77.14 62.39 J 74.31 55.76 J 75.34 61.7 J 78.9 62.62 J
72.32 58.33 J 76.38 63.62 J 69.91 54.09 J 75.51 62.46 J
72.68 58.14 J 70.11 57.36 J 73.94 54.73 J 72.42 60.16 J
76.39 59.9 J 75.4 62.27 J 75.82 60.5 J 73.99 57.36 J
75.53 65.39 J 74.73 59.44 J 76.77 60.77 J 76.49 57.39 J
70.63 57.55 J 76.15 62.33 J 73.63 56.2 J 71.18 53.63 J
70.79 55.94 J 77.76 58.06 J 71.62 55.14 J 65.81 53.29 J
72.02 56.14 J 74.47 57.59 J 75.71 62.66 J 80.68 62.76 J
78.53 62.32 J 77.24 61.15 J 78.26 59.43 J 72.84 58.85 J
78.14 59.25 J 71.54 53.88 J 72.16 58.48 J 75.02 56.86 J
76.81 58.38 J 76.59 59.73 J 71.8 54.28 J 72.51 56.18 J
73.99 58.86 J 73.58 62.5 J 72.76 57.95 J 72.18 57.02 J
74.94 57.26 J 73.11 63.7 J 74.13 59.97 J 81.06 61.63 J
78.27 60.35 J 77.54 62.05 J 79.29 62.63 J 71.64 54.86 J
75.75 60.73 J 71.59 54.98 J 71.93 58.51 J 77.15 61.65 J
73.09 56.94 J 74.29 58.16 J 79.55 60.99 J 74.1 60.27 J
74.06 55.91 J 69.91 54.13 J 74.68 56.74 J 72.28 56.39 J
72.05 57.02 J 75.3 58.37 J 75.42 61.82 J 74.32 58.51 J
76.83 59.37 J 71.06 55.81 J 75.38 61.18 J 76.94 59.92 J
74.01 64.48 J 72.65 59.74 J 70.21 57.67 J 76.66 61.21 J
71.43 58.94 J 77.29 65.37 J 72.9 61.23 J 74.15 59.12 J
70.3 57.92 J 75.42 59.02 J 76.7 61.93 J 74.73 64.3 J
75.17 60.09 J 75.21 59.15 J 72.09 53.54 J 72.21 57.66 J
78.1 60.55 J 77.72 59.69 J 71.37 59.57 J 71.34 54.96 J
75.12 58.33 J 77 58.48 J 67.87 53.99 J 68.55 56.69 J
75.04 54.83 J 73.41 61.05 J 76.12 60.38 J 76.26 59.35 J
73.75 58.12 J 72.93 59.35 J 75.67 61.17 J 76.24 57.91 J
75.35 61.63 J 81.39 59.9 J 77.99 65.04 J 73.82 54.1 J
75.51 54.07 J 70.67 54.19 J 75.85 55.12 J 74.9 60.08 J
73.37 59.23 J 75.66 61.02 J 70.63 58.7 J 75.73 64.27 J
73.95 58.74 J 76.37 56.07 J 66.69 52.18 J 72.62 58.17 J
76.75 59.76 J 76.11 58.72 J 70.34 56.9 J 65.62 52.82 J
69.55 51.28 J 72.18 56.96 J 72.6 57.84 J 77.91 60.55 J
72.34 61.77 J 76.1 61.76 J 76.87 62.31 J 72.99 58.3 J
71.71 62.79 J 70.64 52.67 J 72.19 57.98 J 76.6 59.08 J
75.33 61.3 J 71.69 58.36 J 77.82 66.3 J 78.26 63.58 J
78.68 61.65 J 77.06 60.78 J 74.31 58.09 J 75.45 61.25 J
72.45 56.79 J 70.57 54.61 J 72.79 60.16 J 69.69 52 J
76.82 58.95 J 69.8 58.86 J 75.08 60.91 J 74.94 59.14 J
80.23 62.87 J 75.16 58.84 J 76.04 64.21 J 76.84 61.31 J
82.03 64.61 J 80.09 62.23 J 76.63 55.82 J 68.99 51.52 J
73.1 58.91 J 74.4 61.49 J 76.44 59.32 J 81.82 62.59 J
82.22 63.6 J 80.09 65.31 J 78.95 61.78 J 72.82 56.74 J
75.1 58.62 J 70.56 59.53 J 72.85 59.2 J 79.81 63.68 J
74.73 60.86 J 76.07 62.11 J 76.41 57.07 J 78.94 60.87 J
73.34 54.74 J 78.41 62.12 J 70.63 54.48 J 70.23 53.38 J
74.71 64.04 J 72.16 56.03 J 71.02 52.26 J 74.98 57.59 J
73.65 56.54 J 76.7 57.91 J 75.67 55.39 J 82.61 61.66 J
77.37 63.43 J 71.42 54.48 J 73.18 61.89 J 73.82 57.61 J
75.94 52.35 J 72.9 58.2 J 72.7 54.79 J 74.61 55.16 J
75.9 54.95 J 72.51 58.7 J 77.04 59.5 J 80.51 62.92 J
72.51 54.14 J 76.31 60.44 J 73.41 56.54 J 73.32 64.71 J
68.73 53.93 J 71.96 54.95 J 75.65 62.55 J 72.87 60.9 J
70.21 54.83 J 72.24 59.66 J 74.51 54.17 J 71.34 55.05 J
79.62 59.62 J 70.44 56.57 J 69.16 52.22 J 74.35 59.65 J
77.09 60.25 J 74.62 57.46 J 79.8 59.23 J 74.29 59.66 J
72.6 56.21 J 75.01 61.95 J 72.82 57.91 J 73.55 61.37 J
74.92 59.46 J 78.98 64.39 J 74.99 58.83 J 75.54 60.51 J
76.82 60.8 J 78.8 60.7 J 72.76 63.32 J 69.89 53.67 J
72.8 57.14 J 76.99 54.46 J 67.39 53.92 J 78.94 59.85 J
73.14 54.07 J 77.32 61.18 J 80.6 65.68 J 71.14 57 J
stroke newpath
75.33 60.63 J 74.09 59.44 J 71.14 54.96 J 73.07 57.06 J
69.65 53.78 J 71.27 56.28 J 76.84 59.91 J 79.38 61.77 J
70.64 58.53 J 80.27 61.99 J 76.14 59.86 J 76.38 57.08 J
76.46 60.71 J 79.23 61.82 J 72.77 62.95 J 73.27 59.19 J
74.4 55.88 J 70 56.06 J 75 67.61 J 78.86 60.19 J
75.9 56.22 J 71.41 61.85 J 68.98 59.77 J 73.12 58.03 J
81.23 62.47 J 71.64 57.7 J 78.02 60.86 J 75.3 57.39 J
74.54 61.38 J 78.32 65.53 J 74.93 61.43 J 73.33 58.86 J
70.1 48.75 J 75.69 61.31 J 73.89 58.11 J 73.26 59.25 J
79.46 64.34 J 72.82 57.63 J 74.71 64.03 J 77.85 61.35 J
73.9 62.51 J 73.4 60.65 J 73.15 64.67 J 69.8 54.94 J
70.96 60.56 J 71.48 59.87 J 75.6 55.67 J 73.73 58.03 J
74.48 60.43 J 69.57 53.74 J 71.98 56.17 J 75.75 61.6 J
79.14 58.23 J 75.15 54.6 J 70.76 55.35 J 75.62 60.48 J
66.84 49.96 J 75.79 57.87 J 76.17 59.85 J 74.39 57.31 J
73.92 59.52 J 72.51 59.39 J 72.81 61.69 J 78.46 62.16 J
74.14 63.32 J 67.89 53.21 J 77.73 62.21 J 76.94 60.48 J
75.3 63.09 J 75.92 59.08 J 78.25 62.53 J 73.46 58.9 J
75.15 57.72 J 72.75 58.16 J 79.9 59.15 J 75.64 59.7 J
76.24 60.96 J 73.54 57.58 J 75 57.23 J 72.15 56.17 J
70.67 53.81 J 76.16 62.77 J 76.68 60.84 J 73.67 59.81 J
79.13 64.42 J 71.01 53.66 J 80.46 62.85 J 67.51 52.79 J
77.2 58.84 J 81.42 67.24 J 75.13 65.11 J 77.06 62.3 J
72.37 58.08 J 70.17 57.79 J 69.84 52.36 J 72.32 55.66 J
74.47 59.07 J 73.79 53.65 J 75.21 58.75 J 72.25 60.41 J
75.46 59.08 J 74.65 63.2 J 78.13 62.1 J 76.28 63.31 J
75.5 56.86 J 75.16 56.73 J 80.25 62.49 J 78.19 62.11 J
73.45 59.4 J 77.17 58.82 J 78.33 62.47 J 75.54 59.58 J
72.05 59.38 J 75.43 57.81 J 73.13 61.75 J 73.94 58.48 J
77.59 61.99 J 70.97 55.11 J 81.16 64.56 J 71.25 58.37 J
79.18 62.45 J 70.01 51.59 J 77.23 60.25 J 75.31 61.81 J
68.01 54.49 J 81.65 60.03 J 78.88 63.77 J 76.32 60.63 J
76.16 60.55 J 71.76 58.11 J 65.4 52.99 J 72.01 58.83 J
70.21 55.64 J 71.31 55.03 J 69.99 54.21 J 74.18 62.57 J
72.14 57.83 J 69.93 59.6 J 77.84 60.93 J 78.81 62.93 J
75.73 60.66 J 70.78 55.53 J 77.85 65.02 J 76.31 59.84 J
72 61.69 J 75.92 57.72 J 69.72 51.32 J 71.48 54.36 J
76.91 60.69 J 73.54 55.95 J 73.84 57.99 J 71.36 60.68 J
74.38 63.18 J 75.94 57.38 J 70.6 55.87 J 70.67 55.17 J
73.75 55.45 J 70.87 54.55 J 71.1 55.68 J 73.97 62.63 J
72.76 57.83 J 78.38 59.44 J 68.52 56.97 J 75.95 59.76 J
71.96 56.38 J 77.3 58.63 J 68.93 54.79 J 73.47 59.19 J
77.46 60.02 J 70.16 54.13 J 76.15 62.35 J 72.5 60.48 J
69.99 59.9 J 75.73 55.97 J 66.83 55.17 J 80.76 61.49 J
71.44 59.24 J 67.52 53.49 J 69.9 58.42 J 71.68 59.68 J
73.13 59.36 J 76.53 57.58 J 67.41 54.29 J 70.13 53.89 J
73.89 60.16 J 78.73 63.84 J 74.07 56.45 J 75.78 60.05 J
70.06 57.96 J 77.87 65.62 J 73.53 59.05 J 72.65 59.97 J
72.87 57.94 J 78.35 60.93 J 73.44 58.54 J 74.92 61.69 J
74.96 56.19 J 71.81 56.86 J 69.83 56.44 J 72.56 57.72 J
73.39 59.44 J 71.56 58.81 J 72.77 61.11 J 73.95 59.24 J
71.39 58.47 J 76.51 58.76 J 68.73 55.38 J 78.22 66.46 J
75.11 60.3 J 74.72 62.34 J 71.31 54.6 J 73.56 55.57 J
77.92 60.47 J 72.6 57.09 J 75.4 57.53 J 75.59 56.85 J
74.44 59.15 J 68.87 52.21 J 65.45 56.17 J 78.13 63.74 J
75.92 56.79 J 68.12 53.92 J 67.86 54.49 J 68.04 54.74 J
69.32 60.18 J 70.92 56.8 J 73.98 59.97 J 75.4 60.66 J
73.4 56.67 J 73.65 61.31 J 75.87 59.16 J 74.65 61.23 J
76.84 64.53 J 81.97 65.49 J 73.31 55.18 J 72.59 59.37 J
67.31 54.82 J 74.62 57.17 J 71.99 55.7 J 74.69 56.92 J
75.85 54.93 J 78.32 60.18 J 71.16 54 J 79.35 58.45 J
75.97 59.76 J 76.83 58.44 J 74.46 61.81 J 76.06 58.72 J
78.19 57.81 J 78.39 61.46 J 72.72 55.42 J 76.73 60.77 J
stroke newpath
75.1 57.26 J 66.33 56.67 J 73.87 62.72 J 69.54 56.17 J
76.09 58.81 J 79.68 58.81 J 69.82 54.67 J 75.4 58.4 J
76.23 62.51 J 69.32 56.3 J 69.36 57.49 J 71.44 55.98 J
75.99 65.13 J 75.42 64.15 J 78.13 61.94 J 73.6 60.6 J
79.62 59.91 J 70.94 56.04 J 70.96 58.74 J 74.29 60.85 J
72.74 58.33 J 75.55 60.12 J 80.61 66.61 J 66.62 54.56 J
72.44 55.87 J 77.03 58.28 J 78.07 55.43 J 75.11 59.94 J
75.24 62.04 J 75.54 60.97 J 77.2 59.61 J 73.93 60.58 J
70.63 56.95 J 78.64 60.9 J 77.59 59.74 J 79.08 60.95 J
75.72 57.12 J 70.24 57.71 J 70.71 60.16 J 69.2 53.34 J
73.51 61.29 J 77.78 61.76 J 69.35 56.95 J 71.64 57.96 J
81.32 63.23 J 73.21 61.24 J 78.52 63.57 J 68.25 56.35 J
75.69 56.88 J 74.16 57.53 J 75.85 57.62 J 75.18 56.56 J
77.09 63.25 J 87.4 69.01 J 78.6 59.71 J 72.24 59.24 J
77.42 57.35 J 74.13 57.22 J 76.39 61.37 J 71.74 57.29 J
71.39 52.12 J 75.87 57.22 J 65.67 54.64 J 70.41 55.04 J
71.95 55.43 J 72.97 55.04 J 74.1 60.93 J 76.98 57.45 J
70.83 57.31 J 74.92 60.16 J 81.39 59.63 J 71.59 59.03 J
73.89 62.97 J 77.82 66.85 J 73.99 61.17 J 74.77 59.01 J
76.23 58.76 J 78.89 61.28 J 73.84 57.71 J 74.2 58.35 J
69.99 54.68 J 71.82 56.43 J 77.94 59.19 J 73.18 58.52 J
75.93 56.09 J 78.65 61.87 J 70.21 55.18 J 73.59 59.42 J
75.29 61.48 J 80.06 64.99 J 77.15 61.27 J 77.85 61.53 J
76.5 56.83 J 78.22 60.55 J 74.9 57.04 J 73.78 61.69 J
66.75 51.38 J 72.47 59.13 J 68.17 54.04 J 73.39 59.3 J
73.14 56.52 J 71.41 56.52 J 74.34 60.78 J 74.77 55.39 J
70.72 55.63 J 73.14 53.49 J 72.13 56.78 J 77.94 59.71 J
77.29 63.72 J 70.45 56.78 J 77.68 59.71 J 77.46 55.43 J
72.48 59.07 J 78.76 62 J 80.31 64.09 J 75.86 64.86 J
77.25 57.49 J 81.56 66.56 J 76.12 60.37 J 78.51 62.58 J
79.41 63.45 J 73.98 57.69 J 74.64 60.94 J 75.88 59.29 J
72.54 60.99 J 70.5 56.14 J 75.3 58.03 J 75.13 61.25 J
73.17 58.11 J 74.95 59.49 J 78 57.11 J 70.23 55.23 J
74.9 59.1 J 76.5 61.29 J 74.62 57.47 J 72.4 59.74 J
72.99 53.23 J 74.75 58.4 J 70.67 57.66 J 71.17 57.57 J
75.06 64.77 J 70.06 61.89 J 71.08 53.94 J 70.92 59.01 J
77.09 58.6 J 68.73 57.26 J 78.75 60.33 J 76.39 59.07 J
76.13 58.05 J 78.71 62.87 J 79.03 66.33 J 71.86 55.95 J
70.86 53.95 J 73.21 58.11 J 70.56 57.33 J 74.57 59.67 J
78.87 63.88 J 76.07 57.58 J 73.67 57.51 J 75.4 59.78 J
78.63 60.11 J 74.26 55.41 J 72.69 58.87 J 78.01 61.11 J
76.65 59.69 J 71.22 57.17 J 73.19 57.72 J 74.25 58 J
71.31 60.08 J 71.99 61.26 J 75.42 60.62 J 76.06 62.09 J
73.57 59.17 J 76.4 57.3 J 77.57 60.82 J 77.12 61.14 J
72.92 61.14 J 74.01 58 J 74.36 62.13 J 72.2 55.79 J
72.15 56.65 J 68.64 56.59 J 67.52 50.86 J 76.19 60.67 J
74.56 55.29 J 68.78 54.3 J 72.44 56.88 J 74.24 59.16 J
74.36 56.31 J 70.69 55.21 J 78.82 57.89 J 71.06 57.88 J
71.02 55.76 J 76.82 60.36 J 69.79 50.83 J 76.01 60.21 J
76.27 60.15 J 74.27 61.7 J 75.13 58.4 J 71.11 58.19 J
71.1 54.18 J 73.15 60.45 J 70.54 51.94 J 77.37 66.76 J
67.61 55.21 J 72.91 54.93 J 75.47 56.87 J 75.53 60.84 J
76.33 57.88 J 78.56 65.08 J 81.03 61.83 J 77.65 60.69 J
73.37 55.7 J 77.81 58.9 J 72.53 57.63 J 78.8 64.39 J
73.33 58.45 J 73.74 56.51 J 74.44 57.3 J 73.1 60.23 J
75.02 54.73 J 73.26 58.35 J 71.72 57.19 J 77.46 61.63 J
75.96 57.21 J 76.98 60.01 J 71.87 58.79 J 76.9 62.13 J
73.93 59.52 J 76.64 58.43 J 74.31 58.82 J 75.65 60.81 J
75.07 60.6 J 74.59 59.41 J 75.76 59.79 J 76.92 62.15 J
80.38 59.84 J 74.75 62.45 J 70.25 54.23 J 70.85 61.18 J
71.55 56.02 J 68.59 57.41 J 74.67 56.87 J 71.34 55.27 J
73.96 55.06 J 67.85 57.54 J 80.01 64.35 J 76.16 63.07 J
stroke newpath
73.68 64.52 J 71.99 57.06 J 75.7 56.73 J 69.53 55.61 J
76.1 55.64 J 77.58 60.48 J 76.9 64.72 J 74.76 59.88 J
73.43 57.45 J 78.19 61.14 J 77.79 63.78 J 72.11 54.23 J
70.14 56.88 J 74.36 56.78 J 80.28 63.21 J 73.39 56.69 J
70.99 57.09 J 73.52 57.96 J 76.49 57.29 J 72.8 57.37 J
74.19 53.88 J 76.86 63.06 J 74.79 56.72 J 76.92 59.43 J
77.47 64.32 J 73.81 56.29 J 75.78 61.33 J 70.35 58.34 J
77.04 58.73 J 72.68 56.97 J 78.43 64.59 J 72.17 56.23 J
75.41 61.48 J 75.04 57.46 J 72.72 56.48 J 76.3 56.06 J
80.24 64.25 J 70.37 57.73 J 73.4 57.29 J 77.34 59.71 J
79.66 63.11 J 71.61 57 J 79.07 66.03 J 81.11 63.48 J
71.69 57.5 J 71.15 54 J 73.7 60.13 J 73.03 59.38 J
70.87 54.73 J 72.58 54.99 J 69.87 55.48 J 80.28 61.76 J
73.76 58.48 J 75.7 60.01 J 74.77 59.06 J 76.01 62.23 J
78.13 64.38 J 70.27 61.67 J 75.26 59.34 J 70.01 56.04 J
70.28 58.95 J 71.05 54.66 J 71.41 55.01 J 79.25 61.88 J
71.18 55.26 J 72.1 62.66 J 70.47 60.1 J 83.18 65.67 J
78.86 58.82 J 70.69 56.75 J 78.82 57.66 J 74.09 58.32 J
72.14 55.48 J 75.42 60.87 J 73.33 55.54 J 74.3 58.03 J
73.09 58.16 J 72.54 54.19 J 74.86 55.49 J 73.21 59.53 J
77.13 60.7 J 75.8 54.54 J 68.94 54.75 J 71.11 54.19 J
71.41 57.58 J 72.24 56.81 J 73.12 62.16 J 73.02 61.33 J
79.66 62.27 J 73.87 58.71 J 75.77 58.49 J 74.82 58.96 J
76.32 61.43 J 75.35 57.88 J 75.76 57.52 J 77.74 60.54 J
83.25 62.6 J 77.93 64.69 J 72.93 59.59 J 72.35 54.37 J
71.06 56.85 J 78.78 61.92 J 78.89 62.14 J 78.02 60.45 J
77.16 62.56 J 73.99 60.1 J 74.45 65.48 J 66.57 54.06 J
72.37 56.99 J 76.65 59.63 J 71.79 53.35 J 78.99 58.67 J
71.22 58.98 J 75.1 57.66 J 73.96 63.47 J 73.14 58.37 J
76.6 59.42 J 75.89 62.22 J 69.11 61.53 J 70.76 58.31 J
71.42 54.28 J 75.53 58.42 J 72.83 62.22 J 72.47 58.06 J
76.88 59.42 J 76.03 57.21 J 73.93 56.64 J 76.03 60.66 J
71.32 57.85 J 72.09 55.83 J 66.55 57.92 J 67.73 54.88 J
70.19 57.15 J 74.64 58.39 J 76.81 59.81 J 74.41 57.87 J
74.48 56.73 J 70.66 60.66 J 66.58 53.54 J 75.03 61.7 J
72.69 62.01 J 72.23 58.22 J 66.8 54.74 J 69.19 57.42 J
71.01 56.14 J 68.46 53.66 J 75.21 61.08 J 66.2 53.39 J
69.81 50.17 J 78.19 64.54 J 71.58 61.16 J 77.85 60.73 J
72.58 59.95 J 79.27 57.99 J 78.07 60.27 J 77.06 64.19 J
74.58 58.56 J 70.87 56.75 J 70.09 59.99 J 79.05 65.36 J
71.35 53.41 J 74.38 60.76 J 76.46 57.57 J 74.01 58.23 J
69.44 53.9 J 76.3 57.88 J 71.99 56.25 J 76.39 60.15 J
75.62 59.23 J 76.95 64.67 J 80.34 61.79 J 72.14 59.4 J
76.31 59.16 J 76.79 58.56 J 71.78 56.54 J 69.86 56.22 J
75.16 55.01 J 75.51 54.19 J 75.81 59.35 J 74.59 59.18 J
73.54 58.25 J 70.62 56.1 J 67.3 54.32 J 69.17 55.51 J
75.29 59.87 J 72.2 58.18 J 68.7 53.56 J 78.56 62.35 J
76.56 59.74 J 71.5 57.07 J 70.92 53.43 J 75.26 55.2 J
69.92 56.98 J 77.47 61.07 J 75.79 60.01 J 77.52 59.59 J
72.89 57.97 J 72.35 54.82 J 71.33 59.32 J 67.75 50.69 J
71.55 55.56 J 74.28 61.25 J 75.3 56.76 J 75.39 57.06 J
77.46 61.17 J 74 61.03 J 74.36 57.22 J 74.87 57.67 J
72.4 57.46 J 77.54 61.59 J 77.47 64.92 J 76.3 61.64 J
75.18 59.96 J 72.92 59.18 J 76.1 60.01 J 76.52 63.09 J
71.29 56.91 J 76.39 58.37 J 74.08 55.92 J 73.39 61.84 J
76.57 59.36 J 72.24 57.46 J 69.23 54.85 J 79.75 59.72 J
79.9 63.27 J 69.66 57.31 J 71.43 55.15 J 74.01 58.59 J
71.63 56.99 J 74.08 58.86 J 73.2 56.37 J 77.15 59.82 J
75.7 58.16 J 75.66 61.08 J 78.4 61.49 J 73.87 53.63 J
77.86 60.02 J 74.6 59.86 J 75.15 58.19 J 75.86 62.43 J
75.58 61.27 J 74.31 60.96 J 74.2 55.71 J 71.33 55.89 J
74.29 58.58 J 77.68 60.06 J 76.76 58.66 J 73.62 62.48 J
75.89 58.7 J 79.03 57.54 J 75.03 63.2 J 74.79 60.17 J
stroke newpath
70.47 53.75 J 67.35 52.21 J 68.8 57.61 J 76.66 57.87 J
71.76 58.95 J 73.28 58.89 J 78.56 59.87 J 73.12 57.97 J
78.44 59.99 J 76.77 58.14 J 71.04 55.23 J 72.31 60.47 J
75.87 63.18 J 73.73 55.82 J 62.23 49.81 J 69.45 54.54 J
72.6 58.99 J 76.64 59.7 J 71.44 59.14 J 74.14 60.12 J
71.4 54.75 J 75.42 61.36 J 69.71 52.89 J 72.31 57.62 J
78.97 62.62 J 72.82 60.83 J 74.43 57.91 J 74.74 62.87 J
67.9 55.84 J 74.9 58.86 J 70.09 55.6 J 61.52 49.65 J
75.31 56.15 J 70.38 56.98 J 79.93 58.87 J 83.03 63.09 J
75.39 60.03 J 79.6 62.45 J 71.22 55.64 J 75.09 64.45 J
75.02 58.93 J 75.07 55.51 J 75.79 57.02 J 75.07 58.9 J
73.29 59.91 J 68.3 54.85 J 72.65 60.88 J 75.37 62.19 J
77.93 58.95 J 81.3 68.39 J 70.78 59.55 J 73.9 55.4 J
68.76 57.23 J 68.14 51.63 J 69.69 60.82 J 79.73 62.5 J
78.03 60.38 J 71.46 57.95 J 72.42 55.53 J 72.43 60.05 J
72.45 57.5 J 79.97 61.84 J 76.8 56.04 J 75.83 61.03 J
74.73 59.38 J 70.29 52.82 J 74.97 61.81 J 82.94 65.46 J
78.42 60.74 J 73.15 55.42 J 77.31 60.36 J 74.55 57.97 J
71.76 49.78 J 69.21 54.62 J 71.11 55.41 J 77.37 62.27 J
75.97 58.2 J 68.4 57.39 J 74.75 57.85 J 76.15 62.96 J
76.51 59.41 J 74.22 52.41 J 79.93 60.07 J 78.76 57.57 J
70.03 54.65 J 74.35 59.3 J 75.6 59.82 J 78.93 59.75 J
84.19 66.8 J 75.84 60.06 J 74.06 57.71 J 80.33 64.08 J
75.91 61.21 J 70.76 59.79 J 76.47 58.33 J 75.34 59.72 J
73.97 56.03 J 76.94 61.72 J 79.01 60.39 J 72.47 59.63 J
77.95 56.51 J 69.13 52.34 J 71.4 61.19 J 70.96 59.2 J
75.63 58.95 J 75.24 59.92 J 77.49 59.45 J 79.44 62.61 J
72.9 58.11 J 71.78 55.16 J 73.13 53.94 J 68.09 53.13 J
75.13 57.74 J 75.99 61.73 J 71.65 59.57 J 73 56.2 J
77.43 60.82 J 66.75 55.57 J 78.22 60.8 J 75.76 60.86 J
73.67 59.92 J 82.51 62.74 J 72.76 57.71 J 80.41 60.26 J
73.66 60.32 J 70.73 52.12 J 70.07 61.29 J 73.18 55.31 J
77.52 61.54 J 75.85 58.17 J 72.81 56.17 J 79.26 63.35 J
stroke
/Symbol 3 4 0 DefFont
118.3 76.08 5 0 (x) Text
/Helvetica 2.5 3.3 0 DefFont
123.4 80.69 5 0 (x) Text
/Times-Roman 2.25 3 0 DefFont
121.7 80.69 2 0 (3) Text
/Times-Roman 3 4 0 DefFont
118.3 80.69 5 0 (1) Text
120.1 80.69 5 0 (0) Text
124.8 80.69 4 0 (2) Text
120.9 76.08 5 0 (=) Text
122.7 76.08 4 0 (1) Text
newpath 105 30 M 166.2 30 D 166.2 87.6 D 105 87.6 D closepath stroke
newpath
115.2 87.6 M 115.2 85.6 D
135.6 87.6 M 135.6 85.6 D
156 87.6 M 156 85.6 D
115.2 30 M 115.2 32 D
115.2 29 8 0 (-0.5) Text
135.6 30 M 135.6 32 D
135.6 29 8 0 (0) Text
156 30 M 156 32 D
156 29 8 0 (0.5) Text
105 39.6 M 107 39.6 D
105 58.8 M 107 58.8 D
105 78 M 107 78 D
166.2 39.6 M 164.2 39.6 D
166.2 58.8 M 164.2 58.8 D
166.2 78 M 164.2 78 D
stroke newpath
137.1 59.7 J 134.2 61.41 J 134.9 57.42 J 133.2 54.74 J
131.2 62.38 J 134.8 56.2 J 138.8 59.05 J 135.9 59.45 J
132.3 56.76 J 137.2 58.51 J 142.4 58.76 J 135.1 62.91 J
143.8 64.1 J 140.3 63.81 J 136.5 60.08 J 131.4 57.17 J
134.7 55.73 J 140.1 55.88 J 144 59.24 J 138.4 52.12 J
134.4 59.77 J 134.3 53.28 J 132 55.39 J 136.9 62.37 J
140 68.67 J 136.9 61.51 J 131.5 59.13 J 135.2 64.87 J
133.2 57.94 J 131 59.15 J 133.6 54.65 J 130.1 58.15 J
129.9 47.05 J 136.4 57.68 J 135.7 60.7 J 130.8 53.94 J
138.2 57.36 J 134.9 59.6 J 137.7 57.58 J 140.4 69 J
142.9 59.63 J 135.2 61.65 J 133.6 56.59 J 133.5 54.02 J
126 58.58 J 137.6 58.09 J 136.6 56.97 J 133.6 59.59 J
136.4 56.72 J 132.6 52.18 J 145.7 70.62 J 137.8 62.57 J
138.6 58.36 J 138.5 54.78 J 136.5 60.83 J 136.4 60.03 J
136.4 59.75 J 139.3 53.44 J 143 56.13 J 136.1 56.45 J
133 61.69 J 128.4 61.74 J 132.5 59.16 J 136.6 58.12 J
131.3 56.87 J 132 51.53 J 136.2 64.1 J 134.9 59.23 J
133.7 58.03 J 129 60.85 J 138.3 58.9 J 133.2 61.82 J
144.7 57.57 J 139.3 67.77 J 135.8 61.76 J 141.1 56.79 J
145 61.84 J 132.3 61.73 J 137.6 62.65 J 144.6 62.74 J
133.8 58.39 J 135.8 62.21 J 133.8 58.85 J 134.3 58.9 J
134.1 58.23 J 136.8 65.23 J 138.6 60.95 J 132.3 61.51 J
140.7 58.98 J 137.3 58.84 J 135.9 60.34 J 137.5 57.56 J
135.4 62.41 J 139.7 56.02 J 137 58.42 J 135.2 62.04 J
140.4 64.24 J 133.8 64.29 J 134 65.72 J 135.7 58.44 J
137.4 67.14 J 132.6 56.99 J 134.8 56.57 J 136.9 63.56 J
134.8 57.93 J 134.9 55.73 J 133.2 56.52 J 136 54.86 J
135.4 56.57 J 142.3 58.62 J 126.8 57.64 J 135.1 58.83 J
133.8 59.84 J 134.5 64.15 J 134.9 64.07 J 137.9 62.47 J
141.3 60.77 J 133 59.71 J 131.8 51.94 J 139.1 64.33 J
138 59.59 J 135.1 59.37 J 139 56.23 J 127.5 56.2 J
139.9 62.23 J 132.8 51.88 J 130.4 60.01 J 137 54.57 J
139.1 59.88 J 139.9 64.8 J 132.4 59.48 J 140.3 60.01 J
142.7 61.32 J 133.3 57.81 J 131.4 57.22 J 134.1 53.24 J
136 60 J 133.3 55.58 J 133.2 50.24 J 131.7 55.09 J
142.8 62.52 J 132.7 54.08 J 146.2 63.46 J 136.1 60.92 J
134.7 60.48 J 132.4 55.07 J 136.1 65.51 J 133.1 58.02 J
133.5 64.02 J 132.3 58.88 J 139.4 63.66 J 137.7 63.7 J
135.2 56.77 J 137.5 61.41 J 135.7 58.41 J 131.4 58.87 J
136.2 66.37 J 141.3 57.58 J 140.5 59.85 J 141 60.87 J
136.9 62.12 J 145.1 60.56 J 139 60.55 J 137.9 62.19 J
126.6 51.56 J 135.4 56.63 J 136.8 61.9 J 133 60.83 J
138.1 63.65 J 138.6 53.19 J 133.9 65.63 J 137.8 57.88 J
135.1 59.85 J 135.1 55.59 J 136.9 64.8 J 136.7 61.58 J
133.4 58.63 J 133.9 59.79 J 126.5 60.08 J 130.7 56.28 J
133.9 56.34 J 130.6 61.1 J 134.2 62.05 J 139.1 62.15 J
135.7 52.74 J 131.6 55.69 J 127.3 57.27 J 138.1 57.91 J
138.6 52.02 J 126.8 47.74 J 137.9 55.6 J 136.5 56.58 J
141.9 70.16 J 139 60.84 J 136.5 60.07 J 136.6 60.04 J
138.8 59.21 J 134.5 59.69 J 137.6 62.94 J 132.3 59.73 J
138 58.23 J 144.7 60.2 J 135.8 60.85 J 133.9 56.02 J
133.1 52.82 J 134.3 60.07 J 138 56.75 J 132.7 58.16 J
141.3 60.23 J 133.5 57.75 J 140.2 59.72 J 136.8 60.21 J
131.6 58.71 J 135.4 54.66 J 132.9 58.06 J 140.4 59.73 J
129.6 58.52 J 129 57.08 J 134 54.13 J 134.5 61.75 J
136.3 63.31 J 135.8 50.36 J 136.3 61.76 J 133 58.7 J
136.8 60.05 J 137.6 61.02 J 143.8 63.94 J 135.9 59.92 J
134.1 53.1 J 135.6 61.09 J 135.2 59.73 J 134.6 55.66 J
136.2 62.34 J 134.1 58.73 J 130.8 54.17 J 135.2 64.77 J
130.6 54.5 J 138.1 65.5 J 129.9 58.45 J 135.4 51.1 J
136.7 58.36 J 133.8 57.67 J 136.1 55.87 J 136.1 50.36 J
136.3 57.51 J 135.6 54 J 139.4 57.67 J 133 58.59 J
stroke newpath
135.4 54.12 J 135.6 65.05 J 126.3 61.27 J 134.6 57.14 J
134 59.18 J 139.7 60.09 J 142.4 65.88 J 135.2 52.04 J
135.4 60.44 J 133.3 51.26 J 133.5 56.18 J 136.2 51.4 J
142.4 58.58 J 140 58.73 J 133.5 52.16 J 136.1 59.57 J
133.4 58.84 J 142.5 61.33 J 130.4 56.02 J 140.1 58.07 J
133.7 58.2 J 129.1 59.18 J 135.9 58.76 J 133.6 63.04 J
134.1 60.49 J 136.6 59.26 J 130.6 54.69 J 123.7 52.66 J
131.8 59.65 J 127.5 59.66 J 134.7 60.02 J 142.7 57.75 J
135.9 64.01 J 135.9 64.77 J 134 58.23 J 136.5 58.85 J
139.8 66.8 J 131.1 60.85 J 140.7 60.86 J 134.6 54.82 J
141.4 58.2 J 135.1 54.37 J 133.5 58.14 J 137.2 51.67 J
134.6 57.42 J 132.6 57.74 J 136 60.92 J 135.1 55.08 J
135.5 59.81 J 129.5 59.43 J 134.1 55.56 J 136.9 62.53 J
130.6 57.81 J 131.8 56.11 J 138.7 64.05 J 140.8 55.14 J
137.6 55.09 J 125.2 56.12 J 134.6 51.77 J 138.9 61.45 J
134.2 57.85 J 134.9 55.71 J 134.6 57.58 J 139.9 56.31 J
138.2 56.31 J 130.1 57.11 J 135.7 54.12 J 132.7 62.32 J
133.1 49.38 J 136.8 56.57 J 134.7 58.04 J 139.4 57.73 J
134.9 58.02 J 138.4 66.22 J 133.4 55.71 J 133.6 56.86 J
141.8 60.72 J 138.6 60.74 J 133.9 58.07 J 133.7 53.2 J
136 60.81 J 138.7 54.68 J 133.4 56.69 J 123.9 54.31 J
131.2 58.79 J 132.5 58.4 J 137.1 59.72 J 140.7 55.87 J
135.6 58.26 J 137.8 54.39 J 136.2 56.19 J 133.9 58.68 J
134.4 60.19 J 140.9 60.02 J 135.5 60.77 J 137.7 57.01 J
132.9 61.46 J 135.7 61.23 J 134.5 59.52 J 138.2 62.17 J
134.5 63.9 J 138.9 57.68 J 134.1 56.24 J 134.1 59.93 J
133.8 55.14 J 138.7 57.21 J 139.6 62.8 J 139.3 59.05 J
132.8 55.31 J 135.5 62.86 J 136.2 56.1 J 141.4 54.68 J
136.4 58.46 J 135.9 54.87 J 139.7 57.5 J 132.9 58.88 J
135.3 59.27 J 132.6 61.14 J 136.1 58.93 J 136.5 59.66 J
132.1 56.62 J 132.1 57.5 J 135 62.58 J 136.5 61.82 J
139 61.38 J 137.7 60.04 J 136.8 59.19 J 137 54.77 J
139 61.83 J 135.3 56.48 J 137.5 62.59 J 137.3 59.47 J
144.6 62.52 J 137.8 60.98 J 131.8 58.68 J 130.3 57.98 J
131.1 57.83 J 135.4 54.93 J 131.2 56.41 J 136.2 66.61 J
135.2 59.15 J 142.2 60.15 J 135 61.39 J 135 62 J
131 57.68 J 140 61.22 J 129.2 62.85 J 135.5 60.29 J
138.4 60.84 J 138 53.67 J 138.3 64.59 J 139.5 57.58 J
129.4 62.22 J 139.4 59.15 J 140.8 61.93 J 134.2 67.24 J
133.7 55.87 J 133.3 53.57 J 135.7 56.63 J 132.8 54.84 J
136.8 61.95 J 139.9 60.89 J 131.6 55.7 J 140.1 59.16 J
132.5 60.32 J 137.9 56.86 J 128.3 57.97 J 143.4 57.85 J
133.1 62 J 132.2 63.37 J 135.7 60.45 J 124.9 53.1 J
132.3 53.6 J 138.6 58.36 J 133.6 54.99 J 135.6 63.01 J
137.2 62.42 J 142 58.29 J 137.3 60.62 J 140.8 60.98 J
138 58.12 J 136.3 58.03 J 133.1 56.74 J 132.8 62.77 J
130.4 58.25 J 140.1 61.32 J 137.6 55.32 J 143.5 66.12 J
137.4 62.67 J 137 58.43 J 130 59.81 J 131.5 52.98 J
127.3 57.1 J 135.1 54.39 J 140.8 58.21 J 142.6 62.24 J
137.2 56.66 J 134.5 58.04 J 139.1 58.51 J 137.2 60.22 J
134.5 52.17 J 144.7 64.46 J 133 55.54 J 139 59.24 J
129.2 58.52 J 135.2 54.76 J 132.8 60.6 J 130.1 55.07 J
134.5 57.06 J 133.1 56.02 J 133.9 56.16 J 134.1 56.5 J
138.2 57.07 J 134.5 56.37 J 128.9 53.87 J 135.5 63.81 J
142.5 61.82 J 130.2 57.82 J 128.3 56.82 J 128.7 58.33 J
138.7 57.56 J 142.4 55.28 J 131 59.5 J 141.6 63.81 J
135.4 56.31 J 132.2 59.48 J 132.8 51.51 J 138.5 62.68 J
131.6 62.11 J 132.7 60.85 J 135.4 60.26 J 136.7 60.36 J
141.3 58.94 J 143.6 62.2 J 140.6 62.48 J 137.9 58.6 J
135.4 63.87 J 140.9 59.44 J 134.7 58.69 J 131.4 60.42 J
136.4 57.35 J 130.6 59.46 J 137.6 60.09 J 141.7 52.59 J
134.7 56.71 J 130.6 61.84 J 131.8 61.47 J 136 55.51 J
stroke newpath
141.5 56.12 J 132.2 53.14 J 136.6 51.73 J 132.7 57.39 J
134 52.9 J 134.2 58.06 J 133.4 62.57 J 137.2 58.59 J
134.2 52.11 J 136.1 60.77 J 134.4 58.98 J 133.1 58 J
143.3 63.68 J 137.2 60.66 J 137.6 61.93 J 140.9 67.11 J
139.3 60.16 J 136.7 63.65 J 139.8 58.82 J 134.3 59.79 J
131.1 51.08 J 138.5 61.91 J 138.8 63.87 J 137.9 59.64 J
141.9 65.18 J 138.1 61.51 J 134.7 60.43 J 135.2 52.36 J
137.1 57.71 J 138 57.22 J 135.5 61.58 J 135.5 60.64 J
131.9 54.74 J 135.6 60.25 J 132.1 56.64 J 142.6 62.25 J
137.5 62.86 J 142.7 63.34 J 135.4 54.07 J 132.2 63.47 J
131.1 57.77 J 134.4 55.82 J 140.9 68.11 J 137.3 60.13 J
131.7 55.1 J 128.5 58.73 J 130.2 51.27 J 135.5 56.99 J
140.7 59.53 J 130.4 56.01 J 132.2 55.11 J 133.3 61.39 J
133.8 52.41 J 131.5 58.46 J 134 59.77 J 132.7 55.3 J
141.9 65.4 J 133.2 54.5 J 138.5 61.42 J 134.6 60.44 J
138.1 58.57 J 135.7 62.68 J 139.5 58.24 J 142.2 62.06 J
134.7 58.46 J 129.7 56.8 J 134.8 66.74 J 137.9 59.92 J
131.9 59.54 J 134.7 59.65 J 140 64.49 J 135.2 56.61 J
139.1 61.33 J 142.5 56.85 J 141.3 68 J 137.7 59.81 J
133.1 59.87 J 132.6 55.95 J 133.8 63.16 J 139.2 62.59 J
134.8 61.71 J 133.5 58.24 J 144.9 60.3 J 136.9 55.7 J
137.7 66.07 J 136.2 59.92 J 131.8 60.36 J 139.2 54.08 J
134.4 60.56 J 137 52.05 J 136.1 64.12 J 134.3 52.76 J
131.5 60.72 J 135.8 66.01 J 136.3 60.34 J 135.1 63.43 J
136.2 64.16 J 128.3 60.11 J 137.3 58.97 J 132.1 58.6 J
133.1 61.5 J 137.4 61.78 J 140.4 58.96 J 134.6 60.23 J
135.6 58.52 J 138.7 61.99 J 135.1 62.19 J 142.8 64.11 J
130.7 59.47 J 135.5 61.09 J 134 57.14 J 131.2 60.21 J
134 54.31 J 134.3 63.09 J 135.5 62.64 J 133.7 56.77 J
131.1 54.71 J 133.2 53.7 J 132.3 58.62 J 129.7 54.62 J
133.5 56.66 J 131.5 59.97 J 135.4 55.98 J 139.3 61.01 J
140.1 59.63 J 134.3 58.23 J 135.5 62.85 J 125.6 57.17 J
136.5 63.32 J 139.2 59.62 J 139.4 61.42 J 132.6 61.03 J
132.1 52.06 J 135 56.85 J 141.7 51.94 J 132.9 63.9 J
133 58.92 J 142.3 58.94 J 135.9 57.8 J 142.6 58.75 J
146.9 62.53 J 128.1 53.59 J 133.3 57.58 J 139.3 58.58 J
131.4 55.92 J 134.8 57.41 J 139.6 54.88 J 134 57.02 J
132.1 53.98 J 132.1 63.17 J 134.3 53.8 J 132.8 61.02 J
138.3 59.53 J 132.3 53.88 J 137.6 65.97 J 135.2 61.68 J
139.6 58.22 J 129.8 56.36 J 145.6 62.99 J 129.6 56.22 J
133.5 53.66 J 136 56.31 J 141.9 63.69 J 137.6 56.05 J
135.2 57.58 J 134.3 55.24 J 133.3 52.68 J 131.9 62.27 J
136.5 61.28 J 138 58.82 J 135 59.56 J 134 60.11 J
138.3 61.97 J 137.7 57.96 J 135.7 57.15 J 140.2 63.56 J
130.2 61.83 J 133.6 58.45 J 132.5 57.23 J 134.6 54.71 J
142.3 62.18 J 136.2 58.16 J 129.9 57.01 J 124.5 57.23 J
138.6 61.91 J 133.9 55.5 J 135.4 62.55 J 139.3 59.44 J
134.1 57.81 J 137.1 55.84 J 135.5 59.37 J 136.1 56.56 J
131.8 63.99 J 141.6 61.36 J 139.5 58.48 J 127.2 54.83 J
142.8 64.45 J 134.7 64.16 J 138.3 62.21 J 136.4 62.88 J
133.1 61.84 J 132.2 55.32 J 127 62.54 J 130 58 J
140.3 60.66 J 133.7 64.33 J 141 60.77 J 139.5 52.72 J
139.7 62.79 J 142.3 63.32 J 132.8 56.36 J 137.5 55.99 J
131.3 53.31 J 135.2 59.72 J 135.7 59.8 J 129.5 54.03 J
136.6 55.16 J 135.4 66.17 J 138.6 60.77 J 134.4 60.41 J
142.9 59.94 J 135.5 57.66 J 138.5 64.65 J 132.8 54.38 J
137.8 58 J 134.6 59.54 J 140 55.14 J 135.9 56.93 J
134.1 55.71 J 141.5 57.87 J 138.9 63.05 J 139.3 53.7 J
138.2 63.39 J 133.5 56.95 J 130.4 57.99 J 130.3 52.3 J
143.2 63.81 J 135.7 63.64 J 133.3 55.24 J 137.4 57.81 J
131.4 59.71 J 137.3 61.58 J 136.5 62.4 J 136.6 60.43 J
133.6 54.32 J 133.2 56.01 J 133.9 59.06 J 134.5 50.73 J
135 52.77 J 132.3 57.96 J 134.7 54.46 J 140.4 60.42 J
stroke newpath
138.1 59.21 J 136.7 59.71 J 133.7 57.66 J 130.9 60.28 J
140.1 65.02 J 134.5 59.99 J 136.5 55.73 J 142.1 56.59 J
126.7 63.03 J 134.9 58.61 J 133.7 60.61 J 122.8 52.26 J
133.7 56.78 J 138 56.66 J 134.1 61.31 J 140 61.65 J
138.2 58.43 J 138.2 58.46 J 136.6 61.14 J 128.5 60.71 J
139.8 59.91 J 134.6 59.31 J 135.1 53.77 J 138.1 60.61 J
138 56.89 J 138.5 56.77 J 141 52.33 J 133.5 58.1 J
132.4 53.82 J 132.6 55.99 J 137.3 56.13 J 137.8 52.25 J
134.8 59.01 J 134.5 55.3 J 131.5 54.27 J 131.5 58.65 J
138.1 56.38 J 135.4 52.79 J 140.7 56.84 J 139 63.17 J
129.5 55.94 J 141.6 60.89 J 134.8 61 J 136.8 57.77 J
138 61.95 J 136.1 55.12 J 134.2 56.46 J 133.9 49.72 J
140.4 58.35 J 141.6 60.24 J 139.6 61.05 J 136.9 57.58 J
138 61.55 J 133.4 59.49 J 134.5 62.61 J 139.2 62.77 J
140.1 59.19 J 142.1 62.17 J 142.7 55.58 J 134.8 58.36 J
135.1 57.41 J 134.6 59.61 J 133.7 62.06 J 130.8 60.72 J
141.2 60.49 J 133.9 59.38 J 136.3 60.04 J 132.7 60.74 J
143.1 65.48 J 137 61.18 J 130.1 57.03 J 127 61.04 J
140 62.92 J 136 63.84 J 137.2 62.26 J 137.3 59.79 J
134.8 55.94 J 136.4 62.02 J 136.2 57.58 J 132.6 58.5 J
139.7 63.82 J 130.4 53.74 J 137.6 61.86 J 141.9 58.19 J
133.4 54.39 J 137.8 58.76 J 136.9 57.05 J 132.4 58.61 J
133.6 57 J 130.1 54.33 J 141 59.2 J 135.5 61.78 J
133.9 57 J 133.7 55.78 J 134 56.5 J 133.3 61.21 J
138 55.73 J 130.6 52.4 J 136 60.64 J 130.6 62.14 J
135.4 58.72 J 140.5 60.04 J 132.5 56.11 J 134.3 60.1 J
138.2 62.12 J 139.8 57.61 J 136 58.41 J 133.1 54.53 J
133.7 55.85 J 134.5 60.59 J 138.9 61.84 J 140.6 60.92 J
134.4 62.51 J 137.5 64.4 J 135.7 55.66 J 126.9 56.87 J
129.9 54.65 J 137 53.26 J 132.1 52.07 J 136.6 59.42 J
136.1 59.69 J 128.8 54.37 J 130.1 59 J 138 60.36 J
135.2 55.98 J 138 61.65 J 133.5 56.73 J 136.6 61.25 J
134.2 57.72 J 136.5 58.26 J 133.2 59.11 J 137.6 52.9 J
142.4 67.42 J 136.3 58.67 J 138.8 60.97 J 134 57.19 J
134.3 62.69 J 133.7 55.74 J 138.7 54.83 J 137.1 58.21 J
133.5 61.06 J 127.8 56.58 J 135.4 65.41 J 132.3 51.05 J
135 59.54 J 144.7 67.28 J 141.2 63.73 J 140.2 61.55 J
135.4 60.2 J 147.7 65.33 J 137.1 65.78 J 140.5 62.85 J
141.5 66.42 J 134.8 56.64 J 138.4 62.87 J 139.9 58.37 J
133.6 55.72 J 135.2 56.44 J 138.3 63.51 J 139.5 62.86 J
133.3 60.53 J 137.6 63.36 J 141.6 63.92 J 138.2 60.52 J
135.4 60.53 J 136.7 64.88 J 133.5 57.94 J 135.5 57.57 J
134.6 53.03 J 135.5 53.75 J 137.3 55.98 J 135 55.7 J
135.4 56.01 J 132.6 57.19 J 137.9 60.43 J 142.6 62.46 J
128.2 55.68 J 139 59.02 J 136.9 57.2 J 127.2 56.94 J
133.2 53.46 J 134.6 58.26 J 134.4 62.6 J 129 52.04 J
128 59.84 J 129.1 59.59 J 134 62.26 J 143.6 63.07 J
140.7 61.89 J 140.7 59.35 J 133.1 62.84 J 135.8 63.13 J
134.4 58.54 J 132.2 55.61 J 139.4 62.29 J 134.2 58.11 J
132.6 57.91 J 129.6 59.89 J 133.3 53.74 J 133.3 57.44 J
134.5 57.57 J 137 56.16 J 131.1 54.64 J 144.7 59.43 J
138 62.61 J 131.2 53.53 J 134.8 60.11 J 137.8 57.69 J
134.2 57.81 J 126.2 53.12 J 133.4 57.22 J 142.2 56.2 J
139.4 61.9 J 131.4 54.41 J 133.3 56.52 J 135.8 59.27 J
132.9 57.18 J 140.4 61.96 J 139.6 62.16 J 141.1 58.16 J
142.4 62.66 J 135.9 61.33 J 137.6 56.96 J 138.9 67.2 J
131.9 60.63 J 145.7 63.3 J 133.3 56.64 J 131.8 51.32 J
136.8 58.48 J 136.5 52.81 J 138.5 62.61 J 130.8 61.28 J
134.7 62.16 J 129.1 57.24 J 137.2 64.01 J 137.1 55.48 J
134.1 60.25 J 132 57.21 J 136 61.05 J 141 60.78 J
136.4 58 J 138.6 54.63 J 133.7 52.21 J 131.6 57.71 J
137.9 61.06 J 145.6 57.96 J 133.3 54.21 J 136 59.83 J
stroke newpath
136.4 62.88 J 136.2 61 J 139.9 63.57 J 133 53.46 J
133.8 59.12 J 140.1 63 J 139.8 55.69 J 138.2 61.87 J
136.4 60.5 J 133.6 56.39 J 140.9 64.12 J 134.9 64.12 J
138.6 58.2 J 134.2 62.12 J 142.2 61.66 J 139.1 60.49 J
135.3 57.2 J 134 62.07 J 143.9 63.35 J 135.9 62.11 J
139.4 61.88 J 135.9 56.88 J 136.7 57.44 J 133 57.67 J
136.3 56.43 J 138.2 58.65 J 129.8 57.05 J 134.5 57.78 J
135.9 61.68 J 136.2 57.84 J 132.9 56.64 J 134.5 64.18 J
132.6 49.39 J 133 53.37 J 134.3 54.75 J 132.1 58.06 J
133.7 57.96 J 130.3 60.99 J 143.9 56.04 J 136.2 54.68 J
132.3 56.77 J 134.3 59.05 J 137.4 59.36 J 139.1 64.65 J
138.5 65.11 J 143.7 55.26 J 133.6 59.33 J 128.9 59.92 J
135.8 55.44 J 137.2 59.34 J 138.7 60.01 J 135.7 53.57 J
135.9 58.75 J 134.8 59.83 J 137.1 55.46 J 142.7 56.39 J
135.1 60.79 J 144.4 58.34 J 136.8 58.54 J 135.3 63.74 J
142.3 56.94 J 144.8 65.88 J 138.8 56.79 J 135.1 60.49 J
133.2 53.48 J 129.3 59.55 J 135.9 61.2 J 140 60.71 J
138.5 59.74 J 135.2 61.21 J 134.6 57.69 J 138.3 64.66 J
137.6 60.72 J 131.1 58.4 J 130.7 54.23 J 130 57.4 J
131.9 59.95 J 132.8 55.63 J 137.7 59.99 J 132.7 60.32 J
137.2 58.73 J 139.2 60.58 J 138.5 62.71 J 132.5 50.2 J
133.7 56.9 J 130.9 60.21 J 136.2 54.84 J 130.8 62.44 J
130.7 55.6 J 136.3 60.67 J 135.7 64.49 J 136.6 57.59 J
141.2 55.29 J 131.9 63.25 J 127.3 57.98 J 131.4 57.53 J
136 54.61 J 140.3 59.33 J 140.2 54.37 J 141.8 63.47 J
134 58.24 J 134.9 58.85 J 133.4 57.94 J 135.8 56.94 J
140.3 59.39 J 130.4 55.67 J 131.2 57.71 J 142.5 63.89 J
138.1 55.77 J 134.8 55.61 J 131.9 54.37 J 134.1 57.64 J
134.7 61.18 J 131.3 57.68 J 133.9 55.42 J 140 65.29 J
138.4 58.07 J 138.9 57.1 J 136.2 58.04 J 140 71.39 J
131.2 62.79 J 141.9 65.57 J 140.1 61.51 J 138.6 65.39 J
137.6 63.04 J 138.8 60.84 J 137.8 58.17 J 134.1 56.76 J
138 58.84 J 131.1 59.1 J 136 58.23 J 134.9 63.35 J
138 56.53 J 130.6 62.33 J 133.8 53.7 J 131.4 63.92 J
135.2 56.64 J 139.5 63.91 J 137.2 57.26 J 137.2 62.56 J
133.8 59.64 J 133.8 53.15 J 131.4 56.46 J 135.4 60.38 J
133.4 60.94 J 133.7 54.8 J 134.5 58.62 J 141.5 64.48 J
137.7 64.25 J 134.3 61.68 J 132.4 60.11 J 134.7 60.54 J
138.4 64.05 J 138.1 55.97 J 139.5 59.12 J 134.1 55.93 J
133.5 56.03 J 126.5 44.15 J 134 58.46 J 132.7 58.81 J
129.9 57.16 J 133.4 60.72 J 130.6 57.16 J 131.1 55.26 J
134.6 62.98 J 137.4 55.09 J 136.8 56.39 J 133.3 55.78 J
138.5 61.37 J 135.1 53.65 J 141.8 62.69 J 140.7 70.44 J
136.5 60.63 J 133.4 65.66 J 133.5 62.76 J 135.2 57.64 J
133.3 57.97 J 131.9 58.29 J 137.1 55.94 J 134.1 58.26 J
136.5 56.09 J 135.2 61.59 J 138.4 58.27 J 131 50 J
134.8 60.39 J 136.5 58.34 J 143.5 57.8 J 137.8 58.64 J
130 58.16 J 135 57.69 J 133.9 59.91 J 135 53.46 J
133.4 59.63 J 135.4 52.45 J 138.2 63.21 J 134.1 60.19 J
132.3 61.08 J 138.3 62.42 J 138.3 59.55 J 142 63.1 J
135.5 59.28 J 136.1 62.29 J 143.9 63.71 J 135.7 57.72 J
135.8 58.36 J 136.7 66.48 J 136.1 65.37 J 133.1 58.82 J
138.7 54.27 J 140.3 58.71 J 131.6 54.92 J 137 60 J
136.3 58.46 J 129.7 57.41 J 134.8 60.58 J 136.5 51.24 J
135.4 56.72 J 137.6 60.12 J 141.6 66.2 J 131.1 56.06 J
137.5 60.31 J 137.9 54.98 J 141.5 57.5 J 139.5 58.99 J
140.6 64.94 J 134.7 63.06 J 141.8 58.59 J 130.8 59.62 J
134.5 58.42 J 142.9 57.44 J 135.9 57.29 J 132 55.75 J
130.1 58.45 J 140.3 57.67 J 138.6 57.34 J 137.6 61.27 J
139.4 54.28 J 129.4 49.34 J 133.2 57.65 J 138.1 61.08 J
136 54.23 J 139.7 62.12 J 130.5 57.86 J 129 58.59 J
128.7 57.56 J 137.1 59.82 J 140.2 62.07 J 134.5 57.91 J
129.6 56.27 J 133.8 54.27 J 139 52.37 J 136.6 58.87 J
stroke newpath
134.3 52.05 J 134.1 57.56 J 131.9 58.09 J 132.5 60.05 J
131.4 60.96 J 136.4 57.99 J 131.6 62.29 J 138.1 56.68 J
143.5 60.09 J 135.4 54.02 J 141.3 67.66 J 140.8 60.49 J
134.6 65.91 J 133 55.58 J 134.9 59.47 J 141 58.87 J
141.3 61.45 J 136.8 61.07 J 134.9 61.89 J 133.7 57.17 J
142.1 63.99 J 135.2 51.25 J 140.4 66.5 J 135.1 59.29 J
127.2 56.89 J 133.6 54.94 J 131.9 60.4 J 134.6 56.06 J
128.3 58.31 J 133.6 60.99 J 141.4 56.82 J 134.8 58.23 J
128.4 53.26 J 138.5 64.29 J 136.2 61.84 J 138.5 63.81 J
136.4 56.98 J 140.7 55.18 J 131 58.51 J 133 54.74 J
131.9 59.7 J 128.9 53.89 J 130.8 58.45 J 129.4 53.25 J
137.3 51.22 J 141.8 56.87 J 144.1 63.87 J 134.8 56.16 J
131.7 58.23 J 139.1 53.67 J 136.9 55.74 J 137.9 52.89 J
132.1 56.82 J 136.6 61.26 J 136.1 55.23 J 135.5 59.18 J
137.4 55.4 J 136.4 60.96 J 137.5 66.61 J 144.3 67.6 J
145.4 63.14 J 138.7 58.42 J 138.4 54.42 J 137.3 63.35 J
140.8 60.62 J 136.3 56.17 J 136.1 59.82 J 140.6 57.89 J
125.2 57.02 J 137.8 58.98 J 131.6 64.85 J 135.6 62.04 J
140.1 59.55 J 137.7 63.5 J 138 59.8 J 131.2 59.2 J
133.5 56.23 J 128.9 60.61 J 136.2 56.65 J 137.5 60.34 J
139.8 57.3 J 135.2 57.4 J 134.8 62.66 J 134.4 59.17 J
134.7 54.23 J 131.4 57.36 J 136.3 61.78 J 133.6 56.94 J
131.8 62.14 J 134.5 51.81 J 138.6 58.8 J 135.6 59.95 J
138.8 70.13 J 129.7 57.17 J 136.7 60.6 J 137.7 60.19 J
132 56.89 J 128.4 57.82 J 140 58.73 J 132.3 56.72 J
130 53.66 J 135.8 59.2 J 141.3 59.13 J 137.1 60.64 J
143.3 61.54 J 136.7 60.88 J 132.3 56.54 J 134.3 57.52 J
132.2 59.74 J 136.5 61.84 J 129.5 55.51 J 141.5 65.3 J
stroke
showpage
%
% END
%
